Bayesian Time-Resolved Spectroscopy of GRB Pulses

We performed time-resolved spectroscopy on a sample of 38 single pulses from 37 gamma-ray bursts detected by the Fermi/Gamma-ray Burst Monitor during its first 9 years of mission. For the first time a fully Bayesian approach is applied. A total of 577 spectra are obtained and their properties studied using two empirical photon models, namely the cutoff power law and Band model. We present the obtained parameter distributions, spectral evolution properties, and parameter relations. We also provide the result files containing this information for usage in further studies. It is found that the cutoff power law model is the preferred model, based on the deviance information criterion and the fact that it consistently provides constrained posterior density maps. In contrast to previous works, the high-energy power-law index of the Band model, $\beta$, has in general a lower value for the single pulses in this work. In particular, we investigate the individual spectrum in each pulse, that has the largest value of the low-energy spectral indexes, $\alpha$. For these 38 spectra, we find that 60% of the $\alpha$ values are larger than $-2/3$, and thus incompatible with synchrotron emission.Finally, we find that the parameter relations show a variety of behaviours. Most noteworthy is the fact that the relation between $\alpha$ and the energy flux is similar for most of the pulses, independent of any evolution of the other parameters.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of the second pulse of GRB081009140.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
33.00 & 34.81 & 1.91 & $ 4.83 ^{+ 1.87 }_{- 4.83 } \times 10^{ +1 }$ & $ -2.60 ^{+ 0.08 }_{- 0.36 }$ & $ 4853.16 ^{+ 1902.21 }_{- 4842.68 }$ & $ -2896.23 ^{+ 1135.18 }_{- 2889.98 }$ & $ 2.55 ^{+ 5.50 }_{- 1.87 } \times 10^{ -8 }$ & $ 3.12 ^{+ 1.11 }_{- 3.12 } \times 10^{ +2 }$ & $ 1.91 ^{+ 0.71 }_{- 0.49 }$ & $ -3.98 ^{+ 0.27 }_{- 1.02 }$ & $ 13.99 ^{+ 0.53 }_{- 3.99 }$ & $ 2.09 ^{+ 35.25 }_{- 1.94 } \times 10^{ -8 }$ & -4.04 & 0.65 & -2.47 \\
34.81 & 37.40 & 8.37 & $ 4.41 ^{+ 1.68 }_{- 1.47 } \times 10^{ +2 }$ & $ -2.84 ^{+ 0.07 }_{- 0.16 }$ & $ 4776.67 ^{+ 1812.37 }_{- 4750.37 }$ & $ -4023.38 ^{+ 1526.55 }_{- 4001.22 }$ & $ 1.37 ^{+ 1.20 }_{- 0.59 } \times 10^{ -7 }$ & $ 2.54 ^{+ 0.78 }_{- 2.53 } \times 10^{ +1 }$ & $ 0.39 ^{+ 0.82 }_{- 0.67 }$ & $ -3.96 ^{+ 0.44 }_{- 0.93 }$ & $ 14.18 ^{+ 2.15 }_{- 2.57 }$ & $ 6.98 ^{+ 127.50 }_{- 6.52 } \times 10^{ -8 }$ & 766.57 & 0.00 & -805.18 \\
37.40 & 39.07 & 15.72 & $ 3.33 ^{+ 0.08 }_{- 3.15 } \times 10^{ +1 }$ & $ -1.11 ^{+ 0.61 }_{- 0.38 }$ & $ 19.88 ^{+ 2.22 }_{- 8.80 }$ & $ 17.76 ^{+ 1.98 }_{- 7.86 }$ & $ 3.37 ^{+ 14.91 }_{- 2.91 } \times 10^{ -7 }$ & $ 2.26 ^{+ 0.70 }_{- 2.24 } \times 10^{ +1 }$ & $ 0.48 ^{+ 0.58 }_{- 0.71 }$ & $ -4.28 ^{+ 0.24 }_{- 0.72 }$ & $ 19.50 ^{+ 1.76 }_{- 1.88 }$ & $ 2.48 ^{+ 23.19 }_{- 2.26 } \times 10^{ -7 }$ & -643.38 & -172.52 & -815.60 \\
39.07 & 39.96 & 26.34 & $ 5.63 ^{+ 0.80 }_{- 4.50 } \times 10^{ +1 }$ & $ -1.05 ^{+ 0.34 }_{- 0.31 }$ & $ 17.05 ^{+ 1.80 }_{- 4.85 }$ & $ 16.12 ^{+ 1.70 }_{- 4.59 }$ & $ 6.42 ^{+ 16.03 }_{- 4.46 } \times 10^{ -7 }$ & $ 2.73 ^{+ 0.09 }_{- 2.61 } \times 10^{ +0 }$ & $ -0.47 ^{+ 0.45 }_{- 0.46 }$ & $ -4.45 ^{+ 0.16 }_{- 0.55 }$ & $ 17.36 ^{+ 1.80 }_{- 1.49 }$ & $ 5.75 ^{+ 29.26 }_{- 4.62 } \times 10^{ -7 }$ & -166.21 & -48.08 & -214.19 \\
39.96 & 40.82 & 37.23 & $ 7.44 ^{+ 1.48 }_{- 5.48 } \times 10^{ +1 }$ & $ -1.13 ^{+ 0.29 }_{- 0.27 }$ & $ 21.00 ^{+ 2.96 }_{- 5.22 }$ & $ 18.36 ^{+ 2.59 }_{- 4.56 }$ & $ 9.22 ^{+ 17.20 }_{- 5.95 } \times 10^{ -7 }$ & $ 1.30 ^{+ 0.10 }_{- 1.15 } \times 10^{ +0 }$ & $ -0.74 ^{+ 0.31 }_{- 0.38 }$ & $ -4.26 ^{+ 0.23 }_{- 0.74 }$ & $ 18.89 ^{+ 2.06 }_{- 1.40 }$ & $ 9.20 ^{+ 25.31 }_{- 6.80 } \times 10^{ -7 }$ & -53.09 & -44.84 & -95.34 \\
40.82 & 43.43 & 82.62 & $ 1.53 ^{+ 0.33 }_{- 0.52 } \times 10^{ +2 }$ & $ -1.31 ^{+ 0.13 }_{- 0.14 }$ & $ 20.53 ^{+ 1.79 }_{- 2.47 }$ & $ 14.16 ^{+ 1.23 }_{- 1.70 }$ & $ 1.25 ^{+ 0.83 }_{- 0.52 } \times 10^{ -6 }$ & $ 5.58 ^{+ 0.90 }_{- 2.88 } \times 10^{ -1 }$ & $ -1.16 ^{+ 0.14 }_{- 0.18 }$ & $ -4.47 ^{+ 0.16 }_{- 0.53 }$ & $ 14.88 ^{+ 1.42 }_{- 0.99 }$ & $ 1.26 ^{+ 1.18 }_{- 0.63 } \times 10^{ -6 }$ & -13.46 & -8.50 & -19.11 \\
43.43 & 44.50 & 46.22 & $ 4.88 ^{+ 1.65 }_{- 2.89 } \times 10^{ +2 }$ & $ -1.72 ^{+ 0.15 }_{- 0.34 }$ & $ 19.91 ^{+ 3.10 }_{- 5.71 }$ & $ 5.66 ^{+ 0.88 }_{- 1.62 }$ & $ 1.00 ^{+ 1.66 }_{- 0.55 } \times 10^{ -6 }$ & $ 2.59 ^{+ 0.10 }_{- 2.19 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.18 }_{- 0.39 }$ & $ -4.15 ^{+ 0.58 }_{- 0.28 }$ & $ 11.64 ^{+ 0.79 }_{- 1.25 }$ & $ 1.07 ^{+ 2.38 }_{- 0.76 } \times 10^{ -6 }$ & -126.01 & -33.98 & -157.52 \\
44.50 & 45.65 & 36.92 & $ 3.09 ^{+ 0.62 }_{- 2.12 } \times 10^{ +2 }$ & $ -1.50 ^{+ 0.33 }_{- 0.27 }$ & $ 14.18 ^{+ 0.89 }_{- 4.17 }$ & $ 7.10 ^{+ 0.44 }_{- 2.09 }$ & $ 7.50 ^{+ 15.03 }_{- 4.79 } \times 10^{ -7 }$ & $ 1.60 ^{+ 0.28 }_{- 1.46 } \times 10^{ +1 }$ & $ -0.17 ^{+ 0.36 }_{- 0.31 }$ & $ -4.43 ^{+ 0.23 }_{- 0.51 }$ & $ 12.09 ^{+ 1.00 }_{- 0.73 }$ & $ 7.44 ^{+ 23.09 }_{- 5.62 } \times 10^{ -7 }$ & -99.24 & -44.35 & -139.98 \\
45.65 & 47.27 & 26.63 & $ 6.41 ^{+ 3.58 }_{- 1.16 } \times 10^{ +2 }$ & $ -2.04 ^{+ 0.11 }_{- 0.30 }$ & $ 16.39 ^{+ 1.93 }_{- 5.51 }$ & $ -0.67 ^{+ 0.08 }_{- 0.23 }$ & $ 4.58 ^{+ 5.85 }_{- 2.36 } \times 10^{ -7 }$ & $ 1.33 ^{+ 0.06 }_{- 1.30 } \times 10^{ +2 }$ & $ 0.43 ^{+ 0.51 }_{- 0.30 }$ & $ -4.00 ^{+ 0.47 }_{- 0.23 }$ & $ 10.66 ^{+ 0.16 }_{- 0.66 }$ & $ 4.73 ^{+ 23.55 }_{- 3.84 } \times 10^{ -7 }$ & -421.63 & -10.96 & -434.57 \\
47.27 & 47.27 & 5.00 & $ 6.27 ^{+ 3.73 }_{- 1.29 } \times 10^{ +2 }$ & $ -1.77 ^{+ 0.18 }_{- 0.22 }$ & $ 4285.78 ^{+ 1904.34 }_{- 4275.58 }$ & $ 1005.43 ^{+ 446.75 }_{- 1003.04 }$ & $ 1.01 ^{+ 2.09 }_{- 0.72 } \times 10^{ -5 }$ & $ 3.34 ^{+ 1.33 }_{- 3.34 } \times 10^{ +2 }$ & $ 0.55 ^{+ 0.95 }_{- 0.54 }$ & $ -3.76 ^{+ 0.40 }_{- 1.24 }$ & $ 34.48 ^{+ 3.54 }_{- 22.48 }$ & $ 8.81 ^{+ 220.37 }_{- 8.49 } \times 10^{ -6 }$ & -27.56 & 0.79 & -21.71 \\
47.27 & 49.21 & 18.57 & $ 7.37 ^{+ 2.63 }_{- 0.77 } \times 10^{ +2 }$ & $ -2.33 ^{+ 0.13 }_{- 0.23 }$ & $ 20.29 ^{+ 1.92 }_{- 9.51 }$ & $ -6.66 ^{+ 0.63 }_{- 3.12 }$ & $ 2.87 ^{+ 3.16 }_{- 1.30 } \times 10^{ -7 }$ & $ 2.70 ^{+ 0.70 }_{- 2.68 } \times 10^{ +2 }$ & $ 0.71 ^{+ 0.65 }_{- 0.27 }$ & $ -3.98 ^{+ 0.46 }_{- 0.27 }$ & $ 10.43 ^{+ 0.08 }_{- 0.43 }$ & $ 2.90 ^{+ 30.99 }_{- 2.66 } \times 10^{ -7 }$ & -489.53 & -7.58 & -500.15 \\
49.21 & 51.83 & 8.91 & $ 5.82 ^{+ 1.77 }_{- 1.36 } \times 10^{ +2 }$ & $ -2.84 ^{+ 0.02 }_{- 0.16 }$ & $ 3235.05 ^{+ 1707.43 }_{- 3225.04 }$ & $ -2706.41 ^{+ 1428.42 }_{- 2698.03 }$ & $ 1.35 ^{+ 1.03 }_{- 0.63 } \times 10^{ -7 }$ & $ 3.18 ^{+ 1.11 }_{- 3.16 } \times 10^{ +2 }$ & $ 1.18 ^{+ 0.55 }_{- 0.31 }$ & $ -4.23 ^{+ 0.42 }_{- 0.58 }$ & $ 11.28 ^{+ 0.31 }_{- 1.28 }$ & $ 1.23 ^{+ 9.85 }_{- 1.06 } \times 10^{ -7 }$ & -78.26 & -11.84 & -83.59 \\
51.83 & 55.00 & 3.51 & $ 2.29 ^{+ 0.82 }_{- 0.79 } \times 10^{ +2 }$ & $ -2.86 ^{+ 0.02 }_{- 0.14 }$ & $ 4218.42 ^{+ 1882.28 }_{- 4208.35 }$ & $ -3610.22 ^{+ 1610.90 }_{- 3601.61 }$ & $ 6.02 ^{+ 4.42 }_{- 2.74 } \times 10^{ -8 }$ & $ 4.05 ^{+ 1.54 }_{- 4.02 } \times 10^{ +2 }$ & $ 1.70 ^{+ 0.49 }_{- 0.29 }$ & $ -4.32 ^{+ 0.21 }_{- 0.68 }$ & $ 12.50 ^{+ 0.59 }_{- 2.49 }$ & $ 4.76 ^{+ 23.91 }_{- 4.00 } \times 10^{ -8 }$ & 1769.16 & 0.00 & -7.71
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB081125496. }
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-5.00 & -1.21 & 1.30 & $ 2.06 ^{+ 1.57 }_{- 2.06 } \times 10^{ +0 }$ & $ -1.32 ^{+ 0.67 }_{- 0.16 }$ & $ 5146.64 ^{+ 2695.51 }_{- 3451.13 }$ & $ 3510.65 ^{+ 1838.68 }_{- 2354.10 }$ & $ 8.67 ^{+ 148.26 }_{- 8.55 } \times 10^{ -8 }$ & $ 8.94 ^{+ 3.63 }_{- 5.95 } \times 10^{ -4 }$ & $ -0.20 ^{+ 0.23 }_{- 1.11 }$ & $ -3.22 ^{+ 1.61 }_{- 0.61 }$ & $ 3317.41 ^{+ 774.78 }_{- 3032.88 }$ & N/A & 63.87 & -78.34 & -6.75 \\
-1.21 & 0.42 & 10.40 & $ 1.96 ^{+ 0.40 }_{- 1.72 } \times 10^{ -1 }$ & $ -0.56 ^{+ 0.15 }_{- 0.21 }$ & $ 522.15 ^{+ 76.35 }_{- 250.93 }$ & $ 749.99 ^{+ 109.67 }_{- 360.42 }$ & $ 1.05 ^{+ 2.85 }_{- 0.78 } \times 10^{ -6 }$ & $ 1.17 ^{+ 0.11 }_{- 0.26 } \times 10^{ -2 }$ & $ -0.45 ^{+ 0.17 }_{- 0.24 }$ & $ -3.78 ^{+ 0.40 }_{- 1.22 }$ & $ 643.50 ^{+ 110.40 }_{- 207.01 }$ & $ 1.08 ^{+ 0.44 }_{- 0.31 } \times 10^{ -6 }$ & 27.71 & -26.41 & 2.66 \\
0.42 & 1.66 & 25.90 & $ 7.02 ^{+ 1.72 }_{- 3.51 } \times 10^{ -1 }$ & $ -0.55 ^{+ 0.10 }_{- 0.13 }$ & $ 227.03 ^{+ 28.13 }_{- 52.84 }$ & $ 329.41 ^{+ 40.82 }_{- 76.66 }$ & $ 2.24 ^{+ 2.67 }_{- 1.27 } \times 10^{ -6 }$ & $ 6.36 ^{+ 0.55 }_{- 1.75 } \times 10^{ -2 }$ & $ -0.41 ^{+ 0.12 }_{- 0.21 }$ & $ -2.69 ^{+ 0.81 }_{- 0.09 }$ & $ 276.15 ^{+ 42.81 }_{- 55.80 }$ & $ 2.21 ^{+ 0.92 }_{- 0.62 } \times 10^{ -6 }$ & 2.73 & -6.73 & 0.51 \\
1.66 & 2.11 & 26.30 & $ 6.68 ^{+ 1.60 }_{- 3.56 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.11 }_{- 0.12 }$ & $ 186.47 ^{+ 21.33 }_{- 33.35 }$ & $ 301.49 ^{+ 34.49 }_{- 53.92 }$ & $ 3.76 ^{+ 4.43 }_{- 1.99 } \times 10^{ -6 }$ & $ 1.11 ^{+ 0.12 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.32 ^{+ 0.12 }_{- 0.14 }$ & $ -3.95 ^{+ 0.34 }_{- 1.04 }$ & $ 286.05 ^{+ 23.92 }_{- 30.76 }$ & $ 3.84 ^{+ 0.97 }_{- 0.69 } \times 10^{ -6 }$ & 9.52 & -6.75 & 3.14 \\
2.11 & 2.87 & 45.80 & $ 5.07 ^{+ 1.19 }_{- 1.91 } \times 10^{ -1 }$ & $ -0.22 ^{+ 0.08 }_{- 0.10 }$ & $ 146.82 ^{+ 12.20 }_{- 15.09 }$ & $ 261.38 ^{+ 21.71 }_{- 26.86 }$ & $ 4.99 ^{+ 3.98 }_{- 2.25 } \times 10^{ -6 }$ & $ 1.79 ^{+ 0.15 }_{- 0.18 } \times 10^{ -1 }$ & $ -0.20 ^{+ 0.09 }_{- 0.09 }$ & $ -4.13 ^{+ 0.27 }_{- 0.87 }$ & $ 255.81 ^{+ 12.33 }_{- 14.63 }$ & $ 5.02 ^{+ 0.72 }_{- 0.66 } \times 10^{ -6 }$ & 7.65 & -4.12 & 3.29 \\
2.87 & 3.71 & 40.00 & $ 3.88 ^{+ 0.84 }_{- 1.82 } \times 10^{ -1 }$ & $ -0.11 ^{+ 0.11 }_{- 0.11 }$ & $ 92.07 ^{+ 7.94 }_{- 10.44 }$ & $ 174.46 ^{+ 15.05 }_{- 19.78 }$ & $ 2.97 ^{+ 3.01 }_{- 1.47 } \times 10^{ -6 }$ & $ 2.99 ^{+ 0.35 }_{- 0.96 } \times 10^{ -1 }$ & $ 0.07 ^{+ 0.14 }_{- 0.19 }$ & $ -3.21 ^{+ 0.85 }_{- 0.27 }$ & $ 156.85 ^{+ 15.25 }_{- 13.38 }$ & $ 3.07 ^{+ 1.15 }_{- 0.89 } \times 10^{ -6 }$ & 5.68 & -6.41 & 0.80 \\
3.71 & 6.54 & 53.60 & $ 8.34 ^{+ 1.62 }_{- 2.32 } \times 10^{ -1 }$ & $ -0.34 ^{+ 0.08 }_{- 0.08 }$ & $ 80.40 ^{+ 5.49 }_{- 7.26 }$ & $ 133.65 ^{+ 9.12 }_{- 12.07 }$ & $ 1.67 ^{+ 0.88 }_{- 0.58 } \times 10^{ -6 }$ & $ 2.26 ^{+ 0.15 }_{- 0.70 } \times 10^{ -1 }$ & $ -0.23 ^{+ 0.04 }_{- 0.15 }$ & $ -3.82 ^{+ 0.69 }_{- 0.73 }$ & $ 126.39 ^{+ 8.73 }_{- 4.88 }$ & $ 1.73 ^{+ 0.45 }_{- 0.39 } \times 10^{ -6 }$ & -30.25 & -0.46 & -32.64 \\
6.54 & 7.68 & 20.80 & $ 1.47 ^{+ 0.34 }_{- 1.07 } \times 10^{ +0 }$ & $ -0.53 ^{+ 0.20 }_{- 0.24 }$ & $ 63.44 ^{+ 9.31 }_{- 18.39 }$ & $ 93.16 ^{+ 13.67 }_{- 27.00 }$ & $ 6.89 ^{+ 14.99 }_{- 4.69 } \times 10^{ -7 }$ & $ 3.68 ^{+ 0.82 }_{- 3.07 } \times 10^{ -1 }$ & $ -0.12 ^{+ 0.26 }_{- 0.49 }$ & $ -3.57 ^{+ 1.06 }_{- 0.65 }$ & $ 78.40 ^{+ 11.32 }_{- 9.90 }$ & $ 6.92 ^{+ 11.38 }_{- 4.33 } \times 10^{ -7 }$ & -124.42 & -25.41 & -149.58 \\
7.68 & 10.65 & 15.00 & $ 2.49 ^{+ 0.57 }_{- 0.85 } \times 10^{ +1 }$ & $ -1.81 ^{+ 0.07 }_{- 0.10 }$ & $ 4311.82 ^{+ 1815.74 }_{- 4219.18 }$ & $ 820.54 ^{+ 345.54 }_{- 802.91 }$ & $ 3.70 ^{+ 2.71 }_{- 1.60 } \times 10^{ -7 }$ & $ 1.89 ^{+ 0.59 }_{- 1.88 } \times 10^{ +0 }$ & $ 0.21 ^{+ 0.87 }_{- 0.75 }$ & $ -2.71 ^{+ 0.68 }_{- 0.13 }$ & $ 41.87 ^{+ 6.62 }_{- 10.49 }$ & $ 2.95 ^{+ 30.37 }_{- 2.63 } \times 10^{ -7 }$ & -1736.13 & 0.06 & -1724.65 \\
10.65 & 13.09 & 3.60 & $ 6.40 ^{+ 1.03 }_{- 5.81 } \times 10^{ +1 }$ & $ -2.43 ^{+ 0.30 }_{- 0.31 }$ & $ 4907.99 ^{+ 1794.41 }_{- 4849.95 }$ & $ -2097.61 ^{+ 766.91 }_{- 2072.81 }$ & $ 6.04 ^{+ 18.67 }_{- 4.39 } \times 10^{ -8 }$ & $ 1.69 ^{+ 0.04 }_{- 1.69 } \times 10^{ +2 }$ & $ 2.06 ^{+ 0.94 }_{- 0.16 }$ & $ -3.48 ^{+ 1.05 }_{- 0.78 }$ & $ 25.01 ^{+ 6.38 }_{- 8.69 }$ & $ 5.70 ^{+ 165.64 }_{- 5.54 } \times 10^{ -8 }$ & -285.73 & -0.35 & -284.41 \\
13.09 & 13.09 & 5.40 & $ 2.32 ^{+ 0.35 }_{- 2.32 } \times 10^{ +2 }$ & $ -1.43 ^{+ 0.10 }_{- 0.48 }$ & $ 4191.20 ^{+ 1776.77 }_{- 4160.54 }$ & $ 2409.02 ^{+ 1021.25 }_{- 2391.40 }$ & $ 7.37 ^{+ 76.44 }_{- 6.67 } \times 10^{ -6 }$ & $ 2.43 ^{+ 2.11 }_{- 2.42 } \times 10^{ +1 }$ & $ 0.20 ^{+ 1.01 }_{- 2.08 }$ & $ -3.34 ^{+ 0.62 }_{- 1.66 }$ & $ 1526.63 ^{+ 1020.25 }_{- 1515.54 }$ & N/A & -13456.69 & -11.70 & -13464.15 \\
13.09 & 20.00 & 3.30 & $ 1.27 ^{+ 0.17 }_{- 1.27 } \times 10^{ +1 }$ & $ -1.95 ^{+ 0.65 }_{- 0.61 }$ & $ 5497.10 ^{+ 4501.19 }_{- 1514.81 }$ & $ 264.98 ^{+ 216.97 }_{- 73.02 }$ & $ 3.20 ^{+ 107.42 }_{- 3.05 } \times 10^{ -8 }$ & $ 1.73 ^{+ 0.01 }_{- 1.73 } \times 10^{ +2 }$ & $ 2.14 ^{+ 0.86 }_{- 0.11 }$ & $ -2.72 ^{+ 1.12 }_{- 0.33 }$ & $ 20.95 ^{+ 1.52 }_{- 10.29 }$ & $ 2.69 ^{+ 105.24 }_{- 2.63 } \times 10^{ -8 }$ & -162.85 & -23.94 & -189.62   
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB081224887.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
0.00 & 0.35 & 14.01 & $ 2.32 ^{+ 0.59 }_{- 1.66 } \times 10^{ -1 }$ & $ -0.51 ^{+ 0.12 }_{- 0.14 }$ & $ 1042.06 ^{+ 196.60 }_{- 403.76 }$ & $ 1551.67 ^{+ 292.75 }_{- 601.22 }$ & $ 2.84 ^{+ 5.48 }_{- 1.74 } \times 10^{ -6 }$ & $ 1.88 ^{+ 0.15 }_{- 0.18 } \times 10^{ -2 }$ & $ -0.39 ^{+ 0.12 }_{- 0.21 }$ & $ -3.67 ^{+ 0.80 }_{- 0.91 }$ & $ 1281.64 ^{+ 183.09 }_{- 405.02 }$ & $ 3.22 ^{+ 0.99 }_{- 0.67 } \times 10^{ -6 }$ & 22.64 & -22.11 & 2.14 \\
0.35 & 1.76 & 48.64 & $ 1.00 ^{+ 0.19 }_{- 0.25 } \times 10^{ -1 }$ & $ -0.13 ^{+ 0.05 }_{- 0.05 }$ & $ 344.76 ^{+ 22.13 }_{- 24.22 }$ & $ 644.75 ^{+ 41.39 }_{- 45.30 }$ & $ 6.46 ^{+ 3.20 }_{- 1.97 } \times 10^{ -6 }$ & $ 5.41 ^{+ 0.16 }_{- 0.19 } \times 10^{ -2 }$ & $ -0.12 ^{+ 0.05 }_{- 0.05 }$ & $ -4.18 ^{+ 0.27 }_{- 0.81 }$ & $ 636.82 ^{+ 25.30 }_{- 29.47 }$ & $ 6.28 ^{+ 0.48 }_{- 0.41 } \times 10^{ -6 }$ & 5.46 & -1.54 & 3.29 \\
1.76 & 3.69 & 78.71 & $ 5.79 ^{+ 0.64 }_{- 0.79 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.03 }_{- 0.03 }$ & $ 257.03 ^{+ 11.76 }_{- 12.31 }$ & $ 417.76 ^{+ 19.11 }_{- 20.01 }$ & $ 6.30 ^{+ 1.44 }_{- 1.33 } \times 10^{ -6 }$ & $ 1.03 ^{+ 0.03 }_{- 0.03 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.03 }_{- 0.04 }$ & $ -4.26 ^{+ 0.23 }_{- 0.74 }$ & $ 412.26 ^{+ 12.56 }_{- 14.28 }$ & $ 6.16 ^{+ 0.34 }_{- 0.33 } \times 10^{ -6 }$ & 1.89 & 2.12 & 3.24 \\
3.69 & 4.65 & 46.14 & $ 1.31 ^{+ 0.23 }_{- 0.26 } \times 10^{ +0 }$ & $ -0.57 ^{+ 0.04 }_{- 0.07 }$ & $ 223.78 ^{+ 20.22 }_{- 20.26 }$ & $ 320.07 ^{+ 28.91 }_{- 28.97 }$ & $ 3.78 ^{+ 1.60 }_{- 1.23 } \times 10^{ -6 }$ & $ 9.68 ^{+ 0.49 }_{- 1.04 } \times 10^{ -2 }$ & $ -0.54 ^{+ 0.05 }_{- 0.07 }$ & $ -3.36 ^{+ 1.10 }_{- 0.43 }$ & $ 299.20 ^{+ 27.32 }_{- 21.41 }$ & $ 3.81 ^{+ 0.60 }_{- 0.50 } \times 10^{ -6 }$ & 2.13 & -2.90 & 2.81 \\
4.65 & 5.97 & 41.26 & $ 1.52 ^{+ 0.24 }_{- 0.33 } \times 10^{ +0 }$ & $ -0.67 ^{+ 0.05 }_{- 0.06 }$ & $ 199.07 ^{+ 16.80 }_{- 20.51 }$ & $ 265.20 ^{+ 22.38 }_{- 27.32 }$ & $ 2.40 ^{+ 1.03 }_{- 0.76 } \times 10^{ -6 }$ & $ 7.07 ^{+ 0.44 }_{- 0.64 } \times 10^{ -2 }$ & $ -0.65 ^{+ 0.05 }_{- 0.06 }$ & $ -3.87 ^{+ 0.38 }_{- 1.13 }$ & $ 257.69 ^{+ 16.08 }_{- 18.16 }$ & $ 2.36 ^{+ 0.31 }_{- 0.28 } \times 10^{ -6 }$ & 0.29 & 1.29 & 3.25 \\
5.97 & 6.95 & 28.16 & $ 1.45 ^{+ 0.30 }_{- 0.48 } \times 10^{ +0 }$ & $ -0.71 ^{+ 0.07 }_{- 0.09 }$ & $ 190.53 ^{+ 23.51 }_{- 31.42 }$ & $ 246.39 ^{+ 30.40 }_{- 40.64 }$ & $ 1.60 ^{+ 1.22 }_{- 0.59 } \times 10^{ -6 }$ & $ 5.87 ^{+ 0.45 }_{- 1.04 } \times 10^{ -2 }$ & $ -0.66 ^{+ 0.07 }_{- 0.12 }$ & $ -3.44 ^{+ 1.32 }_{- 0.59 }$ & $ 227.33 ^{+ 30.90 }_{- 22.31 }$ & $ 1.69 ^{+ 0.41 }_{- 0.32 } \times 10^{ -6 }$ & 1.78 & -1.39 & 2.57 \\
6.95 & 8.53 & 27.39 & $ 1.22 ^{+ 0.23 }_{- 0.43 } \times 10^{ +0 }$ & $ -0.70 ^{+ 0.09 }_{- 0.09 }$ & $ 139.04 ^{+ 14.57 }_{- 23.05 }$ & $ 181.10 ^{+ 18.97 }_{- 30.02 }$ & $ 1.00 ^{+ 0.68 }_{- 0.40 } \times 10^{ -6 }$ & $ 5.18 ^{+ 0.56 }_{- 0.98 } \times 10^{ -2 }$ & $ -0.64 ^{+ 0.10 }_{- 0.11 }$ & $ -3.75 ^{+ 0.45 }_{- 1.22 }$ & $ 170.44 ^{+ 15.17 }_{- 17.07 }$ & $ 9.98 ^{+ 2.63 }_{- 1.95 } \times 10^{ -7 }$ & 2.38 & -1.45 & 2.65 \\
8.53 & 11.28 & 24.01 & $ 2.04 ^{+ 0.46 }_{- 0.70 } \times 10^{ +0 }$ & $ -0.96 ^{+ 0.09 }_{- 0.10 }$ & $ 188.12 ^{+ 24.92 }_{- 49.91 }$ & $ 196.24 ^{+ 26.00 }_{- 52.07 }$ & $ 6.42 ^{+ 5.49 }_{- 2.71 } \times 10^{ -7 }$ & $ 2.72 ^{+ 0.30 }_{- 0.59 } \times 10^{ -2 }$ & $ -0.89 ^{+ 0.10 }_{- 0.11 }$ & $ -3.34 ^{+ 1.17 }_{- 0.52 }$ & $ 173.64 ^{+ 20.51 }_{- 26.75 }$ & $ 6.67 ^{+ 1.98 }_{- 1.33 } \times 10^{ -7 }$ & 1.09 & -2.78 & 2.14 \\
11.28 & 18.45 & 16.06 & $ 2.61 ^{+ 0.67 }_{- 1.15 } \times 10^{ +0 }$ & $ -1.28 ^{+ 0.11 }_{- 0.13 }$ & $ 332.29 ^{+ 36.80 }_{- 184.42 }$ & $ 239.45 ^{+ 26.52 }_{- 132.89 }$ & $ 2.52 ^{+ 3.18 }_{- 1.34 } \times 10^{ -7 }$ & $ 1.21 ^{+ 0.23 }_{- 0.69 } \times 10^{ -2 }$ & $ -1.12 ^{+ 0.09 }_{- 0.26 }$ & $ -3.35 ^{+ 1.43 }_{- 0.65 }$ & $ 176.83 ^{+ 46.58 }_{- 68.44 }$ & $ 2.53 ^{+ 1.92 }_{- 1.02 } \times 10^{ -7 }$ & -105.27 & -7.74 & -109.20 \\
18.45 & 25.00 & 4.73 & $ 4.02 ^{+ 0.84 }_{- 2.69 } \times 10^{ +0 }$ & $ -1.76 ^{+ 0.17 }_{- 0.14 }$ & $ 4855.53 ^{+ 1890.91 }_{- 4741.33 }$ & $ 1175.88 ^{+ 457.93 }_{- 1148.23 }$ & $ 7.05 ^{+ 10.59 }_{- 4.44 } \times 10^{ -8 }$ & $ 7.88 ^{+ 4.85 }_{- 7.88 } \times 10^{ -1 }$ & $ -0.04 ^{+ 0.93 }_{- 1.46 }$ & $ -2.74 ^{+ 1.14 }_{- 0.37 }$ & $ 218.13 ^{+ 141.49 }_{- 208.13 }$ & N/A & -240407.31 & 0.54 & -240404.34 
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090530760.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 0.69 & 5.80 & $ 3.52 ^{+ 0.73 }_{- 3.09 } \times 10^{ -1 }$ & $ -0.79 ^{+ 0.18 }_{- 0.24 }$ & $ 1033.51 ^{+ 15.16 }_{- 806.18 }$ & $ 1249.56 ^{+ 18.33 }_{- 974.71 }$ & $ 6.48 ^{+ 26.20 }_{- 5.03 } \times 10^{ -7 }$ & $ 8.91 ^{+ 1.06 }_{- 3.14 } \times 10^{ -3 }$ & $ -0.46 ^{+ 0.27 }_{- 0.39 }$ & $ -3.29 ^{+ 1.41 }_{- 0.67 }$ & $ 628.27 ^{+ 3.46 }_{- 342.34 }$ & $ 6.08 ^{+ 5.35 }_{- 2.14 } \times 10^{ -7 }$ & 68.73 & -87.93 & -15.18 \\
0.69 & 2.89 & 15.90 & $ 1.58 ^{+ 0.35 }_{- 0.83 } \times 10^{ -1 }$ & $ -0.35 ^{+ 0.11 }_{- 0.12 }$ & $ 183.52 ^{+ 20.10 }_{- 32.07 }$ & $ 302.58 ^{+ 33.14 }_{- 52.88 }$ & $ 1.07 ^{+ 1.23 }_{- 0.55 } \times 10^{ -6 }$ & $ 3.31 ^{+ 0.26 }_{- 0.71 } \times 10^{ -2 }$ & $ -0.24 ^{+ 0.12 }_{- 0.18 }$ & $ -3.43 ^{+ 1.18 }_{- 0.61 }$ & $ 274.80 ^{+ 31.45 }_{- 31.46 }$ & $ 1.07 ^{+ 0.31 }_{- 0.23 } \times 10^{ -6 }$ & 12.37 & -11.32 & 1.65 \\
2.89 & 4.98 & 21.80 & $ 1.34 ^{+ 0.30 }_{- 0.52 } \times 10^{ -1 }$ & $ -0.07 ^{+ 0.10 }_{- 0.09 }$ & $ 90.56 ^{+ 6.80 }_{- 8.88 }$ & $ 174.60 ^{+ 13.11 }_{- 17.12 }$ & $ 1.14 ^{+ 0.95 }_{- 0.51 } \times 10^{ -6 }$ & $ 1.98 ^{+ 0.40 }_{- 0.79 } \times 10^{ -1 }$ & $ 0.39 ^{+ 0.22 }_{- 0.23 }$ & $ -2.58 ^{+ 0.35 }_{- 0.04 }$ & $ 136.40 ^{+ 9.41 }_{- 15.79 }$ & $ 1.26 ^{+ 0.70 }_{- 0.46 } \times 10^{ -6 }$ & -9.97 & -6.56 & -11.53 \\
4.98 & 12.66 & 50.40 & $ 2.44 ^{+ 0.33 }_{- 0.48 } \times 10^{ -1 }$ & $ -0.10 ^{+ 0.05 }_{- 0.05 }$ & $ 66.42 ^{+ 2.36 }_{- 3.54 }$ & $ 125.90 ^{+ 4.47 }_{- 6.72 }$ & $ 1.03 ^{+ 0.39 }_{- 0.26 } \times 10^{ -6 }$ & $ 2.40 ^{+ 0.24 }_{- 0.38 } \times 10^{ -1 }$ & $ 0.16 ^{+ 0.07 }_{- 0.09 }$ & $ -2.76 ^{+ 0.13 }_{- 0.10 }$ & $ 109.14 ^{+ 3.16 }_{- 3.91 }$ & $ 1.17 ^{+ 0.22 }_{- 0.19 } \times 10^{ -6 }$ & -31.86 & 0.70 & 2.93 \\
12.66 & 20.02 & 38.10 & $ 2.89 ^{+ 0.50 }_{- 0.73 } \times 10^{ -1 }$ & $ -0.07 ^{+ 0.07 }_{- 0.08 }$ & $ 45.20 ^{+ 2.23 }_{- 2.85 }$ & $ 87.06 ^{+ 4.30 }_{- 5.49 }$ & $ 6.74 ^{+ 2.97 }_{- 2.31 } \times 10^{ -7 }$ & $ 5.12 ^{+ 0.72 }_{- 1.74 } \times 10^{ -1 }$ & $ 0.38 ^{+ 0.12 }_{- 0.16 }$ & $ -2.82 ^{+ 0.13 }_{- 0.10 }$ & $ 73.84 ^{+ 2.97 }_{- 2.88 }$ & $ 7.45 ^{+ 3.53 }_{- 2.12 } \times 10^{ -7 }$ & -36.83 & -1.37 & -7.40 \\
20.02 & 36.34 & 39.40 & $ 1.33 ^{+ 0.18 }_{- 0.27 } \times 10^{ +0 }$ & $ -0.67 ^{+ 0.06 }_{- 0.06 }$ & $ 66.20 ^{+ 4.09 }_{- 5.26 }$ & $ 88.03 ^{+ 5.44 }_{- 7.00 }$ & $ 4.62 ^{+ 1.70 }_{- 1.18 } \times 10^{ -7 }$ & $ 1.88 ^{+ 0.24 }_{- 0.90 } \times 10^{ -1 }$ & $ -0.16 ^{+ 0.15 }_{- 0.20 }$ & $ -2.48 ^{+ 0.12 }_{- 0.08 }$ & $ 66.67 ^{+ 4.78 }_{- 5.17 }$ & $ 5.54 ^{+ 3.38 }_{- 2.14 } \times 10^{ -7 }$ & -86.84 & 0.56 & -45.77 \\
36.34 & 90.50 & 44.60 & $ 3.55 ^{+ 0.41 }_{- 0.51 } \times 10^{ +0 }$ & $ -0.98 ^{+ 0.05 }_{- 0.05 }$ & $ 60.58 ^{+ 3.49 }_{- 3.97 }$ & $ 61.81 ^{+ 3.56 }_{- 4.05 }$ & $ 3.24 ^{+ 0.84 }_{- 0.73 } \times 10^{ -7 }$ & $ 7.83 ^{+ 1.05 }_{- 3.15 } \times 10^{ -2 }$ & $ -0.68 ^{+ 0.12 }_{- 0.16 }$ & $ -2.75 ^{+ 0.19 }_{- 0.08 }$ & $ 52.82 ^{+ 3.20 }_{- 3.38 }$ & $ 3.57 ^{+ 1.95 }_{- 1.12 } \times 10^{ -7 }$ & -45.16 & 1.68 & -22.95 \\
90.50 & 123.19 & 22.80 & $ 5.53 ^{+ 1.10 }_{- 1.60 } \times 10^{ +0 }$ & $ -1.10 ^{+ 0.10 }_{- 0.11 }$ & $ 35.80 ^{+ 3.18 }_{- 4.52 }$ & $ 32.39 ^{+ 2.88 }_{- 4.09 }$ & $ 1.75 ^{+ 0.99 }_{- 0.61 } \times 10^{ -7 }$ & $ 5.19 ^{+ 0.93 }_{- 2.09 } \times 10^{ -2 }$ & $ -0.95 ^{+ 0.13 }_{- 0.15 }$ & $ -3.73 ^{+ 0.68 }_{- 0.28 }$ & $ 31.53 ^{+ 1.11 }_{- 1.25 }$ & $ 1.80 ^{+ 1.00 }_{- 0.66 } \times 10^{ -7 }$ & -10.18 & -3.33 & -8.44 \\
123.19 & 140.34 & 10.80 & $ 7.22 ^{+ 1.58 }_{- 4.03 } \times 10^{ +0 }$ & $ -1.26 ^{+ 0.19 }_{- 0.21 }$ & $ 34.75 ^{+ 4.30 }_{- 9.22 }$ & $ 25.65 ^{+ 3.17 }_{- 6.80 }$ & $ 1.16 ^{+ 1.50 }_{- 0.65 } \times 10^{ -7 }$ & $ 5.48 ^{+ 0.10 }_{- 5.32 } \times 10^{ -1 }$ & $ -0.34 ^{+ 0.41 }_{- 0.72 }$ & $ -3.28 ^{+ 0.72 }_{- 0.23 }$ & $ 23.42 ^{+ 2.66 }_{- 3.21 }$ & $ 1.17 ^{+ 8.06 }_{- 1.02 } \times 10^{ -7 }$ & -2580.28 & -19.01 & -2599.72 \\
140.34 & 170.00 & 7.50 & $ 1.84 ^{+ 0.38 }_{- 1.25 } \times 10^{ +1 }$ & $ -1.79 ^{+ 0.21 }_{- 0.26 }$ & $ 56.71 ^{+ 4.92 }_{- 28.59 }$ & $ 11.74 ^{+ 1.02 }_{- 5.92 }$ & $ 7.04 ^{+ 13.16 }_{- 4.39 } \times 10^{ -8 }$ & $ 3.33 ^{+ 1.46 }_{- 2.96 } \times 10^{ -2 }$ & $ -1.25 ^{+ 0.11 }_{- 0.52 }$ & $ -3.93 ^{+ 0.35 }_{- 1.07 }$ & $ 17.50 ^{+ 3.80 }_{- 2.63 }$ & $ 7.25 ^{+ 27.77 }_{- 5.96 } \times 10^{ -8 }$ & -675.36 & -36.47 & -708.10
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090620400.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 0.05 & 0.70 & $ 3.44 ^{+ 0.51 }_{- 3.41 } \times 10^{ -1 }$ & $ -0.92 ^{+ 0.17 }_{- 0.40 }$ & $ 2615.36 ^{+ 693.83 }_{- 2531.76 }$ & $ 2827.30 ^{+ 750.05 }_{- 2736.93 }$ & $ 1.79 ^{+ 16.10 }_{- 1.50 } \times 10^{ -7 }$ & $ 2.23 ^{+ 0.40 }_{- 2.04 } \times 10^{ -2 }$ & $ 1.00 ^{+ 0.94 }_{- 1.31 }$ & $ -3.52 ^{+ 0.50 }_{- 1.48 }$ & $ 294.32 ^{+ 9.06 }_{- 146.31 }$ & $ 2.43 ^{+ 8.00 }_{- 1.92 } \times 10^{ -7 }$ & -64.25 & -53.28 & -110.60 \\
0.05 & 0.96 & 11.50 & $ 1.38 ^{+ 0.19 }_{- 1.23 } \times 10^{ -2 }$ & $ 0.36 ^{+ 0.21 }_{- 0.26 }$ & $ 95.87 ^{+ 14.10 }_{- 19.49 }$ & $ 225.99 ^{+ 33.25 }_{- 45.93 }$ & $ 8.44 ^{+ 33.85 }_{- 6.65 } \times 10^{ -7 }$ & $ 1.11 ^{+ 0.06 }_{- 0.69 } \times 10^{ -1 }$ & $ 1.01 ^{+ 0.33 }_{- 0.65 }$ & $ -3.49 ^{+ 1.08 }_{- 0.57 }$ & $ 189.02 ^{+ 20.18 }_{- 24.69 }$ & $ 8.48 ^{+ 7.76 }_{- 3.99 } \times 10^{ -7 }$ & 72.07 & -85.92 & -16.81 \\
0.96 & 3.21 & 30.00 & $ 9.37 ^{+ 2.08 }_{- 3.27 } \times 10^{ -2 }$ & $ 0.06 ^{+ 0.08 }_{- 0.10 }$ & $ 74.75 ^{+ 5.19 }_{- 6.20 }$ & $ 154.11 ^{+ 10.69 }_{- 12.78 }$ & $ 1.04 ^{+ 0.75 }_{- 0.43 } \times 10^{ -6 }$ & $ 1.76 ^{+ 0.25 }_{- 0.43 } \times 10^{ -1 }$ & $ 0.30 ^{+ 0.12 }_{- 0.15 }$ & $ -2.83 ^{+ 0.33 }_{- 0.11 }$ & $ 135.85 ^{+ 6.24 }_{- 9.03 }$ & $ 1.19 ^{+ 0.38 }_{- 0.26 } \times 10^{ -6 }$ & -1.88 & -3.86 & 2.36 \\
3.21 & 4.21 & 28.90 & $ 2.42 ^{+ 0.46 }_{- 0.85 } \times 10^{ -1 }$ & $ -0.22 ^{+ 0.07 }_{- 0.08 }$ & $ 144.33 ^{+ 11.04 }_{- 15.84 }$ & $ 257.31 ^{+ 19.69 }_{- 28.23 }$ & $ 2.39 ^{+ 1.67 }_{- 0.93 } \times 10^{ -6 }$ & $ 1.01 ^{+ 0.10 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.10 ^{+ 0.09 }_{- 0.13 }$ & $ -2.99 ^{+ 0.69 }_{- 0.15 }$ & $ 230.88 ^{+ 19.19 }_{- 19.83 }$ & $ 2.42 ^{+ 0.55 }_{- 0.44 } \times 10^{ -6 }$ & 0.91 & -1.99 & 2.84 \\
4.21 & 4.78 & 33.20 & $ 1.77 ^{+ 0.38 }_{- 0.66 } \times 10^{ -1 }$ & $ -0.04 ^{+ 0.08 }_{- 0.08 }$ & $ 131.08 ^{+ 9.69 }_{- 12.19 }$ & $ 257.12 ^{+ 19.00 }_{- 23.91 }$ & $ 3.64 ^{+ 2.96 }_{- 1.50 } \times 10^{ -6 }$ & $ 1.53 ^{+ 0.11 }_{- 0.19 } \times 10^{ -1 }$ & $ 0.02 ^{+ 0.08 }_{- 0.10 }$ & $ -3.81 ^{+ 0.82 }_{- 0.64 }$ & $ 245.63 ^{+ 12.50 }_{- 13.80 }$ & $ 3.74 ^{+ 0.55 }_{- 0.50 } \times 10^{ -6 }$ & 6.85 & -3.33 & 3.28 \\
4.78 & 5.50 & 28.90 & $ 2.65 ^{+ 0.59 }_{- 1.02 } \times 10^{ -1 }$ & $ -0.14 ^{+ 0.09 }_{- 0.10 }$ & $ 104.13 ^{+ 8.69 }_{- 11.11 }$ & $ 193.54 ^{+ 16.16 }_{- 20.65 }$ & $ 2.04 ^{+ 1.73 }_{- 0.88 } \times 10^{ -6 }$ & $ 1.56 ^{+ 0.18 }_{- 0.30 } \times 10^{ -1 }$ & $ -0.03 ^{+ 0.10 }_{- 0.13 }$ & $ -3.24 ^{+ 0.81 }_{- 0.22 }$ & $ 178.14 ^{+ 12.49 }_{- 12.41 }$ & $ 2.21 ^{+ 0.56 }_{- 0.46 } \times 10^{ -6 }$ & 3.82 & -3.21 & 2.78 \\
5.50 & 7.74 & 34.20 & $ 5.29 ^{+ 1.00 }_{- 1.54 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.08 }_{- 0.08 }$ & $ 86.48 ^{+ 6.73 }_{- 9.25 }$ & $ 141.38 ^{+ 11.00 }_{- 15.12 }$ & $ 1.08 ^{+ 0.60 }_{- 0.43 } \times 10^{ -6 }$ & $ 1.42 ^{+ 0.18 }_{- 0.30 } \times 10^{ -1 }$ & $ -0.15 ^{+ 0.10 }_{- 0.11 }$ & $ -2.64 ^{+ 0.24 }_{- 0.12 }$ & $ 120.23 ^{+ 6.30 }_{- 7.82 }$ & $ 1.17 ^{+ 0.33 }_{- 0.23 } \times 10^{ -6 }$ & -9.22 & -1.89 & 2.90 \\
7.74 & 9.75 & 17.30 & $ 1.11 ^{+ 0.23 }_{- 0.50 } \times 10^{ +0 }$ & $ -0.66 ^{+ 0.12 }_{- 0.13 }$ & $ 79.32 ^{+ 8.66 }_{- 15.63 }$ & $ 105.98 ^{+ 11.57 }_{- 20.88 }$ & $ 4.80 ^{+ 4.89 }_{- 2.27 } \times 10^{ -7 }$ & $ 6.03 ^{+ 0.89 }_{- 2.03 } \times 10^{ -2 }$ & $ -0.57 ^{+ 0.14 }_{- 0.16 }$ & $ -3.78 ^{+ 0.80 }_{- 0.81 }$ & $ 98.82 ^{+ 7.37 }_{- 9.10 }$ & $ 4.94 ^{+ 2.19 }_{- 1.57 } \times 10^{ -7 }$ & 4.73 & -5.19 & 1.11 \\
9.75 & 13.62 & 12.40 & $ 5.98 ^{+ 1.96 }_{- 3.78 } \times 10^{ +0 }$ & $ -1.49 ^{+ 0.12 }_{- 0.25 }$ & $ 1665.83 ^{+ 720.75 }_{- 1592.77 }$ & $ 843.57 ^{+ 364.99 }_{- 806.58 }$ & $ 2.22 ^{+ 5.22 }_{- 1.36 } \times 10^{ -7 }$ & $ 2.43 ^{+ 0.77 }_{- 2.07 } \times 10^{ -2 }$ & $ -1.04 ^{+ 0.20 }_{- 0.52 }$ & $ -3.01 ^{+ 1.20 }_{- 0.52 }$ & $ 128.86 ^{+ 11.08 }_{- 88.30 }$ & N/A & -537.46 & -61.63 & -591.42 \\
13.62 & 13.67 & -3.80 & $ 5.73 ^{+ 0.09 }_{- 5.73 } \times 10^{ +1 }$ & $ -2.53 ^{+ 0.11 }_{- 0.47 }$ & $ 4877.81 ^{+ 1771.06 }_{- 4865.38 }$ & $ -2569.79 ^{+ 933.05 }_{- 2563.24 }$ & $ 1.90 ^{+ 13.34 }_{- 1.77 } \times 10^{ -8 }$ & $ 1.80 ^{+ 0.02 }_{- 1.80 } \times 10^{ +2 }$ & $ 2.12 ^{+ 0.88 }_{- 0.05 }$ & $ -3.52 ^{+ 0.52 }_{- 1.44 }$ & $ 25.25 ^{+ 0.52 }_{- 15.25 }$ & N/A & -20.82 & -0.79 & -22.52 \\
13.67 & 25.00 & 5.40 & $ 7.47 ^{+ 1.52 }_{- 4.00 } \times 10^{ +0 }$ & $ -1.95 ^{+ 0.14 }_{- 0.12 }$ & $ 4855.29 ^{+ 1805.87 }_{- 4710.94 }$ & $ 262.95 ^{+ 97.80 }_{- 255.13 }$ & $ 5.92 ^{+ 6.34 }_{- 3.19 } \times 10^{ -8 }$ & $ 3.48 ^{+ 1.83 }_{- 3.47 } \times 10^{ -1 }$ & $ -0.08 ^{+ 0.64 }_{- 0.96 }$ & $ -2.86 ^{+ 1.03 }_{- 0.29 }$ & $ 37.17 ^{+ 12.33 }_{- 11.95 }$ & $ 5.56 ^{+ 73.77 }_{- 5.23 } \times 10^{ -8 }$ & -2662.07 & 0.96 & -2658.35  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090626189.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
30.00 & 31.74 & 7.90 & $ 1.36 ^{+ 0.27 }_{- 0.85 } \times 10^{ +1 }$ & $ -1.78 ^{+ 0.15 }_{- 0.12 }$ & $ 5059.38 ^{+ 2651.07 }_{- 3816.49 }$ & $ 1103.24 ^{+ 578.09 }_{- 832.22 }$ & $ 2.34 ^{+ 2.94 }_{- 1.33 } \times 10^{ -7 }$ & $ 7.98 ^{+ 5.46 }_{- 7.96 } \times 10^{ -1 }$ & $ -0.47 ^{+ 0.67 }_{- 1.45 }$ & $ -2.68 ^{+ 1.04 }_{- 0.28 }$ & $ 1175.52 ^{+ 1053.67 }_{- 1165.50 }$ & N/A & -251384.33 & 1.10 & -251380.21 \\
31.74 & 33.23 & 16.20 & $ 3.41 ^{+ 0.83 }_{- 2.14 } \times 10^{ +0 }$ & $ -1.08 ^{+ 0.15 }_{- 0.18 }$ & $ 272.08 ^{+ 20.10 }_{- 147.60 }$ & $ 250.55 ^{+ 18.51 }_{- 135.92 }$ & $ 6.74 ^{+ 12.97 }_{- 4.29 } \times 10^{ -7 }$ & $ 2.76 ^{+ 0.38 }_{- 1.14 } \times 10^{ -2 }$ & $ -0.93 ^{+ 0.19 }_{- 0.23 }$ & $ -3.50 ^{+ 1.06 }_{- 0.95 }$ & $ 235.61 ^{+ 19.37 }_{- 109.80 }$ & $ 6.77 ^{+ 4.73 }_{- 2.46 } \times 10^{ -7 }$ & -10.43 & -19.18 & -26.08 \\
33.23 & 34.24 & 29.20 & $ 8.23 ^{+ 1.75 }_{- 3.24 } \times 10^{ +0 }$ & $ -1.08 ^{+ 0.10 }_{- 0.11 }$ & $ 173.74 ^{+ 24.04 }_{- 45.63 }$ & $ 159.22 ^{+ 22.03 }_{- 41.82 }$ & $ 1.33 ^{+ 1.24 }_{- 0.61 } \times 10^{ -6 }$ & $ 5.97 ^{+ 0.70 }_{- 1.42 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.10 }_{- 0.13 }$ & $ -3.78 ^{+ 0.45 }_{- 1.16 }$ & $ 145.70 ^{+ 13.71 }_{- 21.60 }$ & $ 1.37 ^{+ 0.39 }_{- 0.29 } \times 10^{ -6 }$ & 1.04 & -1.67 & 2.71 \\
34.24 & 34.24 & 7.10 & $ 5.32 ^{+ 3.41 }_{- 2.53 } \times 10^{ +2 }$ & $ -1.85 ^{+ 0.06 }_{- 0.24 }$ & $ 4286.23 ^{+ 1868.80 }_{- 4248.75 }$ & $ 653.19 ^{+ 284.79 }_{- 647.48 }$ & $ 5.02 ^{+ 8.28 }_{- 3.38 } \times 10^{ -6 }$ & $ 3.25 ^{+ 2.12 }_{- 2.72 } \times 10^{ -1 }$ & $ -1.60 ^{+ 0.09 }_{- 0.40 }$ & $ -3.38 ^{+ 1.32 }_{- 0.75 }$ & $ 3584.20 ^{+ 1796.29 }_{- 3572.22 }$ & N/A & -63.58 & -0.53 & -58.58 \\
34.24 & 34.29 & 4.40 & $ 4.13 ^{+ 0.49 }_{- 3.65 } \times 10^{ +1 }$ & $ -1.61 ^{+ 0.16 }_{- 0.22 }$ & $ 4101.59 ^{+ 1669.43 }_{- 4026.92 }$ & $ 1584.34 ^{+ 644.86 }_{- 1555.50 }$ & $ 1.39 ^{+ 3.48 }_{- 1.03 } \times 10^{ -6 }$ & $ 1.69 ^{+ 0.06 }_{- 1.69 } \times 10^{ +1 }$ & $ 1.94 ^{+ 1.06 }_{- 0.31 }$ & $ -3.38 ^{+ 1.15 }_{- 0.68 }$ & $ 73.63 ^{+ 9.78 }_{- 18.43 }$ & $ 1.26 ^{+ 6.95 }_{- 1.14 } \times 10^{ -6 }$ & -55.13 & -1.67 & -48.48 \\
34.29 & 34.43 & 18.50 & $ 5.09 ^{+ 1.05 }_{- 3.35 } \times 10^{ +0 }$ & $ -0.84 ^{+ 0.15 }_{- 0.14 }$ & $ 288.87 ^{+ 41.46 }_{- 109.01 }$ & $ 333.71 ^{+ 47.90 }_{- 125.93 }$ & $ 4.06 ^{+ 6.96 }_{- 2.45 } \times 10^{ -6 }$ & $ 1.57 ^{+ 0.12 }_{- 0.86 } \times 10^{ -1 }$ & $ -0.59 ^{+ 0.12 }_{- 0.39 }$ & $ -3.26 ^{+ 1.34 }_{- 0.63 }$ & $ 249.52 ^{+ 78.76 }_{- 85.81 }$ & $ 3.92 ^{+ 3.26 }_{- 1.69 } \times 10^{ -6 }$ & -17.66 & -8.52 & -23.72 \\
34.43 & 34.64 & 39.00 & $ 3.51 ^{+ 0.73 }_{- 1.23 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.08 }_{- 0.08 }$ & $ 294.02 ^{+ 29.13 }_{- 45.74 }$ & $ 401.71 ^{+ 39.79 }_{- 62.49 }$ & $ 1.00 ^{+ 0.74 }_{- 0.44 } \times 10^{ -5 }$ & $ 1.87 ^{+ 0.13 }_{- 0.19 } \times 10^{ -1 }$ & $ -0.60 ^{+ 0.08 }_{- 0.09 }$ & $ -3.93 ^{+ 0.36 }_{- 1.07 }$ & $ 385.58 ^{+ 30.86 }_{- 37.21 }$ & $ 9.98 ^{+ 1.42 }_{- 1.31 } \times 10^{ -6 }$ & 2.85 & -1.03 & 3.20 \\
34.64 & 34.72 & 31.50 & $ 5.95 ^{+ 1.46 }_{- 3.02 } \times 10^{ +0 }$ & $ -0.68 ^{+ 0.10 }_{- 0.12 }$ & $ 316.88 ^{+ 40.47 }_{- 86.07 }$ & $ 416.76 ^{+ 53.22 }_{- 113.19 }$ & $ 1.29 ^{+ 1.37 }_{- 0.65 } \times 10^{ -5 }$ & $ 2.69 ^{+ 0.29 }_{- 0.46 } \times 10^{ -1 }$ & $ -0.57 ^{+ 0.11 }_{- 0.15 }$ & $ -3.05 ^{+ 0.86 }_{- 0.21 }$ & $ 348.95 ^{+ 35.35 }_{- 59.93 }$ & $ 1.26 ^{+ 0.33 }_{- 0.23 } \times 10^{ -5 }$ & 4.84 & -7.48 & 2.64 \\
34.72 & 34.88 & 30.30 & $ 1.19 ^{+ 0.27 }_{- 0.45 } \times 10^{ +1 }$ & $ -0.97 ^{+ 0.07 }_{- 0.10 }$ & $ 409.09 ^{+ 58.13 }_{- 108.48 }$ & $ 421.23 ^{+ 59.86 }_{- 111.70 }$ & $ 7.24 ^{+ 6.18 }_{- 3.03 } \times 10^{ -6 }$ & $ 1.36 ^{+ 0.12 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.93 ^{+ 0.08 }_{- 0.10 }$ & $ -3.88 ^{+ 0.36 }_{- 1.12 }$ & $ 390.02 ^{+ 42.57 }_{- 73.26 }$ & $ 7.24 ^{+ 1.37 }_{- 1.06 } \times 10^{ -6 }$ & 1.02 & -0.89 & 2.96 \\
34.88 & 34.95 & 28.00 & $ 5.96 ^{+ 1.87 }_{- 3.20 } \times 10^{ +0 }$ & $ -0.66 ^{+ 0.11 }_{- 0.15 }$ & $ 234.52 ^{+ 34.96 }_{- 59.06 }$ & $ 314.80 ^{+ 46.93 }_{- 79.28 }$ & $ 1.01 ^{+ 1.50 }_{- 0.59 } \times 10^{ -5 }$ & $ 2.72 ^{+ 0.28 }_{- 0.51 } \times 10^{ -1 }$ & $ -0.61 ^{+ 0.13 }_{- 0.14 }$ & $ -3.75 ^{+ 0.42 }_{- 1.24 }$ & $ 294.51 ^{+ 28.72 }_{- 41.98 }$ & $ 1.04 ^{+ 0.25 }_{- 0.20 } \times 10^{ -5 }$ & 10.53 & -9.54 & 3.02 \\
34.95 & 35.13 & 29.70 & $ 1.06 ^{+ 0.26 }_{- 0.45 } \times 10^{ +1 }$ & $ -0.93 ^{+ 0.10 }_{- 0.11 }$ & $ 294.42 ^{+ 44.48 }_{- 82.95 }$ & $ 313.59 ^{+ 47.37 }_{- 88.35 }$ & $ 5.61 ^{+ 6.28 }_{- 2.68 } \times 10^{ -6 }$ & $ 1.80 ^{+ 0.15 }_{- 0.65 } \times 10^{ -1 }$ & $ -0.77 ^{+ 0.13 }_{- 0.22 }$ & $ -3.10 ^{+ 1.11 }_{- 0.48 }$ & $ 245.22 ^{+ 50.23 }_{- 73.50 }$ & $ 5.75 ^{+ 2.82 }_{- 1.91 } \times 10^{ -6 }$ & -4.09 & -3.05 & -3.28 \\
35.13 & 35.51 & 25.40 & $ 1.20 ^{+ 0.33 }_{- 0.59 } \times 10^{ +1 }$ & $ -1.11 ^{+ 0.12 }_{- 0.15 }$ & $ 307.31 ^{+ 45.30 }_{- 145.00 }$ & $ 272.70 ^{+ 40.19 }_{- 128.67 }$ & $ 2.53 ^{+ 3.39 }_{- 1.38 } \times 10^{ -6 }$ & $ 1.44 ^{+ 0.13 }_{- 0.87 } \times 10^{ -1 }$ & $ -0.75 ^{+ 0.19 }_{- 0.34 }$ & $ -2.31 ^{+ 0.43 }_{- 0.00 }$ & $ 149.16 ^{+ 20.91 }_{- 62.35 }$ & $ 2.42 ^{+ 2.38 }_{- 1.07 } \times 10^{ -6 }$ & -25.24 & -10.86 & -26.41 \\
35.51 & 36.45 & 26.10 & $ 3.35 ^{+ 0.95 }_{- 1.50 } \times 10^{ +1 }$ & $ -1.55 ^{+ 0.10 }_{- 0.16 }$ & $ 1374.19 ^{+ 417.97 }_{- 1217.13 }$ & $ 618.01 ^{+ 187.97 }_{- 547.38 }$ & $ 1.27 ^{+ 1.47 }_{- 0.65 } \times 10^{ -6 }$ & $ 1.28 ^{+ 0.31 }_{- 1.10 } \times 10^{ -1 }$ & $ -1.09 ^{+ 0.24 }_{- 0.54 }$ & $ -2.63 ^{+ 0.86 }_{- 0.19 }$ & $ 140.45 ^{+ 25.16 }_{- 106.06 }$ & $ 1.33 ^{+ 4.74 }_{- 0.85 } \times 10^{ -6 }$ & -1050.12 & -32.56 & -1075.75 \\
36.45 & 37.62 & 16.90 & $ 3.78 ^{+ 0.78 }_{- 1.09 } \times 10^{ +1 }$ & $ -1.78 ^{+ 0.06 }_{- 0.08 }$ & $ 4633.13 ^{+ 1731.15 }_{- 4375.34 }$ & $ 1003.78 ^{+ 375.06 }_{- 947.93 }$ & $ 6.64 ^{+ 3.77 }_{- 2.19 } \times 10^{ -7 }$ & $ 5.75 ^{+ 1.78 }_{- 5.73 } \times 10^{ +0 }$ & $ 0.33 ^{+ 0.69 }_{- 0.84 }$ & $ -2.07 ^{+ 0.20 }_{- 0.07 }$ & $ 34.79 ^{+ 5.27 }_{- 10.29 }$ & $ 6.72 ^{+ 79.27 }_{- 6.23 } \times 10^{ -7 }$ & -2250.44 & 1.13 & -2243.84 \\
37.62 & 39.00 & 7.90 & $ 1.58 ^{+ 0.52 }_{- 0.86 } \times 10^{ +1 }$ & $ -1.74 ^{+ 0.09 }_{- 0.17 }$ & $ 4016.90 ^{+ 1634.99 }_{- 3947.43 }$ & $ 1059.82 ^{+ 431.37 }_{- 1041.49 }$ & $ 2.72 ^{+ 4.52 }_{- 1.59 } \times 10^{ -7 }$ & $ 8.24 ^{+ 4.68 }_{- 8.24 } \times 10^{ +0 }$ & $ 0.62 ^{+ 0.97 }_{- 1.24 }$ & $ -2.36 ^{+ 0.58 }_{- 0.03 }$ & $ 42.69 ^{+ 6.27 }_{- 22.77 }$ & $ 3.89 ^{+ 108.80 }_{- 3.80 } \times 10^{ -7 }$ & -4117.47 & -1.58 & -4116.76  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090719063.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.08 & 1.60 & $ 2.18 ^{+ 0.17 }_{- 2.18 } \times 10^{ +1 }$ & $ -2.13 ^{+ 0.33 }_{- 0.87 }$ & $ 5257.07 ^{+ 4595.63 }_{- 1738.30 }$ & $ -667.32 ^{+ 583.36 }_{- 220.65 }$ & $ 2.50 ^{+ 167.31 }_{- 2.42 } \times 10^{ -8 }$ & $ 5.92 ^{+ 5.62 }_{- 5.92 } \times 10^{ +1 }$ & $ -0.27 ^{+ 3.26 }_{- 0.98 }$ & $ -3.37 ^{+ 0.63 }_{- 1.61 }$ & $ 2805.21 ^{+ 1135.99 }_{- 2795.21 }$ & N/A & -25615329.02 & -7.40 & -25615332.41 \\
-0.08 & 0.72 & 26.50 & $ 7.25 ^{+ 1.77 }_{- 4.49 } \times 10^{ -2 }$ & $ -0.10 ^{+ 0.11 }_{- 0.12 }$ & $ 306.98 ^{+ 36.09 }_{- 47.80 }$ & $ 582.21 ^{+ 68.44 }_{- 90.66 }$ & $ 4.14 ^{+ 6.90 }_{- 2.36 } \times 10^{ -6 }$ & $ 4.11 ^{+ 0.26 }_{- 0.34 } \times 10^{ -2 }$ & $ -0.03 ^{+ 0.13 }_{- 0.14 }$ & $ -3.67 ^{+ 0.98 }_{- 0.63 }$ & $ 548.66 ^{+ 40.88 }_{- 54.99 }$ & $ 4.05 ^{+ 0.76 }_{- 0.60 } \times 10^{ -6 }$ & 25.42 & -22.68 & 3.10 \\
0.72 & 1.38 & 37.90 & $ 8.96 ^{+ 2.07 }_{- 4.22 } \times 10^{ -2 }$ & $ 0.09 ^{+ 0.10 }_{- 0.10 }$ & $ 145.41 ^{+ 11.79 }_{- 13.97 }$ & $ 303.86 ^{+ 24.65 }_{- 29.19 }$ & $ 4.75 ^{+ 4.14 }_{- 2.42 } \times 10^{ -6 }$ & $ 1.38 ^{+ 0.11 }_{- 0.18 } \times 10^{ -1 }$ & $ 0.18 ^{+ 0.10 }_{- 0.13 }$ & $ -3.73 ^{+ 0.93 }_{- 0.55 }$ & $ 287.27 ^{+ 17.53 }_{- 17.09 }$ & $ 4.41 ^{+ 0.83 }_{- 0.66 } \times 10^{ -6 }$ & 13.80 & -9.93 & 3.06 \\
1.38 & 3.80 & 80.70 & $ 3.10 ^{+ 0.41 }_{- 0.61 } \times 10^{ -1 }$ & $ -0.12 ^{+ 0.05 }_{- 0.05 }$ & $ 122.69 ^{+ 5.09 }_{- 6.39 }$ & $ 230.98 ^{+ 9.58 }_{- 12.04 }$ & $ 3.97 ^{+ 1.54 }_{- 1.04 } \times 10^{ -6 }$ & $ 1.98 ^{+ 0.12 }_{- 0.18 } \times 10^{ -1 }$ & $ -0.04 ^{+ 0.05 }_{- 0.07 }$ & $ -3.34 ^{+ 0.52 }_{- 0.21 }$ & $ 217.03 ^{+ 9.38 }_{- 8.06 }$ & $ 3.99 ^{+ 0.48 }_{- 0.41 } \times 10^{ -6 }$ & -2.96 & 0.98 & 3.62 \\
3.80 & 4.44 & 51.50 & $ 1.05 ^{+ 0.16 }_{- 0.27 } \times 10^{ +0 }$ & $ -0.46 ^{+ 0.05 }_{- 0.06 }$ & $ 258.79 ^{+ 19.24 }_{- 26.09 }$ & $ 398.33 ^{+ 29.62 }_{- 40.16 }$ & $ 6.81 ^{+ 3.32 }_{- 2.22 } \times 10^{ -6 }$ & $ 1.28 ^{+ 0.07 }_{- 0.10 } \times 10^{ -1 }$ & $ -0.42 ^{+ 0.06 }_{- 0.07 }$ & $ -3.37 ^{+ 0.83 }_{- 0.29 }$ & $ 376.16 ^{+ 24.35 }_{- 25.78 }$ & $ 6.78 ^{+ 0.71 }_{- 0.73 } \times 10^{ -6 }$ & -0.98 & 0.71 & 3.32 \\
4.44 & 6.78 & 125.50 & $ 1.54 ^{+ 0.13 }_{- 0.15 } \times 10^{ +0 }$ & $ -0.43 ^{+ 0.02 }_{- 0.03 }$ & $ 178.89 ^{+ 5.73 }_{- 6.51 }$ & $ 281.08 ^{+ 9.01 }_{- 10.23 }$ & $ 7.40 ^{+ 1.40 }_{- 1.23 } \times 10^{ -6 }$ & $ 2.29 ^{+ 0.09 }_{- 0.11 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.03 }_{- 0.03 }$ & $ -3.14 ^{+ 0.37 }_{- 0.13 }$ & $ 263.25 ^{+ 9.41 }_{- 8.78 }$ & $ 7.32 ^{+ 0.56 }_{- 0.51 } \times 10^{ -6 }$ & -8.61 & 2.61 & 3.74 \\
6.78 & 7.46 & 57.30 & $ 1.53 ^{+ 0.24 }_{- 0.39 } \times 10^{ +0 }$ & $ -0.41 ^{+ 0.06 }_{- 0.06 }$ & $ 116.59 ^{+ 7.41 }_{- 9.55 }$ & $ 185.47 ^{+ 11.78 }_{- 15.19 }$ & $ 3.90 ^{+ 2.06 }_{- 1.28 } \times 10^{ -6 }$ & $ 2.35 ^{+ 0.19 }_{- 0.22 } \times 10^{ -1 }$ & $ -0.39 ^{+ 0.06 }_{- 0.07 }$ & $ -4.07 ^{+ 0.34 }_{- 0.88 }$ & $ 181.48 ^{+ 7.79 }_{- 7.93 }$ & $ 4.08 ^{+ 0.57 }_{- 0.45 } \times 10^{ -6 }$ & 1.42 & 0.83 & 3.29 \\
7.46 & 7.81 & 32.10 & $ 2.80 ^{+ 0.59 }_{- 1.23 } \times 10^{ +0 }$ & $ -0.65 ^{+ 0.10 }_{- 0.11 }$ & $ 132.24 ^{+ 16.54 }_{- 24.75 }$ & $ 179.07 ^{+ 22.40 }_{- 33.52 }$ & $ 2.61 ^{+ 2.50 }_{- 1.22 } \times 10^{ -6 }$ & $ 1.79 ^{+ 0.12 }_{- 0.61 } \times 10^{ -1 }$ & $ -0.51 ^{+ 0.10 }_{- 0.20 }$ & $ -3.21 ^{+ 1.04 }_{- 0.39 }$ & $ 155.31 ^{+ 24.20 }_{- 18.18 }$ & $ 2.72 ^{+ 1.08 }_{- 0.81 } \times 10^{ -6 }$ & -1.13 & -3.05 & -1.13 \\
7.81 & 9.17 & 47.40 & $ 3.65 ^{+ 0.66 }_{- 0.98 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.07 }_{- 0.08 }$ & $ 99.20 ^{+ 9.26 }_{- 11.46 }$ & $ 124.14 ^{+ 11.58 }_{- 14.34 }$ & $ 1.55 ^{+ 0.89 }_{- 0.56 } \times 10^{ -6 }$ & $ 1.22 ^{+ 0.13 }_{- 0.20 } \times 10^{ -1 }$ & $ -0.71 ^{+ 0.08 }_{- 0.09 }$ & $ -3.85 ^{+ 0.77 }_{- 0.61 }$ & $ 119.52 ^{+ 6.54 }_{- 6.92 }$ & $ 1.59 ^{+ 0.31 }_{- 0.27 } \times 10^{ -6 }$ & 0.29 & 0.10 & 3.02 \\
9.17 & 10.79 & 43.10 & $ 5.79 ^{+ 1.60 }_{- 1.89 } \times 10^{ +0 }$ & $ -0.89 ^{+ 0.08 }_{- 0.14 }$ & $ 81.38 ^{+ 11.64 }_{- 12.82 }$ & $ 90.66 ^{+ 12.96 }_{- 14.29 }$ & $ 9.60 ^{+ 8.57 }_{- 4.29 } \times 10^{ -7 }$ & $ 1.07 ^{+ 0.10 }_{- 0.33 } \times 10^{ -1 }$ & $ -0.83 ^{+ 0.10 }_{- 0.13 }$ & $ -3.59 ^{+ 1.05 }_{- 0.51 }$ & $ 84.22 ^{+ 7.25 }_{- 6.03 }$ & $ 1.01 ^{+ 0.38 }_{- 0.27 } \times 10^{ -6 }$ & 7.57 & -12.06 & 0.10 \\
10.79 & 12.50 & 33.40 & $ 1.10 ^{+ 0.37 }_{- 0.43 } \times 10^{ +1 }$ & $ -1.16 ^{+ 0.08 }_{- 0.19 }$ & $ 100.95 ^{+ 22.65 }_{- 26.51 }$ & $ 85.25 ^{+ 19.13 }_{- 22.39 }$ & $ 6.99 ^{+ 9.00 }_{- 3.67 } \times 10^{ -7 }$ & $ 6.67 ^{+ 0.67 }_{- 3.15 } \times 10^{ -2 }$ & $ -1.04 ^{+ 0.13 }_{- 0.22 }$ & $ -3.13 ^{+ 0.88 }_{- 0.22 }$ & $ 71.72 ^{+ 8.58 }_{- 9.80 }$ & $ 7.73 ^{+ 5.34 }_{- 2.97 } \times 10^{ -7 }$ & 16.15 & -29.89 & -6.71 \\
12.50 & 14.56 & 21.00 & $ 1.34 ^{+ 0.26 }_{- 0.69 } \times 10^{ +1 }$ & $ -1.44 ^{+ 0.15 }_{- 0.15 }$ & $ 200.42 ^{+ 3.09 }_{- 113.06 }$ & $ 112.70 ^{+ 1.74 }_{- 63.58 }$ & $ 4.19 ^{+ 5.48 }_{- 2.25 } \times 10^{ -7 }$ & $ 2.88 ^{+ 0.08 }_{- 1.63 } \times 10^{ -2 }$ & $ -1.25 ^{+ 0.12 }_{- 0.25 }$ & $ -3.52 ^{+ 1.28 }_{- 0.67 }$ & $ 79.76 ^{+ 12.63 }_{- 17.22 }$ & $ 4.27 ^{+ 3.44 }_{- 1.97 } \times 10^{ -7 }$ & -19.82 & -16.52 & -31.12 \\
14.56 & 17.95 & 11.20 & $ 2.47 ^{+ 1.04 }_{- 0.98 } \times 10^{ +1 }$ & $ -1.93 ^{+ 0.06 }_{- 0.19 }$ & $ 3587.65 ^{+ 1596.29 }_{- 3545.86 }$ & $ 267.79 ^{+ 119.15 }_{- 264.67 }$ & $ 1.71 ^{+ 2.91 }_{- 0.96 } \times 10^{ -7 }$ & $ 8.95 ^{+ 3.21 }_{- 8.93 } \times 10^{ +0 }$ & $ 0.69 ^{+ 0.78 }_{- 0.75 }$ & $ -2.50 ^{+ 0.40 }_{- 0.13 }$ & $ 27.52 ^{+ 4.33 }_{- 7.41 }$ & $ 1.61 ^{+ 23.88 }_{- 1.50 } \times 10^{ -7 }$ & -2438.45 & -7.96 & -2439.43 \\
17.95 & 17.96 & 5.50 & $ 5.84 ^{+ 4.15 }_{- 1.43 } \times 10^{ +2 }$ & $ -2.15 ^{+ 0.13 }_{- 0.20 }$ & $ 4680.41 ^{+ 1760.04 }_{- 4652.82 }$ & $ -714.77 ^{+ 268.79 }_{- 710.56 }$ & $ 1.81 ^{+ 2.88 }_{- 1.07 } \times 10^{ -6 }$ & $ 3.41 ^{+ 1.26 }_{- 3.40 } \times 10^{ +2 }$ & $ 1.45 ^{+ 0.89 }_{- 0.46 }$ & $ -3.64 ^{+ 0.66 }_{- 1.10 }$ & $ 27.04 ^{+ 6.91 }_{- 8.54 }$ & $ 1.50 ^{+ 16.09 }_{- 1.40 } \times 10^{ -6 }$ & -9.07 & 1.17 & -5.83 \\
17.96 & 25.00 & 7.70 & $ 1.24 ^{+ 0.25 }_{- 0.74 } \times 10^{ +1 }$ & $ -1.99 ^{+ 0.16 }_{- 0.14 }$ & $ 4984.92 ^{+ 1933.05 }_{- 4607.90 }$ & $ 45.52 ^{+ 17.65 }_{- 42.07 }$ & $ 8.19 ^{+ 10.01 }_{- 4.85 } \times 10^{ -8 }$ & $ 1.17 ^{+ 0.30 }_{- 1.17 } \times 10^{ +2 }$ & $ 1.60 ^{+ 1.11 }_{- 0.60 }$ & $ -2.20 ^{+ 0.35 }_{- 0.11 }$ & $ 20.11 ^{+ 4.68 }_{- 7.52 }$ & $ 8.77 ^{+ 238.67 }_{- 8.54 } \times 10^{ -8 }$ & -2419.92 & 1.03 & -2419.87  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090804940.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.30 & -0.40 & $ 7.70 ^{+ 1.26 }_{- 7.70 } \times 10^{ +0 }$ & $ -2.46 ^{+ 0.09 }_{- 0.54 }$ & $ 4942.49 ^{+ 1849.83 }_{- 4930.70 }$ & $ -2273.54 ^{+ 850.92 }_{- 2268.12 }$ & $ 2.07 ^{+ 27.42 }_{- 1.98 } \times 10^{ -9 }$ & $ 4.34 ^{+ 3.56 }_{- 4.34 } \times 10^{ +1 }$ & $ 1.41 ^{+ 1.59 }_{- 0.14 }$ & $ -3.33 ^{+ 0.70 }_{- 1.56 }$ & $ 357.09 ^{+ 222.58 }_{- 347.09 }$ & N/A & -3194287.41 & -2.31 & -3194288.73 \\
-0.30 & -0.10 & 5.60 & $ 5.24 ^{+ 1.16 }_{- 5.11 } \times 10^{ +0 }$ & $ -1.24 ^{+ 0.13 }_{- 0.37 }$ & $ 2270.36 ^{+ 142.62 }_{- 2192.91 }$ & $ 1730.50 ^{+ 108.71 }_{- 1671.46 }$ & $ 6.42 ^{+ 39.03 }_{- 5.10 } \times 10^{ -7 }$ & $ 2.77 ^{+ 0.57 }_{- 2.76 } \times 10^{ +0 }$ & $ 1.27 ^{+ 1.72 }_{- 0.63 }$ & $ -2.76 ^{+ 1.05 }_{- 0.25 }$ & $ 101.98 ^{+ 10.20 }_{- 44.01 }$ & $ 8.57 ^{+ 105.57 }_{- 7.99 } \times 10^{ -7 }$ & -983.42 & -46.91 & -1025.45 \\
-0.10 & 0.62 & 22.40 & $ 1.00 ^{+ 0.22 }_{- 0.65 } \times 10^{ +0 }$ & $ -0.41 ^{+ 0.17 }_{- 0.19 }$ & $ 62.46 ^{+ 7.24 }_{- 13.07 }$ & $ 99.57 ^{+ 11.54 }_{- 20.83 }$ & $ 8.35 ^{+ 14.29 }_{- 4.96 } \times 10^{ -7 }$ & $ 2.00 ^{+ 0.38 }_{- 0.85 } \times 10^{ -1 }$ & $ -0.21 ^{+ 0.19 }_{- 0.21 }$ & $ -3.64 ^{+ 0.94 }_{- 0.45 }$ & $ 90.95 ^{+ 5.39 }_{- 7.58 }$ & $ 8.84 ^{+ 5.81 }_{- 3.10 } \times 10^{ -7 }$ & 21.90 & -24.31 & -0.70 \\
0.62 & 0.97 & 23.80 & $ 1.02 ^{+ 0.24 }_{- 0.63 } \times 10^{ +0 }$ & $ -0.22 ^{+ 0.15 }_{- 0.19 }$ & $ 49.11 ^{+ 5.16 }_{- 7.86 }$ & $ 87.60 ^{+ 9.21 }_{- 14.02 }$ & $ 1.39 ^{+ 1.97 }_{- 0.83 } \times 10^{ -6 }$ & $ 4.57 ^{+ 0.78 }_{- 1.92 } \times 10^{ -1 }$ & $ -0.06 ^{+ 0.18 }_{- 0.21 }$ & $ -4.09 ^{+ 0.31 }_{- 0.89 }$ & $ 83.44 ^{+ 4.01 }_{- 5.30 }$ & $ 1.38 ^{+ 0.80 }_{- 0.49 } \times 10^{ -6 }$ & 15.98 & -15.92 & -0.08 \\
0.97 & 1.28 & 32.40 & $ 2.49 ^{+ 0.50 }_{- 1.22 } \times 10^{ +0 }$ & $ -0.44 ^{+ 0.13 }_{- 0.13 }$ & $ 66.75 ^{+ 6.45 }_{- 10.04 }$ & $ 103.92 ^{+ 10.04 }_{- 15.63 }$ & $ 2.13 ^{+ 1.99 }_{- 1.06 } \times 10^{ -6 }$ & $ 5.19 ^{+ 0.61 }_{- 2.37 } \times 10^{ -1 }$ & $ -0.19 ^{+ 0.15 }_{- 0.23 }$ & $ -3.13 ^{+ 0.57 }_{- 0.16 }$ & $ 91.23 ^{+ 7.77 }_{- 7.27 }$ & $ 2.40 ^{+ 1.38 }_{- 0.90 } \times 10^{ -6 }$ & -2.83 & -7.05 & -4.60 \\
1.28 & 2.30 & 74.50 & $ 2.59 ^{+ 0.34 }_{- 0.43 } \times 10^{ +0 }$ & $ -0.43 ^{+ 0.04 }_{- 0.05 }$ & $ 78.67 ^{+ 3.61 }_{- 4.24 }$ & $ 123.65 ^{+ 5.67 }_{- 6.66 }$ & $ 3.41 ^{+ 1.10 }_{- 0.80 } \times 10^{ -6 }$ & $ 3.70 ^{+ 0.25 }_{- 0.33 } \times 10^{ -1 }$ & $ -0.41 ^{+ 0.05 }_{- 0.05 }$ & $ -4.41 ^{+ 0.17 }_{- 0.59 }$ & $ 121.92 ^{+ 3.21 }_{- 3.22 }$ & $ 3.44 ^{+ 0.39 }_{- 0.31 } \times 10^{ -6 }$ & 2.21 & 1.84 & 3.17 \\
2.30 & 3.11 & 53.90 & $ 3.26 ^{+ 0.54 }_{- 0.73 } \times 10^{ +0 }$ & $ -0.55 ^{+ 0.06 }_{- 0.06 }$ & $ 78.40 ^{+ 5.12 }_{- 5.92 }$ & $ 113.97 ^{+ 7.44 }_{- 8.61 }$ & $ 2.52 ^{+ 1.07 }_{- 0.74 } \times 10^{ -6 }$ & $ 2.70 ^{+ 0.25 }_{- 0.33 } \times 10^{ -1 }$ & $ -0.52 ^{+ 0.07 }_{- 0.07 }$ & $ -4.28 ^{+ 0.22 }_{- 0.72 }$ & $ 112.23 ^{+ 3.45 }_{- 4.24 }$ & $ 2.51 ^{+ 0.41 }_{- 0.33 } \times 10^{ -6 }$ & 1.40 & 0.78 & 3.19 \\
3.11 & 4.68 & 62.20 & $ 2.55 ^{+ 0.38 }_{- 0.51 } \times 10^{ +0 }$ & $ -0.49 ^{+ 0.06 }_{- 0.06 }$ & $ 64.83 ^{+ 3.52 }_{- 4.18 }$ & $ 97.62 ^{+ 5.31 }_{- 6.29 }$ & $ 1.80 ^{+ 0.72 }_{- 0.49 } \times 10^{ -6 }$ & $ 2.79 ^{+ 0.26 }_{- 0.36 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.06 }_{- 0.07 }$ & $ -4.07 ^{+ 0.67 }_{- 0.44 }$ & $ 95.34 ^{+ 2.72 }_{- 2.86 }$ & $ 1.90 ^{+ 0.32 }_{- 0.28 } \times 10^{ -6 }$ & 0.12 & 1.00 & 3.03 \\
4.68 & 5.84 & 38.00 & $ 1.66 ^{+ 0.29 }_{- 0.56 } \times 10^{ +0 }$ & $ -0.43 ^{+ 0.09 }_{- 0.09 }$ & $ 54.86 ^{+ 3.77 }_{- 5.33 }$ & $ 85.98 ^{+ 5.90 }_{- 8.35 }$ & $ 1.16 ^{+ 0.78 }_{- 0.46 } \times 10^{ -6 }$ & $ 2.39 ^{+ 0.32 }_{- 0.50 } \times 10^{ -1 }$ & $ -0.39 ^{+ 0.10 }_{- 0.10 }$ & $ -4.33 ^{+ 0.21 }_{- 0.67 }$ & $ 84.30 ^{+ 3.02 }_{- 3.38 }$ & $ 1.21 ^{+ 0.32 }_{- 0.26 } \times 10^{ -6 }$ & 4.31 & -1.53 & 2.59 \\
5.84 & 6.53 & 20.10 & $ 2.94 ^{+ 0.67 }_{- 1.77 } \times 10^{ +0 }$ & $ -0.64 ^{+ 0.18 }_{- 0.19 }$ & $ 47.99 ^{+ 5.78 }_{- 10.26 }$ & $ 65.47 ^{+ 7.89 }_{- 14.00 }$ & $ 6.50 ^{+ 9.78 }_{- 4.02 } \times 10^{ -7 }$ & $ 3.83 ^{+ 0.21 }_{- 2.91 } \times 10^{ -1 }$ & $ -0.25 ^{+ 0.25 }_{- 0.39 }$ & $ -3.56 ^{+ 0.98 }_{- 0.43 }$ & $ 58.02 ^{+ 5.30 }_{- 5.63 }$ & $ 6.53 ^{+ 11.10 }_{- 3.68 } \times 10^{ -7 }$ & -31.81 & -16.96 & -47.34 \\
6.53 & 7.90 & 16.30 & $ 1.95 ^{+ 0.23 }_{- 1.74 } \times 10^{ +0 }$ & $ -0.27 ^{+ 0.30 }_{- 0.38 }$ & $ 19.32 ^{+ 2.50 }_{- 4.58 }$ & $ 33.38 ^{+ 4.32 }_{- 7.91 }$ & $ 2.81 ^{+ 10.49 }_{- 2.11 } \times 10^{ -7 }$ & $ 2.19 ^{+ 0.11 }_{- 2.02 } \times 10^{ +0 }$ & $ 0.27 ^{+ 0.35 }_{- 0.48 }$ & $ -4.22 ^{+ 0.26 }_{- 0.78 }$ & $ 31.62 ^{+ 1.90 }_{- 1.51 }$ & $ 2.88 ^{+ 7.56 }_{- 2.12 } \times 10^{ -7 }$ & -34.88 & -99.39 & -135.42 \\
7.90 & 7.92 & -3.50 & $ 1.07 ^{+ 0.04 }_{- 1.07 } \times 10^{ +2 }$ & $ -2.56 ^{+ 0.08 }_{- 0.44 }$ & $ 4968.44 ^{+ 1793.22 }_{- 4953.44 }$ & $ -2776.75 ^{+ 1002.19 }_{- 2768.37 }$ & $ 2.80 ^{+ 22.02 }_{- 2.64 } \times 10^{ -8 }$ & $ 1.56 ^{+ 0.24 }_{- 1.56 } \times 10^{ +2 }$ & $ 1.98 ^{+ 1.02 }_{- 0.06 }$ & $ -3.38 ^{+ 0.64 }_{- 1.53 }$ & $ 28.40 ^{+ 2.57 }_{- 18.40 }$ & N/A & -20.86 & -1.60 & -22.51 \\
7.92 & 8.71 & 8.10 & $ 6.94 ^{+ 1.36 }_{- 3.83 } \times 10^{ +1 }$ & $ -2.15 ^{+ 0.15 }_{- 0.12 }$ & $ 5004.52 ^{+ 1937.25 }_{- 4639.11 }$ & $ -755.88 ^{+ 292.60 }_{- 700.69 }$ & $ 2.33 ^{+ 2.29 }_{- 1.23 } \times 10^{ -7 }$ & $ 1.27 ^{+ 0.25 }_{- 1.27 } \times 10^{ +2 }$ & $ 1.26 ^{+ 0.93 }_{- 0.62 }$ & $ -2.29 ^{+ 0.24 }_{- 0.13 }$ & $ 18.19 ^{+ 3.42 }_{- 3.50 }$ & $ 2.09 ^{+ 41.46 }_{- 2.00 } \times 10^{ -7 }$ & -745.28 & 0.76 & -743.20 \\
8.71 & 15.00 & 4.00 & $ 5.81 ^{+ 1.14 }_{- 4.83 } \times 10^{ +1 }$ & $ -2.53 ^{+ 0.23 }_{- 0.28 }$ & $ 5078.02 ^{+ 4690.96 }_{- 2023.92 }$ & $ -2698.91 ^{+ 2493.20 }_{- 1075.69 }$ & $ 4.11 ^{+ 7.72 }_{- 2.60 } \times 10^{ -8 }$ & $ 1.56 ^{+ 0.01 }_{- 1.56 } \times 10^{ +2 }$ & $ 1.56 ^{+ 1.15 }_{- 0.54 }$ & $ -2.99 ^{+ 0.83 }_{- 0.25 }$ & $ 16.15 ^{+ 2.52 }_{- 4.85 }$ & $ 4.31 ^{+ 143.71 }_{- 4.22 } \times 10^{ -8 }$ & -812.96 & -0.90 & -815.34  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB090820027.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
25.00 & 28.68 & -2.40 & $ 6.12 ^{+ 0.85 }_{- 6.12 } \times 10^{ +0 }$ & $ -2.56 ^{+ 0.08 }_{- 0.44 }$ & $ 4955.59 ^{+ 1860.13 }_{- 4945.22 }$ & $ -2781.45 ^{+ 1044.04 }_{- 2775.62 }$ & $ 1.42 ^{+ 11.83 }_{- 1.34 } \times 10^{ -9 }$ & $ 8.16 ^{+ 4.61 }_{- 8.16 } \times 10^{ +1 }$ & $ 2.29 ^{+ 0.71 }_{- 0.10 }$ & $ -3.60 ^{+ 0.44 }_{- 1.40 }$ & $ 24.91 ^{+ 3.10 }_{- 14.91 }$ & $ 9.53 ^{+ 869.02 }_{- 9.49 } \times 10^{ -10 }$ & -79.09 & -1.90 & -81.83 \\
28.68 & 29.77 & 6.90 & $ 1.63 ^{+ 0.37 }_{- 1.01 } \times 10^{ +1 }$ & $ -1.78 ^{+ 0.13 }_{- 0.16 }$ & $ 4664.39 ^{+ 1841.06 }_{- 4570.12 }$ & $ 1048.80 ^{+ 413.97 }_{- 1027.60 }$ & $ 2.56 ^{+ 3.86 }_{- 1.39 } \times 10^{ -7 }$ & $ 6.91 ^{+ 2.14 }_{- 6.90 } \times 10^{ +1 }$ & $ 1.68 ^{+ 1.32 }_{- 0.38 }$ & $ -2.40 ^{+ 0.58 }_{- 0.12 }$ & $ 34.21 ^{+ 5.48 }_{- 8.44 }$ & $ 2.38 ^{+ 69.33 }_{- 2.31 } \times 10^{ -7 }$ & -1353.45 & 0.67 & -1348.86 \\
29.77 & 30.35 & 16.90 & $ 2.56 ^{+ 0.52 }_{- 1.74 } \times 10^{ +0 }$ & $ -0.88 ^{+ 0.18 }_{- 0.17 }$ & $ 236.08 ^{+ 18.74 }_{- 115.27 }$ & $ 264.87 ^{+ 21.02 }_{- 129.33 }$ & $ 1.24 ^{+ 2.62 }_{- 0.83 } \times 10^{ -6 }$ & $ 5.06 ^{+ 0.63 }_{- 1.97 } \times 10^{ -2 }$ & $ -0.71 ^{+ 0.17 }_{- 0.23 }$ & $ -3.36 ^{+ 1.30 }_{- 0.71 }$ & $ 200.22 ^{+ 30.47 }_{- 51.03 }$ & $ 1.17 ^{+ 0.66 }_{- 0.37 } \times 10^{ -6 }$ & 18.11 & -20.85 & 0.86 \\
30.35 & 30.63 & 20.20 & $ 2.67 ^{+ 0.64 }_{- 1.48 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.11 }_{- 0.15 }$ & $ 198.39 ^{+ 29.73 }_{- 56.96 }$ & $ 248.92 ^{+ 37.31 }_{- 71.48 }$ & $ 2.55 ^{+ 3.63 }_{- 1.42 } \times 10^{ -6 }$ & $ 8.76 ^{+ 1.13 }_{- 2.02 } \times 10^{ -2 }$ & $ -0.67 ^{+ 0.14 }_{- 0.15 }$ & $ -3.87 ^{+ 0.36 }_{- 1.13 }$ & $ 227.05 ^{+ 23.48 }_{- 39.50 }$ & $ 2.44 ^{+ 0.79 }_{- 0.55 } \times 10^{ -6 }$ & 5.30 & -4.32 & 2.93 \\
30.63 & 31.16 & 51.20 & $ 1.87 ^{+ 0.33 }_{- 0.48 } \times 10^{ +0 }$ & $ -0.46 ^{+ 0.06 }_{- 0.07 }$ & $ 156.83 ^{+ 12.46 }_{- 14.73 }$ & $ 241.74 ^{+ 19.20 }_{- 22.71 }$ & $ 5.92 ^{+ 3.03 }_{- 1.91 } \times 10^{ -6 }$ & $ 3.36 ^{+ 0.41 }_{- 0.79 } \times 10^{ -1 }$ & $ -0.21 ^{+ 0.11 }_{- 0.13 }$ & $ -2.30 ^{+ 0.18 }_{- 0.08 }$ & $ 183.97 ^{+ 16.67 }_{- 20.85 }$ & $ 6.50 ^{+ 1.73 }_{- 1.47 } \times 10^{ -6 }$ & -19.22 & 0.72 & 1.72 \\
31.16 & 31.39 & 49.00 & $ 2.54 ^{+ 0.44 }_{- 0.73 } \times 10^{ +0 }$ & $ -0.44 ^{+ 0.07 }_{- 0.07 }$ & $ 169.60 ^{+ 12.26 }_{- 17.71 }$ & $ 263.97 ^{+ 19.08 }_{- 27.57 }$ & $ 9.76 ^{+ 5.67 }_{- 3.35 } \times 10^{ -6 }$ & $ 3.69 ^{+ 0.31 }_{- 0.63 } \times 10^{ -1 }$ & $ -0.35 ^{+ 0.08 }_{- 0.12 }$ & $ -3.18 ^{+ 0.93 }_{- 0.25 }$ & $ 238.54 ^{+ 23.85 }_{- 22.41 }$ & $ 1.00 ^{+ 0.23 }_{- 0.19 } \times 10^{ -5 }$ & -1.37 & 0.77 & 2.36 \\
31.39 & 31.53 & 45.50 & $ 4.05 ^{+ 0.86 }_{- 1.29 } \times 10^{ +0 }$ & $ -0.52 ^{+ 0.07 }_{- 0.08 }$ & $ 193.76 ^{+ 18.74 }_{- 26.04 }$ & $ 287.36 ^{+ 27.79 }_{- 38.61 }$ & $ 1.31 ^{+ 0.94 }_{- 0.54 } \times 10^{ -5 }$ & $ 4.99 ^{+ 0.55 }_{- 0.94 } \times 10^{ -1 }$ & $ -0.30 ^{+ 0.10 }_{- 0.12 }$ & $ -2.35 ^{+ 0.20 }_{- 0.12 }$ & $ 221.82 ^{+ 21.28 }_{- 23.11 }$ & $ 1.31 ^{+ 0.33 }_{- 0.26 } \times 10^{ -5 }$ & -14.51 & -0.27 & 3.36 \\
31.53 & 32.36 & 117.10 & $ 4.19 ^{+ 0.41 }_{- 0.40 } \times 10^{ +0 }$ & $ -0.49 ^{+ 0.03 }_{- 0.03 }$ & $ 188.65 ^{+ 6.80 }_{- 7.30 }$ & $ 284.99 ^{+ 10.27 }_{- 11.02 }$ & $ 1.58 ^{+ 0.30 }_{- 0.27 } \times 10^{ -5 }$ & $ 5.12 ^{+ 0.24 }_{- 0.26 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.04 }_{- 0.04 }$ & $ -2.69 ^{+ 0.13 }_{- 0.09 }$ & $ 248.67 ^{+ 8.28 }_{- 9.27 }$ & $ 1.56 ^{+ 0.11 }_{- 0.10 } \times 10^{ -5 }$ & -27.84 & 2.60 & 3.95 \\
32.36 & 32.90 & 113.80 & $ 5.11 ^{+ 0.50 }_{- 0.59 } \times 10^{ +0 }$ & $ -0.48 ^{+ 0.03 }_{- 0.03 }$ & $ 186.34 ^{+ 6.90 }_{- 8.32 }$ & $ 282.46 ^{+ 10.46 }_{- 12.62 }$ & $ 1.94 ^{+ 0.41 }_{- 0.35 } \times 10^{ -5 }$ & $ 6.26 ^{+ 0.31 }_{- 0.36 } \times 10^{ -1 }$ & $ -0.39 ^{+ 0.04 }_{- 0.04 }$ & $ -2.82 ^{+ 0.19 }_{- 0.12 }$ & $ 251.32 ^{+ 9.12 }_{- 10.64 }$ & $ 1.92 ^{+ 0.17 }_{- 0.15 } \times 10^{ -5 }$ & -15.60 & 2.59 & 3.96 \\
32.90 & 34.29 & 184.80 & $ 7.43 ^{+ 0.44 }_{- 0.48 } \times 10^{ +0 }$ & $ -0.53 ^{+ 0.02 }_{- 0.02 }$ & $ 174.95 ^{+ 3.85 }_{- 4.49 }$ & $ 257.35 ^{+ 5.66 }_{- 6.60 }$ & $ 2.04 ^{+ 0.26 }_{- 0.21 } \times 10^{ -5 }$ & $ 7.28 ^{+ 0.20 }_{- 0.25 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.02 }_{- 0.02 }$ & $ -2.89 ^{+ 0.11 }_{- 0.08 }$ & $ 233.87 ^{+ 4.87 }_{- 5.32 }$ & $ 2.04 ^{+ 0.08 }_{- 0.09 } \times 10^{ -5 }$ & -47.08 & 2.85 & 3.93 \\
34.29 & 34.97 & 148.00 & $ 9.99 ^{+ 0.69 }_{- 0.83 } \times 10^{ +0 }$ & $ -0.62 ^{+ 0.02 }_{- 0.02 }$ & $ 234.45 ^{+ 7.89 }_{- 8.04 }$ & $ 324.28 ^{+ 10.91 }_{- 11.13 }$ & $ 2.57 ^{+ 0.39 }_{- 0.33 } \times 10^{ -5 }$ & $ 6.17 ^{+ 0.20 }_{- 0.27 } \times 10^{ -1 }$ & $ -0.58 ^{+ 0.03 }_{- 0.03 }$ & $ -3.12 ^{+ 0.35 }_{- 0.12 }$ & $ 303.90 ^{+ 11.30 }_{- 10.75 }$ & $ 2.51 ^{+ 0.16 }_{- 0.15 } \times 10^{ -5 }$ & -10.00 & 2.80 & 3.73 \\
34.97 & 36.10 & 166.00 & $ 7.72 ^{+ 0.53 }_{- 0.54 } \times 10^{ +0 }$ & $ -0.55 ^{+ 0.02 }_{- 0.02 }$ & $ 183.59 ^{+ 4.81 }_{- 5.17 }$ & $ 265.79 ^{+ 6.96 }_{- 7.49 }$ & $ 2.02 ^{+ 0.29 }_{- 0.25 } \times 10^{ -5 }$ & $ 6.47 ^{+ 0.20 }_{- 0.21 } \times 10^{ -1 }$ & $ -0.51 ^{+ 0.02 }_{- 0.03 }$ & $ -3.15 ^{+ 0.24 }_{- 0.11 }$ & $ 250.34 ^{+ 5.99 }_{- 6.29 }$ & $ 2.01 ^{+ 0.09 }_{- 0.10 } \times 10^{ -5 }$ & -13.13 & 2.85 & 3.96 \\
36.10 & 36.40 & 78.30 & $ 1.22 ^{+ 0.14 }_{- 0.20 } \times 10^{ +1 }$ & $ -0.73 ^{+ 0.04 }_{- 0.04 }$ & $ 214.42 ^{+ 12.80 }_{- 17.01 }$ & $ 271.37 ^{+ 16.20 }_{- 21.52 }$ & $ 1.50 ^{+ 0.45 }_{- 0.32 } \times 10^{ -5 }$ & $ 4.29 ^{+ 0.22 }_{- 0.31 } \times 10^{ -1 }$ & $ -0.71 ^{+ 0.04 }_{- 0.05 }$ & $ -3.75 ^{+ 0.93 }_{- 0.55 }$ & $ 260.87 ^{+ 15.65 }_{- 13.22 }$ & $ 1.49 ^{+ 0.14 }_{- 0.14 } \times 10^{ -5 }$ & -2.14 & 2.39 & 3.05 \\
36.40 & 37.13 & 105.80 & $ 1.41 ^{+ 0.13 }_{- 0.14 } \times 10^{ +1 }$ & $ -0.82 ^{+ 0.03 }_{- 0.03 }$ & $ 243.21 ^{+ 11.90 }_{- 13.82 }$ & $ 288.15 ^{+ 14.10 }_{- 16.37 }$ & $ 1.31 ^{+ 0.28 }_{- 0.22 } \times 10^{ -5 }$ & $ 3.41 ^{+ 0.13 }_{- 0.18 } \times 10^{ -1 }$ & $ -0.79 ^{+ 0.03 }_{- 0.03 }$ & $ -3.41 ^{+ 0.80 }_{- 0.24 }$ & $ 275.61 ^{+ 14.22 }_{- 11.90 }$ & $ 1.31 ^{+ 0.09 }_{- 0.09 } \times 10^{ -5 }$ & -4.59 & 2.70 & 2.91 \\
37.13 & 38.20 & 106.60 & $ 9.30 ^{+ 0.82 }_{- 0.93 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.03 }_{- 0.03 }$ & $ 209.64 ^{+ 10.26 }_{- 9.79 }$ & $ 262.29 ^{+ 12.83 }_{- 12.25 }$ & $ 1.03 ^{+ 0.20 }_{- 0.16 } \times 10^{ -5 }$ & $ 3.02 ^{+ 0.11 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.73 ^{+ 0.03 }_{- 0.03 }$ & $ -3.60 ^{+ 0.75 }_{- 0.26 }$ & $ 255.13 ^{+ 8.77 }_{- 8.82 }$ & $ 1.04 ^{+ 0.06 }_{- 0.06 } \times 10^{ -5 }$ & -4.68 & 2.72 & 3.42 \\
38.20 & 38.90 & 71.50 & $ 5.47 ^{+ 0.64 }_{- 0.96 } \times 10^{ +0 }$ & $ -0.65 ^{+ 0.04 }_{- 0.04 }$ & $ 151.10 ^{+ 8.37 }_{- 10.82 }$ & $ 204.14 ^{+ 11.31 }_{- 14.62 }$ & $ 6.60 ^{+ 2.12 }_{- 1.57 } \times 10^{ -6 }$ & $ 2.77 ^{+ 0.15 }_{- 0.18 } \times 10^{ -1 }$ & $ -0.64 ^{+ 0.04 }_{- 0.05 }$ & $ -4.38 ^{+ 0.17 }_{- 0.62 }$ & $ 201.74 ^{+ 7.15 }_{- 8.07 }$ & $ 6.64 ^{+ 0.59 }_{- 0.50 } \times 10^{ -6 }$ & 0.37 & 2.23 & 3.30 \\
38.90 & 39.61 & 58.50 & $ 6.39 ^{+ 0.94 }_{- 1.28 } \times 10^{ +0 }$ & $ -0.76 ^{+ 0.05 }_{- 0.05 }$ & $ 158.13 ^{+ 12.12 }_{- 14.53 }$ & $ 196.80 ^{+ 15.08 }_{- 18.09 }$ & $ 4.79 ^{+ 1.95 }_{- 1.37 } \times 10^{ -6 }$ & $ 1.98 ^{+ 0.13 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.74 ^{+ 0.05 }_{- 0.06 }$ & $ -4.00 ^{+ 0.59 }_{- 0.68 }$ & $ 193.29 ^{+ 8.99 }_{- 10.36 }$ & $ 4.85 ^{+ 0.54 }_{- 0.47 } \times 10^{ -6 }$ & -1.23 & 1.76 & 3.36 \\
39.61 & 40.37 & 49.50 & $ 6.02 ^{+ 1.01 }_{- 1.54 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.07 }_{- 0.07 }$ & $ 113.10 ^{+ 9.05 }_{- 12.87 }$ & $ 141.89 ^{+ 11.35 }_{- 16.14 }$ & $ 3.19 ^{+ 1.59 }_{- 1.08 } \times 10^{ -6 }$ & $ 1.99 ^{+ 0.18 }_{- 0.25 } \times 10^{ -1 }$ & $ -0.72 ^{+ 0.07 }_{- 0.07 }$ & $ -4.09 ^{+ 0.31 }_{- 0.89 }$ & $ 138.62 ^{+ 6.87 }_{- 7.95 }$ & $ 3.13 ^{+ 0.55 }_{- 0.43 } \times 10^{ -6 }$ & 0.16 & 0.90 & 3.21 \\
40.37 & 42.85 & 91.70 & $ 1.61 ^{+ 0.15 }_{- 0.17 } \times 10^{ +1 }$ & $ -1.02 ^{+ 0.03 }_{- 0.03 }$ & $ 176.58 ^{+ 10.30 }_{- 11.61 }$ & $ 173.90 ^{+ 10.14 }_{- 11.43 }$ & $ 3.98 ^{+ 0.81 }_{- 0.67 } \times 10^{ -6 }$ & $ 1.53 ^{+ 0.07 }_{- 0.08 } \times 10^{ -1 }$ & $ -1.00 ^{+ 0.03 }_{- 0.03 }$ & $ -3.82 ^{+ 0.82 }_{- 0.56 }$ & $ 169.99 ^{+ 6.19 }_{- 7.39 }$ & $ 3.99 ^{+ 0.32 }_{- 0.29 } \times 10^{ -6 }$ & -3.50 & 2.63 & 3.18 \\
42.85 & 43.55 & 43.20 & $ 9.03 ^{+ 1.67 }_{- 2.50 } \times 10^{ +0 }$ & $ -0.92 ^{+ 0.07 }_{- 0.08 }$ & $ 135.50 ^{+ 14.16 }_{- 20.85 }$ & $ 146.75 ^{+ 15.34 }_{- 22.58 }$ & $ 2.53 ^{+ 1.41 }_{- 0.91 } \times 10^{ -6 }$ & $ 1.38 ^{+ 0.14 }_{- 0.22 } \times 10^{ -1 }$ & $ -0.88 ^{+ 0.08 }_{- 0.09 }$ & $ -3.76 ^{+ 0.94 }_{- 0.64 }$ & $ 140.38 ^{+ 9.58 }_{- 11.80 }$ & $ 2.63 ^{+ 0.50 }_{- 0.43 } \times 10^{ -6 }$ & -0.93 & 0.61 & 3.05 \\
43.55 & 44.25 & 33.50 & $ 1.25 ^{+ 0.27 }_{- 0.47 } \times 10^{ +1 }$ & $ -1.06 ^{+ 0.10 }_{- 0.11 }$ & $ 122.20 ^{+ 16.57 }_{- 29.63 }$ & $ 114.35 ^{+ 15.50 }_{- 27.72 }$ & $ 1.63 ^{+ 1.40 }_{- 0.76 } \times 10^{ -6 }$ & $ 1.08 ^{+ 0.13 }_{- 0.33 } \times 10^{ -1 }$ & $ -0.98 ^{+ 0.12 }_{- 0.14 }$ & $ -3.65 ^{+ 1.01 }_{- 0.68 }$ & $ 103.09 ^{+ 10.73 }_{- 12.50 }$ & $ 1.58 ^{+ 0.61 }_{- 0.41 } \times 10^{ -6 }$ & 0.06 & -2.65 & 1.13 \\
44.25 & 45.13 & 23.80 & $ 1.60 ^{+ 0.34 }_{- 0.91 } \times 10^{ +1 }$ & $ -1.20 ^{+ 0.16 }_{- 0.17 }$ & $ 90.50 ^{+ 12.01 }_{- 32.62 }$ & $ 72.52 ^{+ 9.63 }_{- 26.14 }$ & $ 8.33 ^{+ 12.04 }_{- 4.78 } \times 10^{ -7 }$ & $ 8.00 ^{+ 1.36 }_{- 3.61 } \times 10^{ -2 }$ & $ -1.07 ^{+ 0.17 }_{- 0.18 }$ & $ -3.93 ^{+ 0.36 }_{- 1.07 }$ & $ 65.01 ^{+ 4.99 }_{- 7.91 }$ & $ 8.08 ^{+ 5.54 }_{- 3.06 } \times 10^{ -7 }$ & 6.45 & -10.81 & -0.21 \\
45.13 & 45.95 & 14.10 & $ 1.97 ^{+ 0.21 }_{- 1.80 } \times 10^{ +1 }$ & $ -1.23 ^{+ 0.31 }_{- 0.39 }$ & $ 92.79 ^{+ 25.93 }_{- 67.17 }$ & $ 71.51 ^{+ 19.98 }_{- 51.77 }$ & $ 3.72 ^{+ 19.53 }_{- 2.78 } \times 10^{ -7 }$ & $ 1.49 ^{+ 0.14 }_{- 1.27 } \times 10^{ -1 }$ & $ -0.83 ^{+ 0.37 }_{- 0.34 }$ & $ -3.98 ^{+ 0.33 }_{- 1.01 }$ & $ 38.27 ^{+ 4.20 }_{- 5.07 }$ & $ 3.94 ^{+ 7.00 }_{- 2.63 } \times 10^{ -7 }$ & 247.14 & -279.00 & -27.46 \\
45.95 & 48.05 & 13.10 & $ 5.66 ^{+ 1.06 }_{- 5.49 } \times 10^{ +1 }$ & $ -1.73 ^{+ 0.31 }_{- 0.65 }$ & $ 1016.75 ^{+ 878.38 }_{- 997.94 }$ & $ 273.59 ^{+ 236.36 }_{- 268.53 }$ & $ 2.31 ^{+ 33.61 }_{- 1.94 } \times 10^{ -7 }$ & $ 4.09 ^{+ 0.75 }_{- 3.98 } \times 10^{ -1 }$ & $ -0.54 ^{+ 0.45 }_{- 0.59 }$ & $ -3.88 ^{+ 0.46 }_{- 1.03 }$ & $ 26.62 ^{+ 3.47 }_{- 3.70 }$ & $ 1.97 ^{+ 11.06 }_{- 1.64 } \times 10^{ -7 }$ & 456.43 & -730.35 & -266.77 \\
48.05 & 60.00 & 13.40 & $ 3.85 ^{+ 1.32 }_{- 3.51 } \times 10^{ +1 }$ & $ -1.91 ^{+ 0.23 }_{- 0.43 }$ & $ 1828.86 ^{+ 524.09 }_{- 1806.56 }$ & $ 163.77 ^{+ 46.93 }_{- 161.78 }$ & $ 1.50 ^{+ 7.80 }_{- 1.17 } \times 10^{ -7 }$ & $ 5.13 ^{+ 0.79 }_{- 4.72 } \times 10^{ -2 }$ & $ -1.04 ^{+ 0.32 }_{- 0.54 }$ & $ -3.87 ^{+ 0.38 }_{- 1.12 }$ & $ 31.55 ^{+ 5.54 }_{- 4.71 }$ & $ 1.27 ^{+ 4.18 }_{- 0.98 } \times 10^{ -7 }$ & -2.68 & -151.26 & -144.26  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB100122616.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-5.00 & -3.77 & -1.73 & $ 5.42 ^{+ 0.91 }_{- 5.42 } \times 10^{ +0 }$ & $ -2.52 ^{+ 0.10 }_{- 0.48 }$ & $ 4996.18 ^{+ 1810.29 }_{- 4986.08 }$ & $ -2583.68 ^{+ 936.15 }_{- 2578.45 }$ & $ 1.63 ^{+ 13.66 }_{- 1.53 } \times 10^{ -9 }$ & $ 7.81 ^{+ 5.02 }_{- 7.81 } \times 10^{ +1 }$ & $ 2.16 ^{+ 0.84 }_{- 0.03 }$ & $ -3.52 ^{+ 0.53 }_{- 1.47 }$ & $ 31.31 ^{+ 4.49 }_{- 21.30 }$ & N/A & -280.71 & -1.98 & -283.90 \\
-3.77 & 5.86 & 8.44 & $ 7.61 ^{+ 3.35 }_{- 3.87 } \times 10^{ +0 }$ & $ -1.73 ^{+ 0.04 }_{- 0.23 }$ & $ 4534.50 ^{+ 1866.17 }_{- 4496.42 }$ & $ 1244.62 ^{+ 512.22 }_{- 1234.17 }$ & $ 1.10 ^{+ 2.34 }_{- 0.73 } \times 10^{ -7 }$ & $ 2.01 ^{+ 0.61 }_{- 2.01 } \times 10^{ +0 }$ & $ 0.39 ^{+ 1.09 }_{- 0.88 }$ & $ -2.37 ^{+ 0.63 }_{- 0.01 }$ & $ 37.66 ^{+ 11.17 }_{- 17.88 }$ & N/A & -4627.56 & -16.72 & -4642.11 \\
5.86 & 18.54 & 1.36 & $ 2.11 ^{+ 0.34 }_{- 2.11 } \times 10^{ +1 }$ & $ -2.40 ^{+ 0.16 }_{- 0.60 }$ & $ 4860.23 ^{+ 1759.48 }_{- 4814.88 }$ & $ -1934.25 ^{+ 700.23 }_{- 1916.20 }$ & $ 1.38 ^{+ 9.24 }_{- 1.15 } \times 10^{ -8 }$ & $ 1.75 ^{+ 0.02 }_{- 1.75 } \times 10^{ +2 }$ & $ 2.29 ^{+ 0.71 }_{- 0.15 }$ & $ -3.11 ^{+ 1.47 }_{- 0.53 }$ & $ 18.84 ^{+ 1.41 }_{- 8.05 }$ & $ 1.26 ^{+ 25.40 }_{- 1.20 } \times 10^{ -8 }$ & -48.13 & -2.20 & -52.09 \\
18.54 & 19.48 & 12.45 & $ 1.79 ^{+ 1.00 }_{- 0.73 } \times 10^{ +2 }$ & $ -2.12 ^{+ 0.03 }_{- 0.32 }$ & $ 4014.90 ^{+ 2044.29 }_{- 4000.95 }$ & $ -464.76 ^{+ 236.65 }_{- 463.15 }$ & $ 3.71 ^{+ 6.60 }_{- 2.50 } \times 10^{ -7 }$ & $ 6.05 ^{+ 0.75 }_{- 6.01 } \times 10^{ +0 }$ & $ -0.06 ^{+ 0.70 }_{- 0.58 }$ & $ -2.47 ^{+ 0.24 }_{- 0.10 }$ & $ 17.71 ^{+ 4.21 }_{- 4.07 }$ & $ 3.77 ^{+ 41.07 }_{- 3.51 } \times 10^{ -7 }$ & -731.23 & -81.64 & -809.36 \\
19.48 & 19.87 & 18.96 & $ 2.08 ^{+ 0.64 }_{- 2.06 } \times 10^{ +2 }$ & $ -1.81 ^{+ 0.11 }_{- 0.44 }$ & $ 1316.49 ^{+ 886.78 }_{- 1298.43 }$ & $ 246.42 ^{+ 165.99 }_{- 243.04 }$ & $ 8.87 ^{+ 48.71 }_{- 6.59 } \times 10^{ -7 }$ & $ 6.49 ^{+ 0.74 }_{- 6.41 } \times 10^{ +0 }$ & $ -0.10 ^{+ 0.57 }_{- 0.57 }$ & $ -2.51 ^{+ 0.18 }_{- 0.11 }$ & $ 23.95 ^{+ 2.59 }_{- 3.81 }$ & $ 9.68 ^{+ 69.15 }_{- 8.33 } \times 10^{ -7 }$ & -314.23 & -421.65 & -724.91 \\
19.87 & 20.56 & 42.96 & $ 1.13 ^{+ 0.28 }_{- 0.36 } \times 10^{ +2 }$ & $ -1.52 ^{+ 0.06 }_{- 0.16 }$ & $ 121.80 ^{+ 19.23 }_{- 38.44 }$ & $ 57.86 ^{+ 9.14 }_{- 18.26 }$ & $ 1.93 ^{+ 1.55 }_{- 0.86 } \times 10^{ -6 }$ & $ 1.07 ^{+ 0.13 }_{- 0.94 } \times 10^{ +0 }$ & $ -0.62 ^{+ 0.37 }_{- 0.32 }$ & $ -2.41 ^{+ 0.13 }_{- 0.08 }$ & $ 34.93 ^{+ 3.86 }_{- 4.94 }$ & $ 2.09 ^{+ 4.70 }_{- 1.37 } \times 10^{ -6 }$ & -214.55 & -40.33 & -238.54 \\
20.56 & 21.97 & 77.37 & $ 9.58 ^{+ 1.26 }_{- 1.40 } \times 10^{ +1 }$ & $ -1.45 ^{+ 0.04 }_{- 0.06 }$ & $ 155.79 ^{+ 16.89 }_{- 21.19 }$ & $ 85.22 ^{+ 9.24 }_{- 11.59 }$ & $ 3.01 ^{+ 0.95 }_{- 0.63 } \times 10^{ -6 }$ & $ 1.47 ^{+ 0.14 }_{- 0.24 } \times 10^{ -1 }$ & $ -1.35 ^{+ 0.06 }_{- 0.08 }$ & $ -2.79 ^{+ 0.32 }_{- 0.09 }$ & $ 74.55 ^{+ 5.24 }_{- 5.45 }$ & $ 3.11 ^{+ 0.69 }_{- 0.51 } \times 10^{ -6 }$ & -11.08 & 1.68 & 3.10 \\
21.97 & 22.59 & 41.43 & $ 7.10 ^{+ 1.99 }_{- 2.23 } \times 10^{ +1 }$ & $ -1.42 ^{+ 0.07 }_{- 0.15 }$ & $ 151.16 ^{+ 26.53 }_{- 49.74 }$ & $ 87.81 ^{+ 15.41 }_{- 28.90 }$ & $ 2.15 ^{+ 1.98 }_{- 1.03 } \times 10^{ -6 }$ & $ 3.44 ^{+ 0.34 }_{- 2.50 } \times 10^{ -1 }$ & $ -0.91 ^{+ 0.23 }_{- 0.32 }$ & $ -2.45 ^{+ 0.23 }_{- 0.03 }$ & $ 53.28 ^{+ 4.84 }_{- 9.80 }$ & $ 2.28 ^{+ 2.74 }_{- 1.29 } \times 10^{ -6 }$ & -58.15 & -35.93 & -78.97 \\
22.59 & 23.47 & 35.02 & $ 8.73 ^{+ 2.21 }_{- 2.58 } \times 10^{ +1 }$ & $ -1.64 ^{+ 0.06 }_{- 0.14 }$ & $ 465.98 ^{+ 9.29 }_{- 298.52 }$ & $ 169.29 ^{+ 3.37 }_{- 108.46 }$ & $ 1.59 ^{+ 1.37 }_{- 0.73 } \times 10^{ -6 }$ & $ 4.71 ^{+ 0.21 }_{- 4.32 } \times 10^{ -1 }$ & $ -0.77 ^{+ 0.37 }_{- 0.39 }$ & $ -2.15 ^{+ 0.11 }_{- 0.07 }$ & $ 43.14 ^{+ 4.45 }_{- 13.47 }$ & $ 1.92 ^{+ 4.94 }_{- 1.37 } \times 10^{ -6 }$ & -396.30 & -65.61 & -450.71 \\
23.47 & 24.35 & 23.34 & $ 4.68 ^{+ 1.88 }_{- 2.68 } \times 10^{ +1 }$ & $ -1.48 ^{+ 0.12 }_{- 0.27 }$ & $ 210.39 ^{+ 20.83 }_{- 149.07 }$ & $ 109.15 ^{+ 10.81 }_{- 77.34 }$ & $ 8.27 ^{+ 19.98 }_{- 5.47 } \times 10^{ -7 }$ & $ 7.41 ^{+ 0.86 }_{- 4.69 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.21 }_{- 0.27 }$ & $ -3.25 ^{+ 0.99 }_{- 0.40 }$ & $ 54.33 ^{+ 6.31 }_{- 8.54 }$ & $ 9.04 ^{+ 9.62 }_{- 4.49 } \times 10^{ -7 }$ & 176.89 & -199.90 & -14.66 \\
24.35 & 25.69 & 19.17 & $ 4.54 ^{+ 1.38 }_{- 4.48 } \times 10^{ +1 }$ & $ -1.62 ^{+ 0.08 }_{- 0.39 }$ & $ 1309.76 ^{+ 717.63 }_{- 1284.62 }$ & $ 494.29 ^{+ 270.83 }_{- 484.80 }$ & $ 5.26 ^{+ 31.02 }_{- 3.91 } \times 10^{ -7 }$ & $ 1.38 ^{+ 0.11 }_{- 1.35 } \times 10^{ +0 }$ & $ -0.08 ^{+ 0.55 }_{- 0.57 }$ & $ -2.43 ^{+ 0.21 }_{- 0.13 }$ & $ 35.42 ^{+ 4.93 }_{- 5.64 }$ & $ 5.98 ^{+ 25.73 }_{- 5.03 } \times 10^{ -7 }$ & -173.03 & -432.10 & -590.68 \\
25.69 & 28.29 & 12.24 & $ 5.29 ^{+ 3.60 }_{- 1.96 } \times 10^{ +1 }$ & $ -1.93 ^{+ 0.05 }_{- 0.33 }$ & $ 3811.40 ^{+ 1850.92 }_{- 3792.34 }$ & $ 278.90 ^{+ 135.44 }_{- 277.50 }$ & $ 2.43 ^{+ 12.08 }_{- 1.79 } \times 10^{ -7 }$ & $ 2.77 ^{+ 0.90 }_{- 2.74 } \times 10^{ +0 }$ & $ 0.01 ^{+ 0.62 }_{- 0.61 }$ & $ -2.39 ^{+ 0.30 }_{- 0.07 }$ & $ 22.75 ^{+ 4.72 }_{- 5.76 }$ & $ 2.73 ^{+ 21.08 }_{- 2.50 } \times 10^{ -7 }$ & -1206.83 & -87.83 & -1289.75 \\
28.29 & 38.25 & 8.87 & $ 2.07 ^{+ 0.85 }_{- 1.16 } \times 10^{ +1 }$ & $ -2.02 ^{+ 0.08 }_{- 0.24 }$ & $ 4472.62 ^{+ 1854.15 }_{- 4446.88 }$ & $ -97.93 ^{+ 40.60 }_{- 97.36 }$ & $ 8.33 ^{+ 15.80 }_{- 5.12 } \times 10^{ -8 }$ & $ 2.08 ^{+ 0.65 }_{- 2.07 } \times 10^{ +1 }$ & $ 0.98 ^{+ 0.84 }_{- 0.62 }$ & $ -2.24 ^{+ 0.22 }_{- 0.12 }$ & $ 18.76 ^{+ 3.38 }_{- 5.72 }$ & $ 8.43 ^{+ 117.12 }_{- 8.04 } \times 10^{ -8 }$ & -1127.05 & -11.86 & -1138.68 \\
38.25 & 40.00 & -0.31 & $ 1.18 ^{+ 0.08 }_{- 1.18 } \times 10^{ +1 }$ & $ -2.52 ^{+ 0.10 }_{- 0.48 }$ & $ 5042.74 ^{+ 4929.76 }_{- 1817.61 }$ & $ -2642.19 ^{+ 2582.99 }_{- 952.35 }$ & $ 3.36 ^{+ 29.51 }_{- 3.15 } \times 10^{ -9 }$ & $ 8.87 ^{+ 4.78 }_{- 8.87 } \times 10^{ +1 }$ & $ 2.20 ^{+ 0.80 }_{- 0.00 }$ & $ -3.54 ^{+ 0.46 }_{- 1.46 }$ & $ 23.96 ^{+ 0.91 }_{- 13.96 }$ & N/A & -50.02 & -1.36 & -52.47  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB100528075.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-5.00 & -0.19 & 7.81 & $ 2.82 ^{+ 0.96 }_{- 2.07 } \times 10^{ +0 }$ & $ -1.47 ^{+ 0.08 }_{- 0.26 }$ & $ 2652.71 ^{+ 636.59 }_{- 2586.43 }$ & $ 1414.36 ^{+ 339.41 }_{- 1379.02 }$ & $ 1.40 ^{+ 4.62 }_{- 0.90 } \times 10^{ -7 }$ & $ 3.61 ^{+ 2.63 }_{- 3.44 } \times 10^{ -2 }$ & $ -0.83 ^{+ 0.17 }_{- 0.83 }$ & $ -3.11 ^{+ 1.45 }_{- 0.63 }$ & $ 317.71 ^{+ 135.55 }_{- 285.07 }$ & $ 1.57 ^{+ 10.73 }_{- 1.18 } \times 10^{ -7 }$ & -5894.07 & -26.52 & -5914.73 \\
-0.19 & 1.78 & 15.86 & $ 1.79 ^{+ 0.42 }_{- 0.85 } \times 10^{ +0 }$ & $ -1.01 ^{+ 0.11 }_{- 0.13 }$ & $ 255.08 ^{+ 31.76 }_{- 106.18 }$ & $ 252.47 ^{+ 31.44 }_{- 105.09 }$ & $ 5.47 ^{+ 6.36 }_{- 2.82 } \times 10^{ -7 }$ & $ 3.69 ^{+ 0.44 }_{- 2.42 } \times 10^{ -2 }$ & $ -0.68 ^{+ 0.13 }_{- 0.39 }$ & $ -2.47 ^{+ 0.77 }_{- 0.00 }$ & $ 158.10 ^{+ 43.19 }_{- 68.39 }$ & $ 5.79 ^{+ 6.97 }_{- 2.80 } \times 10^{ -7 }$ & -108.48 & -9.26 & -111.77 \\
1.78 & 3.89 & 29.87 & $ 4.01 ^{+ 0.62 }_{- 0.84 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.05 }_{- 0.06 }$ & $ 519.85 ^{+ 71.83 }_{- 134.86 }$ & $ 456.44 ^{+ 63.07 }_{- 118.41 }$ & $ 1.34 ^{+ 0.63 }_{- 0.38 } \times 10^{ -6 }$ & $ 2.40 ^{+ 0.14 }_{- 0.30 } \times 10^{ -2 }$ & $ -1.08 ^{+ 0.05 }_{- 0.08 }$ & $ -3.06 ^{+ 1.23 }_{- 0.54 }$ & $ 399.11 ^{+ 85.74 }_{- 90.30 }$ & $ 1.33 ^{+ 0.25 }_{- 0.23 } \times 10^{ -6 }$ & -4.24 & 1.17 & 1.64 \\
3.89 & 5.77 & 35.16 & $ 3.15 ^{+ 0.49 }_{- 0.66 } \times 10^{ +0 }$ & $ -1.01 ^{+ 0.05 }_{- 0.05 }$ & $ 404.22 ^{+ 42.54 }_{- 82.16 }$ & $ 400.80 ^{+ 42.18 }_{- 81.46 }$ & $ 1.67 ^{+ 0.70 }_{- 0.53 } \times 10^{ -6 }$ & $ 3.80 ^{+ 0.52 }_{- 1.03 } \times 10^{ -2 }$ & $ -0.92 ^{+ 0.01 }_{- 0.14 }$ & $ -3.32 ^{+ 1.02 }_{- 1.08 }$ & $ 353.88 ^{+ 73.14 }_{- 32.27 }$ & $ 1.66 ^{+ 0.33 }_{- 0.26 } \times 10^{ -6 }$ & -62.89 & 1.23 & -64.42 \\
5.77 & 11.09 & 79.35 & $ 4.49 ^{+ 0.33 }_{- 0.41 } \times 10^{ +0 }$ & $ -1.02 ^{+ 0.02 }_{- 0.02 }$ & $ 425.92 ^{+ 28.15 }_{- 35.37 }$ & $ 418.37 ^{+ 27.65 }_{- 34.74 }$ & $ 2.38 ^{+ 0.38 }_{- 0.35 } \times 10^{ -6 }$ & $ 4.28 ^{+ 0.13 }_{- 0.18 } \times 10^{ -2 }$ & $ -1.00 ^{+ 0.03 }_{- 0.03 }$ & $ -2.32 ^{+ 0.19 }_{- 0.08 }$ & $ 377.49 ^{+ 24.69 }_{- 29.31 }$ & $ 2.34 ^{+ 0.15 }_{- 0.13 } \times 10^{ -6 }$ & -16.69 & 2.70 & 3.94 \\
11.09 & 11.78 & 24.72 & $ 8.25 ^{+ 1.60 }_{- 2.66 } \times 10^{ +0 }$ & $ -1.23 ^{+ 0.08 }_{- 0.09 }$ & $ 522.04 ^{+ 68.52 }_{- 240.29 }$ & $ 402.76 ^{+ 52.87 }_{- 185.39 }$ & $ 1.47 ^{+ 1.03 }_{- 0.58 } \times 10^{ -6 }$ & $ 3.36 ^{+ 0.26 }_{- 0.92 } \times 10^{ -2 }$ & $ -1.13 ^{+ 0.09 }_{- 0.16 }$ & $ -3.07 ^{+ 1.25 }_{- 0.57 }$ & $ 292.39 ^{+ 50.76 }_{- 133.90 }$ & $ 1.45 ^{+ 0.50 }_{- 0.39 } \times 10^{ -6 }$ & -5.44 & -2.24 & -2.36 \\
11.78 & 11.78 & 7.96 & $ 5.78 ^{+ 4.22 }_{- 1.42 } \times 10^{ +2 }$ & $ -1.97 ^{+ 0.19 }_{- 0.22 }$ & $ 4648.27 ^{+ 1821.83 }_{- 4631.73 }$ & $ 116.40 ^{+ 45.62 }_{- 115.99 }$ & $ 3.95 ^{+ 7.37 }_{- 2.74 } \times 10^{ -6 }$ & $ 5.20 ^{+ 3.77 }_{- 4.82 } \times 10^{ -1 }$ & $ -1.72 ^{+ 0.10 }_{- 0.28 }$ & $ -3.46 ^{+ 0.57 }_{- 1.52 }$ & $ 4326.45 ^{+ 2006.09 }_{- 4316.38 }$ & N/A & -35.07 & 1.26 & -29.13 \\
11.78 & 12.73 & 31.64 & $ 3.74 ^{+ 0.64 }_{- 1.08 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.07 }_{- 0.07 }$ & $ 208.08 ^{+ 24.08 }_{- 37.86 }$ & $ 221.98 ^{+ 25.69 }_{- 40.39 }$ & $ 1.54 ^{+ 0.91 }_{- 0.55 } \times 10^{ -6 }$ & $ 5.26 ^{+ 0.48 }_{- 0.68 } \times 10^{ -2 }$ & $ -0.90 ^{+ 0.07 }_{- 0.08 }$ & $ -3.41 ^{+ 1.10 }_{- 0.54 }$ & $ 207.06 ^{+ 16.70 }_{- 23.90 }$ & $ 1.56 ^{+ 0.30 }_{- 0.24 } \times 10^{ -6 }$ & -1.02 & 0.12 & 2.87 \\
12.73 & 14.15 & 24.89 & $ 8.38 ^{+ 1.58 }_{- 2.95 } \times 10^{ +0 }$ & $ -1.31 ^{+ 0.09 }_{- 0.09 }$ & $ 308.71 ^{+ 33.76 }_{- 134.33 }$ & $ 212.76 ^{+ 23.27 }_{- 92.58 }$ & $ 7.33 ^{+ 6.04 }_{- 3.30 } \times 10^{ -7 }$ & $ 2.12 ^{+ 0.26 }_{- 0.44 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.08 }_{- 0.12 }$ & $ -3.64 ^{+ 0.60 }_{- 1.22 }$ & $ 181.44 ^{+ 19.25 }_{- 46.84 }$ & $ 7.10 ^{+ 2.28 }_{- 1.52 } \times 10^{ -7 }$ & 0.74 & -3.11 & 2.12 \\
14.15 & 16.06 & 20.43 & $ 8.85 ^{+ 1.64 }_{- 3.00 } \times 10^{ +0 }$ & $ -1.40 ^{+ 0.09 }_{- 0.09 }$ & $ 532.56 ^{+ 40.13 }_{- 306.43 }$ & $ 321.86 ^{+ 24.25 }_{- 185.20 }$ & $ 6.19 ^{+ 5.12 }_{- 2.76 } \times 10^{ -7 }$ & $ 6.12 ^{+ 0.60 }_{- 5.88 } \times 10^{ -1 }$ & $ -0.09 ^{+ 0.52 }_{- 0.48 }$ & $ -1.80 ^{+ 0.07 }_{- 0.04 }$ & $ 41.23 ^{+ 3.39 }_{- 13.29 }$ & $ 6.89 ^{+ 25.79 }_{- 5.46 } \times 10^{ -7 }$ & -866.93 & -13.17 & -885.26 \\
16.06 & 17.86 & 12.21 & $ 1.89 ^{+ 0.57 }_{- 0.63 } \times 10^{ +1 }$ & $ -1.79 ^{+ 0.05 }_{- 0.13 }$ & $ 3560.98 ^{+ 1362.08 }_{- 3471.30 }$ & $ 732.82 ^{+ 280.31 }_{- 714.37 }$ & $ 2.70 ^{+ 2.70 }_{- 1.15 } \times 10^{ -7 }$ & $ 1.80 ^{+ 0.44 }_{- 1.78 } \times 10^{ +0 }$ & $ 0.00 ^{+ 0.53 }_{- 0.61 }$ & $ -1.93 ^{+ 0.11 }_{- 0.06 }$ & $ 21.84 ^{+ 5.63 }_{- 6.93 }$ & $ 2.77 ^{+ 24.34 }_{- 2.48 } \times 10^{ -7 }$ & -1074.14 & -2.55 & -1076.20 \\
17.86 & 18.36 & 16.46 & $ 5.92 ^{+ 1.51 }_{- 2.90 } \times 10^{ +0 }$ & $ -1.18 ^{+ 0.13 }_{- 0.13 }$ & $ 466.90 ^{+ 6.65 }_{- 282.76 }$ & $ 383.60 ^{+ 5.46 }_{- 232.32 }$ & $ 1.09 ^{+ 1.41 }_{- 0.59 } \times 10^{ -6 }$ & $ 2.84 ^{+ 0.35 }_{- 0.81 } \times 10^{ -2 }$ & $ -1.08 ^{+ 0.13 }_{- 0.16 }$ & $ -3.43 ^{+ 1.31 }_{- 0.72 }$ & $ 263.60 ^{+ 34.19 }_{- 102.27 }$ & $ 1.09 ^{+ 0.44 }_{- 0.31 } \times 10^{ -6 }$ & 11.00 & -15.03 & 0.34 \\
18.36 & 23.79 & 13.55 & $ 1.01 ^{+ 0.43 }_{- 0.48 } \times 10^{ +1 }$ & $ -1.70 ^{+ 0.08 }_{- 0.22 }$ & $ 2403.08 ^{+ 400.78 }_{- 2338.04 }$ & $ 732.39 ^{+ 122.15 }_{- 712.57 }$ & $ 1.74 ^{+ 4.13 }_{- 1.05 } \times 10^{ -7 }$ & $ 2.24 ^{+ 0.48 }_{- 2.21 } \times 10^{ -1 }$ & $ -0.35 ^{+ 0.69 }_{- 0.49 }$ & $ -2.30 ^{+ 0.38 }_{- 0.00 }$ & $ 41.42 ^{+ 5.23 }_{- 16.15 }$ & $ 2.11 ^{+ 10.29 }_{- 1.85 } \times 10^{ -7 }$ & -1389.36 & -33.84 & -1417.52 \\
23.79 & 48.31 & 5.34 & $ 4.67 ^{+ 0.98 }_{- 4.62 } \times 10^{ +0 }$ & $ -1.77 ^{+ 0.24 }_{- 0.53 }$ & $ 2622.13 ^{+ 947.17 }_{- 2600.39 }$ & $ 591.53 ^{+ 213.68 }_{- 586.63 }$ & $ 2.43 ^{+ 36.37 }_{- 1.99 } \times 10^{ -8 }$ & $ 5.02 ^{+ 2.23 }_{- 5.01 } \times 10^{ -1 }$ & $ 0.51 ^{+ 0.97 }_{- 1.10 }$ & $ -3.64 ^{+ 0.55 }_{- 1.26 }$ & $ 46.26 ^{+ 9.27 }_{- 11.09 }$ & $ 3.00 ^{+ 57.51 }_{- 2.87 } \times 10^{ -8 }$ & -1903.82 & -91.66 & -1991.48 \\
48.31 & 55.99 & 9.75 & $ 1.79 ^{+ 0.69 }_{- 0.74 } \times 10^{ +1 }$ & $ -2.05 ^{+ 0.07 }_{- 0.19 }$ & $ 4038.76 ^{+ 1919.66 }_{- 4008.62 }$ & $ -204.63 ^{+ 97.26 }_{- 203.10 }$ & $ 7.61 ^{+ 11.77 }_{- 3.91 } \times 10^{ -8 }$ & $ 1.04 ^{+ 0.11 }_{- 1.02 } \times 10^{ +0 }$ & $ 0.44 ^{+ 0.62 }_{- 0.59 }$ & $ -3.31 ^{+ 0.93 }_{- 0.42 }$ & $ 29.49 ^{+ 4.58 }_{- 3.90 }$ & $ 6.07 ^{+ 40.43 }_{- 5.20 } \times 10^{ -8 }$ & -316.43 & -5.97 & -311.76 \\
55.99 & 60.00 & 0.29 & $ 1.94 ^{+ 0.51 }_{- 1.94 } \times 10^{ +1 }$ & $ -2.64 ^{+ 0.05 }_{- 0.36 }$ & $ 4781.24 ^{+ 1830.61 }_{- 4768.69 }$ & $ -3047.64 ^{+ 1166.86 }_{- 3039.64 }$ & $ 8.26 ^{+ 21.56 }_{- 6.87 } \times 10^{ -9 }$ & $ 2.41 ^{+ 0.56 }_{- 2.41 } \times 10^{ +2 }$ & $ 2.35 ^{+ 0.65 }_{- 0.14 }$ & $ -3.72 ^{+ 0.37 }_{- 1.28 }$ & $ 15.05 ^{+ 0.17 }_{- 5.05 }$ & $ 4.28 ^{+ 62.91 }_{- 4.10 } \times 10^{ -9 }$ & -3.45 & -0.07 & -5.79  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB100612726.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-2.00 & 0.02 & 1.31 & $ 1.10 ^{+ 0.02 }_{- 1.05 } \times 10^{ +0 }$ & $ -1.36 ^{+ 0.24 }_{- 0.19 }$ & $ 4861.88 ^{+ 2056.35 }_{- 4150.41 }$ & $ 3100.70 ^{+ 1311.45 }_{- 2646.95 }$ & $ 1.15 ^{+ 3.87 }_{- 0.91 } \times 10^{ -7 }$ & $ 2.01 ^{+ 0.15 }_{- 1.07 } \times 10^{ -3 }$ & $ -0.97 ^{+ 0.08 }_{- 0.55 }$ & $ -3.29 ^{+ 1.48 }_{- 0.80 }$ & $ 3501.71 ^{+ 1337.66 }_{- 3372.09 }$ & N/A & -8.11 & -2.12 & -5.48 \\
0.02 & 0.99 & 12.51 & $ 1.22 ^{+ 0.25 }_{- 0.77 } \times 10^{ +0 }$ & $ -0.81 ^{+ 0.14 }_{- 0.16 }$ & $ 221.75 ^{+ 23.50 }_{- 97.26 }$ & $ 263.62 ^{+ 27.94 }_{- 115.62 }$ & $ 8.53 ^{+ 15.64 }_{- 5.17 } \times 10^{ -7 }$ & $ 3.66 ^{+ 0.24 }_{- 1.54 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.14 }_{- 0.25 }$ & $ -3.06 ^{+ 1.29 }_{- 0.53 }$ & $ 199.23 ^{+ 41.84 }_{- 53.90 }$ & $ 8.55 ^{+ 5.17 }_{- 3.35 } \times 10^{ -7 }$ & 7.59 & -15.42 & -4.30 \\
0.99 & 1.82 & 23.12 & $ 9.44 ^{+ 1.84 }_{- 3.26 } \times 10^{ -1 }$ & $ -0.59 ^{+ 0.08 }_{- 0.08 }$ & $ 189.57 ^{+ 19.82 }_{- 29.58 }$ & $ 267.63 ^{+ 27.98 }_{- 41.76 }$ & $ 1.96 ^{+ 1.37 }_{- 0.80 } \times 10^{ -6 }$ & $ 6.38 ^{+ 0.57 }_{- 0.88 } \times 10^{ -2 }$ & $ -0.55 ^{+ 0.08 }_{- 0.10 }$ & $ -3.82 ^{+ 0.39 }_{- 1.18 }$ & $ 254.79 ^{+ 21.77 }_{- 26.59 }$ & $ 1.99 ^{+ 0.39 }_{- 0.32 } \times 10^{ -6 }$ & 2.95 & -0.88 & 3.05 \\
1.82 & 2.86 & 33.02 & $ 7.64 ^{+ 1.58 }_{- 2.15 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.07 }_{- 0.08 }$ & $ 103.61 ^{+ 8.38 }_{- 11.25 }$ & $ 167.85 ^{+ 13.58 }_{- 18.23 }$ & $ 1.92 ^{+ 1.20 }_{- 0.77 } \times 10^{ -6 }$ & $ 2.36 ^{+ 0.32 }_{- 0.66 } \times 10^{ -1 }$ & $ -0.05 ^{+ 0.12 }_{- 0.15 }$ & $ -2.33 ^{+ 0.16 }_{- 0.10 }$ & $ 128.28 ^{+ 8.87 }_{- 11.36 }$ & $ 2.16 ^{+ 0.77 }_{- 0.57 } \times 10^{ -6 }$ & -20.52 & -0.76 & 0.81 \\
2.86 & 2.86 & 6.42 & $ 3.53 ^{+ 0.84 }_{- 3.20 } \times 10^{ +2 }$ & $ -1.79 ^{+ 0.18 }_{- 0.26 }$ & $ 4739.15 ^{+ 1782.83 }_{- 4612.91 }$ & $ 1012.73 ^{+ 380.98 }_{- 985.76 }$ & $ 4.67 ^{+ 12.79 }_{- 3.23 } \times 10^{ -6 }$ & $ 9.17 ^{+ 7.67 }_{- 8.82 } \times 10^{ -1 }$ & $ -1.16 ^{+ 0.07 }_{- 0.84 }$ & $ -3.37 ^{+ 0.91 }_{- 1.26 }$ & $ 2985.26 ^{+ 1322.69 }_{- 2974.05 }$ & N/A & -256.24 & 0.41 & -250.04 \\
2.86 & 3.30 & 26.35 & $ 9.02 ^{+ 1.87 }_{- 3.85 } \times 10^{ -1 }$ & $ -0.26 ^{+ 0.11 }_{- 0.11 }$ & $ 73.01 ^{+ 6.36 }_{- 9.11 }$ & $ 126.96 ^{+ 11.05 }_{- 15.85 }$ & $ 2.18 ^{+ 2.01 }_{- 1.02 } \times 10^{ -6 }$ & $ 3.46 ^{+ 0.46 }_{- 1.04 } \times 10^{ -1 }$ & $ -0.10 ^{+ 0.13 }_{- 0.16 }$ & $ -3.23 ^{+ 0.67 }_{- 0.20 }$ & $ 116.16 ^{+ 7.96 }_{- 8.18 }$ & $ 2.26 ^{+ 0.85 }_{- 0.60 } \times 10^{ -6 }$ & 1.32 & -3.48 & 1.71 \\
3.30 & 5.23 & 67.27 & $ 2.86 ^{+ 0.34 }_{- 0.39 } \times 10^{ +0 }$ & $ -0.55 ^{+ 0.04 }_{- 0.04 }$ & $ 86.60 ^{+ 4.20 }_{- 4.53 }$ & $ 125.38 ^{+ 6.08 }_{- 6.56 }$ & $ 2.52 ^{+ 0.69 }_{- 0.56 } \times 10^{ -6 }$ & $ 2.70 ^{+ 0.22 }_{- 0.29 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.06 }_{- 0.05 }$ & $ -2.98 ^{+ 0.24 }_{- 0.13 }$ & $ 115.17 ^{+ 3.99 }_{- 4.47 }$ & $ 2.69 ^{+ 0.34 }_{- 0.34 } \times 10^{ -6 }$ & -12.49 & 2.18 & 3.72 \\
5.23 & 5.81 & 24.61 & $ 4.06 ^{+ 0.90 }_{- 1.57 } \times 10^{ +0 }$ & $ -0.68 ^{+ 0.11 }_{- 0.12 }$ & $ 65.41 ^{+ 7.03 }_{- 10.22 }$ & $ 86.47 ^{+ 9.30 }_{- 13.51 }$ & $ 1.29 ^{+ 1.13 }_{- 0.57 } \times 10^{ -6 }$ & $ 2.43 ^{+ 0.30 }_{- 0.92 } \times 10^{ -1 }$ & $ -0.53 ^{+ 0.14 }_{- 0.17 }$ & $ -3.44 ^{+ 0.75 }_{- 0.29 }$ & $ 79.40 ^{+ 4.95 }_{- 5.55 }$ & $ 1.38 ^{+ 0.68 }_{- 0.41 } \times 10^{ -6 }$ & -2.78 & -3.07 & -2.20 \\
5.81 & 6.98 & 23.88 & $ 7.94 ^{+ 1.65 }_{- 2.77 } \times 10^{ +0 }$ & $ -1.03 ^{+ 0.10 }_{- 0.11 }$ & $ 82.24 ^{+ 10.31 }_{- 15.46 }$ & $ 80.18 ^{+ 10.05 }_{- 15.08 }$ & $ 8.11 ^{+ 6.37 }_{- 3.44 } \times 10^{ -7 }$ & $ 8.31 ^{+ 1.10 }_{- 2.48 } \times 10^{ -2 }$ & $ -0.94 ^{+ 0.10 }_{- 0.14 }$ & $ -3.71 ^{+ 0.93 }_{- 0.61 }$ & $ 75.04 ^{+ 4.93 }_{- 5.94 }$ & $ 8.13 ^{+ 3.14 }_{- 2.19 } \times 10^{ -7 }$ & -0.15 & -2.14 & 1.04 \\
6.98 & 8.29 & 14.95 & $ 8.77 ^{+ 2.00 }_{- 4.64 } \times 10^{ +0 }$ & $ -1.22 ^{+ 0.15 }_{- 0.17 }$ & $ 104.92 ^{+ 15.13 }_{- 37.55 }$ & $ 81.61 ^{+ 11.77 }_{- 29.21 }$ & $ 4.62 ^{+ 6.15 }_{- 2.51 } \times 10^{ -7 }$ & $ 3.75 ^{+ 0.59 }_{- 1.49 } \times 10^{ -2 }$ & $ -1.11 ^{+ 0.15 }_{- 0.17 }$ & $ -3.91 ^{+ 0.37 }_{- 1.09 }$ & $ 73.23 ^{+ 5.76 }_{- 10.00 }$ & $ 4.76 ^{+ 2.43 }_{- 1.82 } \times 10^{ -7 }$ & 5.91 & -9.36 & 0.36 \\
8.29 & 11.54 & 12.39 & $ 1.45 ^{+ 0.42 }_{- 0.94 } \times 10^{ +1 }$ & $ -1.62 ^{+ 0.13 }_{- 0.28 }$ & $ 876.70 ^{+ 517.39 }_{- 819.11 }$ & $ 330.73 ^{+ 195.18 }_{- 309.00 }$ & $ 2.57 ^{+ 5.96 }_{- 1.63 } \times 10^{ -7 }$ & $ 2.76 ^{+ 0.43 }_{- 2.70 } \times 10^{ -1 }$ & $ -0.46 ^{+ 0.57 }_{- 0.59 }$ & $ -2.50 ^{+ 0.46 }_{- 0.01 }$ & $ 38.99 ^{+ 5.18 }_{- 13.44 }$ & $ 2.52 ^{+ 14.89 }_{- 2.15 } \times 10^{ -7 }$ & -1113.44 & -102.93 & -1207.32 \\
11.54 & 20.00 & 5.70 & $ 1.50 ^{+ 0.46 }_{- 0.66 } \times 10^{ +1 }$ & $ -2.02 ^{+ 0.10 }_{- 0.16 }$ & $ 3952.94 ^{+ 1798.33 }_{- 3899.43 }$ & $ -96.99 ^{+ 44.13 }_{- 95.68 }$ & $ 7.38 ^{+ 8.96 }_{- 4.04 } \times 10^{ -8 }$ & $ 4.87 ^{+ 1.85 }_{- 4.86 } \times 10^{ +1 }$ & $ 1.27 ^{+ 0.87 }_{- 0.79 }$ & $ -2.32 ^{+ 0.24 }_{- 0.13 }$ & $ 20.04 ^{+ 3.12 }_{- 4.32 }$ & $ 7.44 ^{+ 163.63 }_{- 7.18 } \times 10^{ -8 }$ & -4014.47 & -1.71 & -4014.29  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB100707032.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
0.00 & 0.18 & 6.39 & $ 1.14 ^{+ 0.21 }_{- 1.09 } \times 10^{ -1 }$ & $ -0.31 ^{+ 0.16 }_{- 0.29 }$ & $ 1309.69 ^{+ 346.51 }_{- 872.57 }$ & $ 2219.81 ^{+ 587.31 }_{- 1478.93 }$ & $ 3.36 ^{+ 18.08 }_{- 2.62 } \times 10^{ -6 }$ & $ 2.18 ^{+ 0.33 }_{- 0.65 } \times 10^{ -2 }$ & $ 0.92 ^{+ 0.39 }_{- 0.81 }$ & $ -1.90 ^{+ 0.22 }_{- 0.08 }$ & $ 651.55 ^{+ 88.35 }_{- 206.81 }$ & $ 4.42 ^{+ 4.94 }_{- 2.01 } \times 10^{ -6 }$ & 98.41 & -123.55 & -6.62 \\
0.18 & 0.36 & 16.26 & $ 6.15 ^{+ 1.03 }_{- 5.53 } \times 10^{ -2 }$ & $ -0.07 ^{+ 0.14 }_{- 0.20 }$ & $ 636.40 ^{+ 105.64 }_{- 215.69 }$ & $ 1229.94 ^{+ 204.16 }_{- 416.85 }$ & $ 7.57 ^{+ 24.20 }_{- 5.50 } \times 10^{ -6 }$ & $ 3.69 ^{+ 0.36 }_{- 0.50 } \times 10^{ -2 }$ & $ 0.34 ^{+ 0.23 }_{- 0.32 }$ & $ -2.88 ^{+ 0.73 }_{- 0.16 }$ & $ 842.05 ^{+ 106.33 }_{- 206.74 }$ & $ 8.31 ^{+ 4.19 }_{- 2.75 } \times 10^{ -6 }$ & 59.75 & -63.40 & 1.22 \\
0.36 & 0.70 & 33.40 & $ 9.85 ^{+ 1.73 }_{- 7.01 } \times 10^{ -3 }$ & $ 0.46 ^{+ 0.13 }_{- 0.13 }$ & $ 282.43 ^{+ 22.67 }_{- 38.47 }$ & $ 693.81 ^{+ 55.70 }_{- 94.50 }$ & $ 1.23 ^{+ 2.12 }_{- 0.77 } \times 10^{ -5 }$ & $ 7.03 ^{+ 0.46 }_{- 0.54 } \times 10^{ -2 }$ & $ 0.67 ^{+ 0.15 }_{- 0.20 }$ & $ -2.86 ^{+ 0.46 }_{- 0.13 }$ & $ 612.93 ^{+ 41.20 }_{- 51.60 }$ & $ 1.24 ^{+ 0.31 }_{- 0.21 } \times 10^{ -5 }$ & 69.27 & -70.88 & 3.63 \\
0.70 & 1.19 & 54.18 & $ 2.02 ^{+ 0.39 }_{- 0.90 } \times 10^{ -2 }$ & $ 0.42 ^{+ 0.08 }_{- 0.08 }$ & $ 235.82 ^{+ 14.13 }_{- 17.02 }$ & $ 569.99 ^{+ 34.15 }_{- 41.14 }$ & $ 1.77 ^{+ 1.46 }_{- 0.85 } \times 10^{ -5 }$ & $ 1.67 ^{+ 0.07 }_{- 0.20 } \times 10^{ -1 }$ & $ 0.86 ^{+ 0.11 }_{- 0.20 }$ & $ -2.37 ^{+ 0.12 }_{- 0.08 }$ & $ 441.67 ^{+ 29.27 }_{- 27.40 }$ & $ 1.59 ^{+ 0.31 }_{- 0.28 } \times 10^{ -5 }$ & -13.51 & -14.18 & 0.84 \\
1.19 & 2.25 & 103.85 & $ 7.43 ^{+ 1.10 }_{- 1.49 } \times 10^{ -2 }$ & $ 0.24 ^{+ 0.04 }_{- 0.04 }$ & $ 207.46 ^{+ 7.92 }_{- 8.23 }$ & $ 464.70 ^{+ 17.74 }_{- 18.42 }$ & $ 1.85 ^{+ 0.68 }_{- 0.49 } \times 10^{ -5 }$ & $ 2.79 ^{+ 0.14 }_{- 0.16 } \times 10^{ -1 }$ & $ 0.52 ^{+ 0.07 }_{- 0.07 }$ & $ -2.41 ^{+ 0.08 }_{- 0.06 }$ & $ 376.80 ^{+ 12.87 }_{- 14.68 }$ & $ 1.73 ^{+ 0.17 }_{- 0.16 } \times 10^{ -5 }$ & -76.58 & -0.25 & 3.83 \\
2.25 & 2.77 & 68.53 & $ 1.92 ^{+ 0.36 }_{- 0.50 } \times 10^{ -1 }$ & $ 0.06 ^{+ 0.06 }_{- 0.06 }$ & $ 174.65 ^{+ 10.26 }_{- 10.38 }$ & $ 359.79 ^{+ 21.13 }_{- 21.38 }$ & $ 1.23 ^{+ 0.56 }_{- 0.43 } \times 10^{ -5 }$ & $ 3.37 ^{+ 0.28 }_{- 0.41 } \times 10^{ -1 }$ & $ 0.33 ^{+ 0.09 }_{- 0.11 }$ & $ -2.43 ^{+ 0.16 }_{- 0.09 }$ & $ 287.68 ^{+ 15.65 }_{- 18.87 }$ & $ 1.17 ^{+ 0.22 }_{- 0.17 } \times 10^{ -5 }$ & -18.26 & -0.78 & 3.55 \\
2.77 & 4.17 & 98.63 & $ 2.75 ^{+ 0.38 }_{- 0.50 } \times 10^{ -1 }$ & $ 0.05 ^{+ 0.04 }_{- 0.05 }$ & $ 114.94 ^{+ 4.85 }_{- 4.62 }$ & $ 235.18 ^{+ 9.93 }_{- 9.45 }$ & $ 7.13 ^{+ 2.53 }_{- 1.77 } \times 10^{ -6 }$ & $ 4.98 ^{+ 0.40 }_{- 0.55 } \times 10^{ -1 }$ & $ 0.32 ^{+ 0.07 }_{- 0.08 }$ & $ -2.47 ^{+ 0.11 }_{- 0.07 }$ & $ 192.01 ^{+ 7.49 }_{- 7.71 }$ & $ 7.57 ^{+ 1.07 }_{- 0.98 } \times 10^{ -6 }$ & -51.99 & 1.22 & 3.54 \\
4.17 & 5.04 & 70.83 & $ 7.13 ^{+ 1.21 }_{- 1.70 } \times 10^{ -1 }$ & $ -0.16 ^{+ 0.06 }_{- 0.06 }$ & $ 96.51 ^{+ 5.48 }_{- 6.89 }$ & $ 177.37 ^{+ 10.08 }_{- 12.67 }$ & $ 4.66 ^{+ 2.15 }_{- 1.51 } \times 10^{ -6 }$ & $ 6.21 ^{+ 0.72 }_{- 1.22 } \times 10^{ -1 }$ & $ 0.20 ^{+ 0.10 }_{- 0.11 }$ & $ -2.36 ^{+ 0.11 }_{- 0.08 }$ & $ 135.58 ^{+ 6.27 }_{- 7.49 }$ & $ 5.18 ^{+ 1.23 }_{- 1.02 } \times 10^{ -6 }$ & -42.27 & 0.21 & 2.80 \\
5.04 & 6.12 & 60.06 & $ 9.83 ^{+ 1.57 }_{- 2.54 } \times 10^{ -1 }$ & $ -0.32 ^{+ 0.06 }_{- 0.07 }$ & $ 102.39 ^{+ 6.85 }_{- 8.31 }$ & $ 171.83 ^{+ 11.50 }_{- 13.94 }$ & $ 3.27 ^{+ 1.64 }_{- 1.11 } \times 10^{ -6 }$ & $ 3.38 ^{+ 0.41 }_{- 0.69 } \times 10^{ -1 }$ & $ -0.08 ^{+ 0.09 }_{- 0.11 }$ & $ -2.54 ^{+ 0.21 }_{- 0.09 }$ & $ 139.81 ^{+ 7.75 }_{- 10.43 }$ & $ 3.47 ^{+ 0.93 }_{- 0.70 } \times 10^{ -6 }$ & -11.00 & 0.39 & 2.71 \\
6.12 & 7.99 & 58.52 & $ 6.56 ^{+ 1.05 }_{- 1.74 } \times 10^{ -1 }$ & $ -0.28 ^{+ 0.07 }_{- 0.06 }$ & $ 91.30 ^{+ 5.68 }_{- 7.40 }$ & $ 156.79 ^{+ 9.75 }_{- 12.71 }$ & $ 2.14 ^{+ 1.04 }_{- 0.70 } \times 10^{ -6 }$ & $ 2.23 ^{+ 0.26 }_{- 0.32 } \times 10^{ -1 }$ & $ -0.14 ^{+ 0.08 }_{- 0.09 }$ & $ -2.89 ^{+ 0.32 }_{- 0.11 }$ & $ 140.52 ^{+ 6.29 }_{- 7.54 }$ & $ 2.33 ^{+ 0.47 }_{- 0.39 } \times 10^{ -6 }$ & -5.93 & -0.02 & 3.60 \\
7.99 & 10.01 & 54.16 & $ 6.05 ^{+ 1.11 }_{- 1.68 } \times 10^{ -1 }$ & $ -0.28 ^{+ 0.07 }_{- 0.08 }$ & $ 83.66 ^{+ 5.72 }_{- 7.17 }$ & $ 144.12 ^{+ 9.86 }_{- 12.35 }$ & $ 1.63 ^{+ 1.06 }_{- 0.56 } \times 10^{ -6 }$ & $ 2.21 ^{+ 0.24 }_{- 0.44 } \times 10^{ -1 }$ & $ -0.12 ^{+ 0.09 }_{- 0.11 }$ & $ -2.81 ^{+ 0.36 }_{- 0.12 }$ & $ 127.62 ^{+ 7.32 }_{- 7.38 }$ & $ 1.90 ^{+ 0.48 }_{- 0.38 } \times 10^{ -6 }$ & -5.69 & -0.50 & 3.14 \\
10.01 & 12.68 & 51.58 & $ 6.88 ^{+ 1.22 }_{- 2.01 } \times 10^{ -1 }$ & $ -0.32 ^{+ 0.07 }_{- 0.09 }$ & $ 73.00 ^{+ 4.97 }_{- 6.08 }$ & $ 122.47 ^{+ 8.34 }_{- 10.19 }$ & $ 1.27 ^{+ 0.80 }_{- 0.42 } \times 10^{ -6 }$ & $ 1.61 ^{+ 0.16 }_{- 0.24 } \times 10^{ -1 }$ & $ -0.29 ^{+ 0.07 }_{- 0.08 }$ & $ -4.12 ^{+ 0.30 }_{- 0.86 }$ & $ 120.04 ^{+ 4.65 }_{- 5.05 }$ & $ 1.29 ^{+ 0.24 }_{- 0.20 } \times 10^{ -6 }$ & 2.90 & -0.44 & 3.13 \\
12.68 & 14.57 & 34.62 & $ 1.87 ^{+ 0.42 }_{- 0.71 } \times 10^{ +0 }$ & $ -0.69 ^{+ 0.10 }_{- 0.11 }$ & $ 91.69 ^{+ 10.31 }_{- 15.69 }$ & $ 120.44 ^{+ 13.54 }_{- 20.60 }$ & $ 9.17 ^{+ 7.21 }_{- 4.15 } \times 10^{ -7 }$ & $ 9.50 ^{+ 1.26 }_{- 2.86 } \times 10^{ -2 }$ & $ -0.57 ^{+ 0.11 }_{- 0.15 }$ & $ -3.44 ^{+ 1.03 }_{- 0.45 }$ & $ 109.82 ^{+ 9.04 }_{- 10.70 }$ & $ 9.67 ^{+ 3.80 }_{- 2.73 } \times 10^{ -7 }$ & 1.27 & -3.05 & 1.14 \\
14.57 & 14.57 & 5.18 & $ 4.10 ^{+ 1.40 }_{- 4.01 } \times 10^{ +2 }$ & $ -1.66 ^{+ 0.23 }_{- 0.28 }$ & $ 5101.80 ^{+ 4885.35 }_{- 1774.18 }$ & $ 1754.70 ^{+ 1680.25 }_{- 610.21 }$ & $ 1.14 ^{+ 3.78 }_{- 0.90 } \times 10^{ -5 }$ & $ 2.06 ^{+ 0.44 }_{- 1.30 } \times 10^{ -1 }$ & $ -1.41 ^{+ 0.21 }_{- 0.47 }$ & $ -3.31 ^{+ 1.27 }_{- 0.95 }$ & $ 4765.28 ^{+ 1902.70 }_{- 4749.16 }$ & N/A & -5.09 & 1.11 & 1.52 \\
14.57 & 16.81 & 30.55 & $ 2.61 ^{+ 0.59 }_{- 1.22 } \times 10^{ +0 }$ & $ -0.77 ^{+ 0.13 }_{- 0.15 }$ & $ 69.36 ^{+ 8.27 }_{- 14.71 }$ & $ 84.97 ^{+ 10.14 }_{- 18.02 }$ & $ 5.99 ^{+ 6.27 }_{- 3.16 } \times 10^{ -7 }$ & $ 1.05 ^{+ 0.15 }_{- 0.51 } \times 10^{ -1 }$ & $ -0.60 ^{+ 0.16 }_{- 0.22 }$ & $ -3.35 ^{+ 0.99 }_{- 0.37 }$ & $ 75.44 ^{+ 7.39 }_{- 8.17 }$ & $ 6.29 ^{+ 4.10 }_{- 2.52 } \times 10^{ -7 }$ & -0.53 & -7.64 & -4.71 \\
16.81 & 20.76 & 29.04 & $ 7.34 ^{+ 1.82 }_{- 3.01 } \times 10^{ +0 }$ & $ -1.16 ^{+ 0.12 }_{- 0.15 }$ & $ 72.29 ^{+ 10.51 }_{- 18.00 }$ & $ 60.89 ^{+ 8.85 }_{- 15.16 }$ & $ 3.64 ^{+ 3.92 }_{- 1.76 } \times 10^{ -7 }$ & $ 9.41 ^{+ 0.88 }_{- 8.86 } \times 10^{ -1 }$ & $ 0.04 ^{+ 0.44 }_{- 0.35 }$ & $ -2.35 ^{+ 0.15 }_{- 0.08 }$ & $ 35.36 ^{+ 3.61 }_{- 4.72 }$ & $ 4.42 ^{+ 11.11 }_{- 3.23 } \times 10^{ -7 }$ & -277.36 & -5.34 & -276.14 \\
20.76 & 22.74 & 15.87 & $ 3.88 ^{+ 0.92 }_{- 1.24 } \times 10^{ +1 }$ & $ -1.93 ^{+ 0.06 }_{- 0.11 }$ & $ 4240.52 ^{+ 1815.89 }_{- 4151.67 }$ & $ 302.90 ^{+ 129.71 }_{- 296.55 }$ & $ 3.33 ^{+ 2.62 }_{- 1.38 } \times 10^{ -7 }$ & $ 1.20 ^{+ 0.58 }_{- 1.20 } \times 10^{ +0 }$ & $ -0.36 ^{+ 0.73 }_{- 0.82 }$ & $ -2.69 ^{+ 0.74 }_{- 0.06 }$ & $ 34.59 ^{+ 8.12 }_{- 13.32 }$ & $ 2.80 ^{+ 48.59 }_{- 2.60 } \times 10^{ -7 }$ & -4587.18 & -0.14 & -4577.13 \\
22.74 & 27.16 & 12.29 & $ 1.76 ^{+ 0.62 }_{- 0.70 } \times 10^{ +1 }$ & $ -1.87 ^{+ 0.07 }_{- 0.16 }$ & $ 3909.58 ^{+ 1850.66 }_{- 3852.57 }$ & $ 519.80 ^{+ 246.06 }_{- 512.22 }$ & $ 1.70 ^{+ 2.07 }_{- 0.90 } \times 10^{ -7 }$ & $ 1.27 ^{+ 0.60 }_{- 1.24 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.37 }_{- 0.79 }$ & $ -3.31 ^{+ 1.32 }_{- 0.57 }$ & $ 45.47 ^{+ 12.82 }_{- 10.40 }$ & $ 1.39 ^{+ 8.98 }_{- 1.17 } \times 10^{ -7 }$ & -822.16 & -3.44 & -816.20 \\
27.16 & 30.00 & 4.79 & $ 6.06 ^{+ 0.54 }_{- 5.39 } \times 10^{ +0 }$ & $ -1.75 ^{+ 0.26 }_{- 0.19 }$ & $ 5371.56 ^{+ 4623.35 }_{- 1595.65 }$ & $ 1323.48 ^{+ 1139.13 }_{- 393.15 }$ & $ 9.94 ^{+ 29.39 }_{- 7.40 } \times 10^{ -8 }$ & $ 8.65 ^{+ 3.31 }_{- 8.65 } \times 10^{ +1 }$ & $ 1.88 ^{+ 1.12 }_{- 0.26 }$ & $ -2.22 ^{+ 0.62 }_{- 0.00 }$ & $ 28.57 ^{+ 5.63 }_{- 15.97 }$ & $ 9.48 ^{+ 261.16 }_{- 9.31 } \times 10^{ -8 }$ & -1299.30 & -0.46 & -1300.54 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB101126198.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-5.00 & -2.99 & -0.27 & $ 3.42 ^{+ 1.00 }_{- 3.42 } \times 10^{ +1 }$ & $ -2.55 ^{+ 0.06 }_{- 0.45 }$ & $ 4734.42 ^{+ 1802.13 }_{- 4722.94 }$ & $ -2622.13 ^{+ 998.10 }_{- 2615.78 }$ & $ 1.73 ^{+ 6.51 }_{- 1.31 } \times 10^{ -8 }$ & $ 2.12 ^{+ 0.19 }_{- 2.12 } \times 10^{ +2 }$ & $ 2.23 ^{+ 0.77 }_{- 0.14 }$ & $ -3.62 ^{+ 0.46 }_{- 1.34 }$ & $ 18.21 ^{+ 1.47 }_{- 8.21 }$ & $ 1.67 ^{+ 29.81 }_{- 1.58 } \times 10^{ -8 }$ & -33.54 & 0.03 & -37.10 \\
-2.99 & 0.04 & 7.32 & $ 1.36 ^{+ 0.24 }_{- 0.79 } \times 10^{ +1 }$ & $ -1.91 ^{+ 0.16 }_{- 0.12 }$ & $ 5051.06 ^{+ 2838.22 }_{- 3678.39 }$ & $ 431.50 ^{+ 242.46 }_{- 314.24 }$ & $ 1.26 ^{+ 1.60 }_{- 0.71 } \times 10^{ -7 }$ & $ 8.27 ^{+ 4.04 }_{- 8.27 } \times 10^{ +0 }$ & $ 0.44 ^{+ 0.66 }_{- 0.70 }$ & $ -1.97 ^{+ 0.17 }_{- 0.11 }$ & $ 16.89 ^{+ 1.51 }_{- 6.63 }$ & $ 1.20 ^{+ 16.64 }_{- 1.14 } \times 10^{ -7 }$ & -1732.25 & 0.80 & -1733.70 \\
0.04 & 6.64 & 17.63 & $ 4.83 ^{+ 1.22 }_{- 2.10 } \times 10^{ +0 }$ & $ -1.26 ^{+ 0.12 }_{- 0.15 }$ & $ 128.43 ^{+ 19.82 }_{- 47.10 }$ & $ 94.76 ^{+ 14.62 }_{- 34.75 }$ & $ 2.54 ^{+ 3.00 }_{- 1.21 } \times 10^{ -7 }$ & $ 2.03 ^{+ 0.14 }_{- 0.99 } \times 10^{ -2 }$ & $ -1.15 ^{+ 0.10 }_{- 0.20 }$ & $ -3.67 ^{+ 0.45 }_{- 1.32 }$ & $ 83.34 ^{+ 11.42 }_{- 12.34 }$ & $ 2.66 ^{+ 1.66 }_{- 0.95 } \times 10^{ -7 }$ & -39.53 & -6.45 & -41.50 \\
6.64 & 8.78 & 32.96 & $ 7.21 ^{+ 1.12 }_{- 1.51 } \times 10^{ +0 }$ & $ -1.15 ^{+ 0.06 }_{- 0.06 }$ & $ 215.36 ^{+ 23.76 }_{- 45.51 }$ & $ 183.70 ^{+ 20.27 }_{- 38.82 }$ & $ 1.09 ^{+ 0.58 }_{- 0.33 } \times 10^{ -6 }$ & $ 4.17 ^{+ 0.41 }_{- 0.69 } \times 10^{ -2 }$ & $ -1.07 ^{+ 0.07 }_{- 0.08 }$ & $ -2.77 ^{+ 0.71 }_{- 0.03 }$ & $ 157.04 ^{+ 16.18 }_{- 24.29 }$ & $ 1.18 ^{+ 0.22 }_{- 0.22 } \times 10^{ -6 }$ & -3.30 & 1.30 & 2.26 \\
8.78 & 8.85 & 13.95 & $ 3.61 ^{+ 1.01 }_{- 2.02 } \times 10^{ +1 }$ & $ -1.47 ^{+ 0.09 }_{- 0.17 }$ & $ 2086.86 ^{+ 116.70 }_{- 1910.87 }$ & $ 1109.40 ^{+ 62.04 }_{- 1015.85 }$ & $ 2.21 ^{+ 3.38 }_{- 1.15 } \times 10^{ -6 }$ & $ 6.03 ^{+ 0.89 }_{- 3.09 } \times 10^{ -2 }$ & $ -1.32 ^{+ 0.10 }_{- 0.27 }$ & $ -3.53 ^{+ 0.48 }_{- 1.45 }$ & $ 736.43 ^{+ 206.12 }_{- 697.86 }$ & $ 2.46 ^{+ 1.47 }_{- 0.93 } \times 10^{ -6 }$ & -42.31 & -6.80 & -47.27 \\
8.85 & 9.75 & 27.69 & $ 1.04 ^{+ 0.19 }_{- 0.32 } \times 10^{ +1 }$ & $ -1.22 ^{+ 0.09 }_{- 0.08 }$ & $ 262.52 ^{+ 31.59 }_{- 91.46 }$ & $ 205.77 ^{+ 24.76 }_{- 71.69 }$ & $ 1.32 ^{+ 0.97 }_{- 0.54 } \times 10^{ -6 }$ & $ 4.83 ^{+ 0.58 }_{- 1.42 } \times 10^{ -2 }$ & $ -1.09 ^{+ 0.10 }_{- 0.14 }$ & $ -2.25 ^{+ 0.31 }_{- 0.11 }$ & $ 153.25 ^{+ 23.04 }_{- 42.06 }$ & $ 1.41 ^{+ 0.52 }_{- 0.38 } \times 10^{ -6 }$ & -4.62 & -1.10 & -0.14 \\
9.75 & 9.75 & 6.27 & $ 2.38 ^{+ 0.32 }_{- 2.30 } \times 10^{ +2 }$ & $ -1.75 ^{+ 0.24 }_{- 0.27 }$ & $ 4628.15 ^{+ 1749.58 }_{- 4557.95 }$ & $ 1176.69 ^{+ 444.82 }_{- 1158.84 }$ & $ 3.77 ^{+ 13.95 }_{- 2.95 } \times 10^{ -6 }$ & $ 7.34 ^{+ 6.17 }_{- 7.12 } \times 10^{ -1 }$ & $ -1.09 ^{+ 0.02 }_{- 0.91 }$ & $ -3.35 ^{+ 0.82 }_{- 1.40 }$ & $ 3156.43 ^{+ 1577.93 }_{- 3142.99 }$ & N/A & -281.66 & -0.72 & -279.33 \\
9.75 & 11.75 & 45.02 & $ 7.02 ^{+ 1.29 }_{- 1.22 } \times 10^{ +0 }$ & $ -1.04 ^{+ 0.04 }_{- 0.07 }$ & $ 195.40 ^{+ 25.00 }_{- 25.47 }$ & $ 188.34 ^{+ 24.10 }_{- 24.55 }$ & $ 1.69 ^{+ 0.77 }_{- 0.49 } \times 10^{ -6 }$ & $ 9.49 ^{+ 1.88 }_{- 1.60 } \times 10^{ -2 }$ & $ -0.81 ^{+ 0.10 }_{- 0.09 }$ & $ -1.91 ^{+ 0.08 }_{- 0.02 }$ & $ 112.88 ^{+ 14.01 }_{- 17.72 }$ & $ 1.96 ^{+ 0.57 }_{- 0.52 } \times 10^{ -6 }$ & 0.00 & 0.00 & 0.00 \\
11.75 & 14.67 & 62.92 & $ 9.79 ^{+ 0.86 }_{- 1.02 } \times 10^{ +0 }$ & $ -1.07 ^{+ 0.03 }_{- 0.03 }$ & $ 220.71 ^{+ 14.54 }_{- 18.94 }$ & $ 205.25 ^{+ 13.52 }_{- 17.61 }$ & $ 2.30 ^{+ 0.46 }_{- 0.39 } \times 10^{ -6 }$ & $ 7.97 ^{+ 0.54 }_{- 0.80 } \times 10^{ -2 }$ & $ -1.01 ^{+ 0.05 }_{- 0.05 }$ & $ -2.63 ^{+ 0.39 }_{- 0.04 }$ & $ 178.37 ^{+ 13.72 }_{- 18.17 }$ & $ 2.35 ^{+ 0.31 }_{- 0.29 } \times 10^{ -6 }$ & -7.06 & 2.64 & 2.97 \\
14.67 & 16.28 & 42.50 & $ 1.36 ^{+ 0.19 }_{- 0.22 } \times 10^{ +1 }$ & $ -1.19 ^{+ 0.05 }_{- 0.05 }$ & $ 188.92 ^{+ 18.43 }_{- 29.62 }$ & $ 153.08 ^{+ 14.93 }_{- 24.00 }$ & $ 1.54 ^{+ 0.57 }_{- 0.35 } \times 10^{ -6 }$ & $ 6.82 ^{+ 0.70 }_{- 1.54 } \times 10^{ -2 }$ & $ -1.10 ^{+ 0.08 }_{- 0.11 }$ & $ -2.82 ^{+ 0.74 }_{- 0.07 }$ & $ 129.24 ^{+ 18.05 }_{- 22.20 }$ & $ 1.63 ^{+ 0.48 }_{- 0.37 } \times 10^{ -6 }$ & -6.18 & 1.96 & -0.77 \\
16.28 & 17.19 & 25.03 & $ 1.84 ^{+ 0.39 }_{- 0.54 } \times 10^{ +1 }$ & $ -1.38 ^{+ 0.08 }_{- 0.10 }$ & $ 270.78 ^{+ 37.58 }_{- 111.77 }$ & $ 169.13 ^{+ 23.47 }_{- 69.81 }$ & $ 1.11 ^{+ 0.81 }_{- 0.45 } \times 10^{ -6 }$ & $ 7.46 ^{+ 2.71 }_{- 4.82 } \times 10^{ -2 }$ & $ -1.16 ^{+ 0.01 }_{- 0.29 }$ & $ -3.01 ^{+ 1.16 }_{- 0.40 }$ & $ 120.98 ^{+ 43.00 }_{- 30.79 }$ & $ 1.06 ^{+ 0.81 }_{- 0.49 } \times 10^{ -6 }$ & -396.25 & -2.18 & -396.73 \\
17.19 & 20.42 & 26.34 & $ 1.20 ^{+ 0.21 }_{- 0.29 } \times 10^{ +1 }$ & $ -1.37 ^{+ 0.07 }_{- 0.08 }$ & $ 203.56 ^{+ 27.54 }_{- 56.40 }$ & $ 127.85 ^{+ 17.30 }_{- 35.43 }$ & $ 6.23 ^{+ 3.31 }_{- 2.08 } \times 10^{ -7 }$ & $ 2.48 ^{+ 0.31 }_{- 0.48 } \times 10^{ -2 }$ & $ -1.30 ^{+ 0.08 }_{- 0.09 }$ & $ -3.18 ^{+ 0.92 }_{- 0.30 }$ & $ 111.16 ^{+ 11.30 }_{- 16.77 }$ & $ 6.32 ^{+ 1.69 }_{- 1.24 } \times 10^{ -7 }$ & -3.53 & 0.69 & 2.47 \\
20.42 & 23.27 & 15.71 & $ 8.62 ^{+ 2.00 }_{- 4.28 } \times 10^{ +0 }$ & $ -1.37 ^{+ 0.13 }_{- 0.16 }$ & $ 171.80 ^{+ 16.84 }_{- 85.57 }$ & $ 108.50 ^{+ 10.64 }_{- 54.05 }$ & $ 3.44 ^{+ 4.28 }_{- 1.79 } \times 10^{ -7 }$ & $ 4.78 ^{+ 0.74 }_{- 4.68 } \times 10^{ -1 }$ & $ -0.32 ^{+ 0.92 }_{- 0.35 }$ & $ -2.37 ^{+ 0.48 }_{- 0.15 }$ & $ 44.97 ^{+ 1.86 }_{- 19.65 }$ & $ 4.78 ^{+ 32.55 }_{- 4.09 } \times 10^{ -7 }$ & -2278.18 & -13.17 & -2294.03 \\
23.27 & 31.63 & 11.23 & $ 1.45 ^{+ 0.22 }_{- 0.28 } \times 10^{ +1 }$ & $ -1.80 ^{+ 0.05 }_{- 0.05 }$ & $ 5749.11 ^{+ 3640.66 }_{- 2004.62 }$ & $ 1158.59 ^{+ 733.68 }_{- 403.98 }$ & $ 2.56 ^{+ 0.89 }_{- 0.65 } \times 10^{ -7 }$ & $ 1.85 ^{+ 0.33 }_{- 1.80 } \times 10^{ +0 }$ & $ 0.26 ^{+ 0.42 }_{- 0.68 }$ & $ -1.93 ^{+ 0.08 }_{- 0.05 }$ & $ 24.61 ^{+ 3.19 }_{- 4.71 }$ & $ 2.71 ^{+ 17.12 }_{- 2.29 } \times 10^{ -7 }$ & -1063.71 & 2.11 & -1053.47 \\
31.63 & 40.00 & 3.46 & $ 6.71 ^{+ 1.14 }_{- 4.61 } \times 10^{ +0 }$ & $ -1.85 ^{+ 0.18 }_{- 0.15 }$ & $ 4763.10 ^{+ 1891.89 }_{- 4651.04 }$ & $ 691.33 ^{+ 274.59 }_{- 675.06 }$ & $ 7.14 ^{+ 11.31 }_{- 4.60 } \times 10^{ -8 }$ & $ 7.47 ^{+ 1.12 }_{- 7.46 } \times 10^{ +1 }$ & $ 1.95 ^{+ 1.05 }_{- 0.25 }$ & $ -2.24 ^{+ 0.49 }_{- 0.13 }$ & $ 25.20 ^{+ 6.34 }_{- 5.70 }$ & $ 6.76 ^{+ 140.17 }_{- 6.48 } \times 10^{ -8 }$ & -823.61 & -0.07 & -824.00  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB110721200.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.04 & 1.50 & $ 3.59 ^{+ 0.02 }_{- 3.59 } \times 10^{ -2 }$ & $ -0.71 ^{+ 0.14 }_{- 0.26 }$ & $ 44330.70 ^{+ 13665.87 }_{- 35093.13 }$ & $ 57236.29 ^{+ 17644.29 }_{- 45309.48 }$ & $ 1.29 ^{+ 7.20 }_{- 1.15 } \times 10^{ -7 }$ & $ 4.02 ^{+ 2.89 }_{- 4.02 } \times 10^{ +1 }$ & $ 1.89 ^{+ 1.11 }_{- 0.17 }$ & $ -2.62 ^{+ 1.02 }_{- 0.32 }$ & $ 57.39 ^{+ 4.09 }_{- 47.39 }$ & N/A & -9299.93 & -87.81 & -9419.53 \\
-0.04 & 0.08 & 11.60 & $ 3.50 ^{+ 0.76 }_{- 1.08 } \times 10^{ +0 }$ & $ -1.09 ^{+ 0.05 }_{- 0.06 }$ & $ 39270.76 ^{+ 7371.12 }_{- 27853.91 }$ & $ 35792.92 ^{+ 6718.32 }_{- 25387.15 }$ & $ 2.82 ^{+ 1.47 }_{- 0.95 } \times 10^{ -6 }$ & $ 2.27 ^{+ 0.18 }_{- 0.18 } \times 10^{ -2 }$ & $ -0.97 ^{+ 0.05 }_{- 0.05 }$ & $ -2.43 ^{+ 0.83 }_{- 0.07 }$ & $ 8498.14 ^{+ 1501.81 }_{- 331.29 }$ & $ 3.13 ^{+ 0.31 }_{- 0.27 } \times 10^{ -6 }$ & -3.25 & 0.68 & 1.04 \\
0.08 & 0.47 & 32.40 & $ 3.04 ^{+ 0.33 }_{- 0.40 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.02 }_{- 0.02 }$ & $ 5842.96 ^{+ 573.67 }_{- 792.64 }$ & $ 6266.72 ^{+ 615.27 }_{- 850.13 }$ & $ 6.17 ^{+ 1.19 }_{- 1.03 } \times 10^{ -6 }$ & $ 4.23 ^{+ 0.12 }_{- 0.12 } \times 10^{ -2 }$ & $ -0.91 ^{+ 0.03 }_{- 0.03 }$ & $ -2.91 ^{+ 0.88 }_{- 0.25 }$ & $ 5479.07 ^{+ 830.16 }_{- 753.46 }$ & $ 6.16 ^{+ 0.30 }_{- 0.29 } \times 10^{ -6 }$ & -5.34 & 2.77 & 3.25 \\
0.47 & 1.96 & 77.80 & $ 4.91 ^{+ 0.30 }_{- 0.32 } \times 10^{ +0 }$ & $ -0.94 ^{+ 0.01 }_{- 0.02 }$ & $ 1836.34 ^{+ 118.05 }_{- 136.09 }$ & $ 1941.63 ^{+ 124.82 }_{- 143.89 }$ & $ 7.61 ^{+ 0.86 }_{- 0.75 } \times 10^{ -6 }$ & $ 7.01 ^{+ 0.16 }_{- 0.20 } \times 10^{ -2 }$ & $ -0.85 ^{+ 0.02 }_{- 0.03 }$ & $ -2.18 ^{+ 0.11 }_{- 0.07 }$ & $ 1156.62 ^{+ 100.78 }_{- 132.28 }$ & $ 7.79 ^{+ 0.40 }_{- 0.43 } \times 10^{ -6 }$ & -44.32 & 2.90 & 3.87 \\
1.96 & 2.97 & 74.10 & $ 6.34 ^{+ 0.57 }_{- 0.69 } \times 10^{ +0 }$ & $ -0.89 ^{+ 0.03 }_{- 0.03 }$ & $ 383.60 ^{+ 25.95 }_{- 33.99 }$ & $ 427.54 ^{+ 28.92 }_{- 37.89 }$ & $ 6.24 ^{+ 1.37 }_{- 1.06 } \times 10^{ -6 }$ & $ 1.56 ^{+ 0.10 }_{- 0.14 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.05 }_{- 0.05 }$ & $ -2.00 ^{+ 0.06 }_{- 0.04 }$ & $ 245.74 ^{+ 17.78 }_{- 21.65 }$ & $ 5.81 ^{+ 0.73 }_{- 0.60 } \times 10^{ -6 }$ & -62.00 & 2.62 & 3.63 \\
2.97 & 3.70 & 49.80 & $ 1.27 ^{+ 0.14 }_{- 0.18 } \times 10^{ +1 }$ & $ -1.12 ^{+ 0.03 }_{- 0.04 }$ & $ 460.27 ^{+ 51.02 }_{- 75.39 }$ & $ 406.59 ^{+ 45.07 }_{- 66.60 }$ & $ 4.13 ^{+ 1.26 }_{- 0.94 } \times 10^{ -6 }$ & $ 9.25 ^{+ 0.81 }_{- 1.55 } \times 10^{ -2 }$ & $ -0.99 ^{+ 0.07 }_{- 0.09 }$ & $ -2.26 ^{+ 0.33 }_{- 0.01 }$ & $ 271.09 ^{+ 39.12 }_{- 66.97 }$ & $ 3.95 ^{+ 0.87 }_{- 0.76 } \times 10^{ -6 }$ & -12.24 & 2.27 & 1.27 \\
3.70 & 4.33 & 35.90 & $ 1.75 ^{+ 0.23 }_{- 0.33 } \times 10^{ +1 }$ & $ -1.28 ^{+ 0.05 }_{- 0.05 }$ & $ 732.39 ^{+ 102.81 }_{- 249.51 }$ & $ 523.69 ^{+ 73.51 }_{- 178.41 }$ & $ 2.94 ^{+ 1.05 }_{- 0.81 } \times 10^{ -6 }$ & $ 5.61 ^{+ 0.39 }_{- 1.08 } \times 10^{ -2 }$ & $ -1.19 ^{+ 0.06 }_{- 0.10 }$ & $ -2.14 ^{+ 0.38 }_{- 0.06 }$ & $ 322.84 ^{+ 58.90 }_{- 136.37 }$ & $ 2.81 ^{+ 0.75 }_{- 0.54 } \times 10^{ -6 }$ & -12.99 & 1.22 & -0.25 \\
4.33 & 5.38 & 37.70 & $ 1.26 ^{+ 0.15 }_{- 0.19 } \times 10^{ +1 }$ & $ -1.28 ^{+ 0.04 }_{- 0.04 }$ & $ 974.54 ^{+ 143.45 }_{- 316.79 }$ & $ 697.76 ^{+ 102.71 }_{- 226.82 }$ & $ 2.39 ^{+ 0.77 }_{- 0.55 } \times 10^{ -6 }$ & $ 3.45 ^{+ 0.16 }_{- 0.25 } \times 10^{ -2 }$ & $ -1.27 ^{+ 0.04 }_{- 0.05 }$ & $ -3.57 ^{+ 0.98 }_{- 0.92 }$ & $ 634.91 ^{+ 90.13 }_{- 173.38 }$ & $ 2.40 ^{+ 0.24 }_{- 0.25 } \times 10^{ -6 }$ & -3.46 & 1.82 & 2.83 \\
5.38 & 6.25 & 27.50 & $ 9.37 ^{+ 1.49 }_{- 1.96 } \times 10^{ +0 }$ & $ -1.29 ^{+ 0.05 }_{- 0.06 }$ & $ 1253.51 ^{+ 95.31 }_{- 644.99 }$ & $ 895.72 ^{+ 68.10 }_{- 460.89 }$ & $ 1.85 ^{+ 0.80 }_{- 0.55 } \times 10^{ -6 }$ & $ 2.54 ^{+ 0.16 }_{- 0.22 } \times 10^{ -2 }$ & $ -1.27 ^{+ 0.05 }_{- 0.06 }$ & $ -3.24 ^{+ 1.31 }_{- 0.63 }$ & $ 744.29 ^{+ 105.38 }_{- 291.05 }$ & $ 1.84 ^{+ 0.26 }_{- 0.23 } \times 10^{ -6 }$ & -2.53 & -0.48 & 2.19 \\
6.25 & 9.03 & 33.50 & $ 4.73 ^{+ 0.63 }_{- 0.86 } \times 10^{ +0 }$ & $ -1.18 ^{+ 0.05 }_{- 0.05 }$ & $ 490.55 ^{+ 63.85 }_{- 121.67 }$ & $ 402.40 ^{+ 52.38 }_{- 99.80 }$ & $ 1.14 ^{+ 0.42 }_{- 0.30 } \times 10^{ -6 }$ & $ 2.15 ^{+ 0.13 }_{- 0.23 } \times 10^{ -2 }$ & $ -1.15 ^{+ 0.05 }_{- 0.06 }$ & $ -3.07 ^{+ 1.20 }_{- 0.44 }$ & $ 355.72 ^{+ 57.66 }_{- 77.75 }$ & $ 1.13 ^{+ 0.18 }_{- 0.17 } \times 10^{ -6 }$ & -4.47 & 1.65 & 2.27 \\
9.03 & 13.87 & 22.50 & $ 2.26 ^{+ 0.40 }_{- 0.60 } \times 10^{ +0 }$ & $ -1.16 ^{+ 0.06 }_{- 0.07 }$ & $ 474.84 ^{+ 61.07 }_{- 171.80 }$ & $ 400.84 ^{+ 51.55 }_{- 145.03 }$ & $ 5.75 ^{+ 3.43 }_{- 2.02 } \times 10^{ -7 }$ & $ 1.31 ^{+ 0.07 }_{- 0.34 } \times 10^{ -2 }$ & $ -1.09 ^{+ 0.04 }_{- 0.13 }$ & $ -3.38 ^{+ 1.16 }_{- 0.99 }$ & $ 341.04 ^{+ 72.53 }_{- 90.06 }$ & $ 5.73 ^{+ 1.34 }_{- 1.17 } \times 10^{ -7 }$ & -25.40 & -0.29 & -22.72 \\
13.87 & 20.00 & 10.80 & $ 7.51 ^{+ 1.87 }_{- 3.65 } \times 10^{ -1 }$ & $ -1.08 ^{+ 0.11 }_{- 0.12 }$ & $ 641.67 ^{+ 62.66 }_{- 381.18 }$ & $ 587.31 ^{+ 57.35 }_{- 348.89 }$ & $ 2.97 ^{+ 3.53 }_{- 1.57 } \times 10^{ -7 }$ & $ 6.13 ^{+ 2.29 }_{- 6.10 } \times 10^{ -1 }$ & $ 0.40 ^{+ 0.67 }_{- 1.56 }$ & $ -2.17 ^{+ 0.57 }_{- 0.28 }$ & $ 142.71 ^{+ 26.48 }_{- 106.80 }$ & $ 4.18 ^{+ 114.17 }_{- 3.98 } \times 10^{ -7 }$ & -55075.14 & -6.84 & -55094.93  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB110817191.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.04 & 2.70 & $ 5.23 ^{+ 0.24 }_{- 4.90 } \times 10^{ +0 }$ & $ -1.61 ^{+ 0.24 }_{- 0.21 }$ & $ 5155.76 ^{+ 4754.14 }_{- 1842.40 }$ & $ 1987.10 ^{+ 1832.31 }_{- 710.09 }$ & $ 1.44 ^{+ 5.79 }_{- 1.09 } \times 10^{ -7 }$ & $ 1.52 ^{+ 1.02 }_{- 1.52 } \times 10^{ +1 }$ & $ 1.52 ^{+ 1.48 }_{- 0.42 }$ & $ -2.43 ^{+ 0.83 }_{- 0.04 }$ & $ 58.24 ^{+ 13.12 }_{- 40.51 }$ & $ 1.37 ^{+ 73.35 }_{- 1.35 } \times 10^{ -7 }$ & -4815.91 & -2.00 & -4818.33 \\
-0.04 & 0.43 & 12.90 & $ 7.50 ^{+ 1.50 }_{- 5.71 } \times 10^{ -1 }$ & $ -0.68 ^{+ 0.14 }_{- 0.17 }$ & $ 416.64 ^{+ 49.08 }_{- 190.89 }$ & $ 550.55 ^{+ 64.86 }_{- 252.24 }$ & $ 1.99 ^{+ 3.99 }_{- 1.33 } \times 10^{ -6 }$ & $ 3.08 ^{+ 0.36 }_{- 0.60 } \times 10^{ -2 }$ & $ -0.56 ^{+ 0.15 }_{- 0.20 }$ & $ -3.47 ^{+ 1.23 }_{- 0.78 }$ & $ 447.50 ^{+ 55.56 }_{- 125.04 }$ & $ 1.88 ^{+ 0.75 }_{- 0.45 } \times 10^{ -6 }$ & 29.23 & -29.77 & 1.77 \\
0.43 & 0.81 & 24.90 & $ 6.19 ^{+ 1.38 }_{- 2.69 } \times 10^{ -1 }$ & $ -0.42 ^{+ 0.08 }_{- 0.10 }$ & $ 242.06 ^{+ 27.02 }_{- 38.64 }$ & $ 381.58 ^{+ 42.59 }_{- 60.91 }$ & $ 4.46 ^{+ 3.99 }_{- 2.14 } \times 10^{ -6 }$ & $ 8.64 ^{+ 0.65 }_{- 0.98 } \times 10^{ -2 }$ & $ -0.38 ^{+ 0.09 }_{- 0.11 }$ & $ -3.56 ^{+ 1.19 }_{- 0.72 }$ & $ 360.18 ^{+ 31.42 }_{- 36.24 }$ & $ 4.27 ^{+ 0.79 }_{- 0.66 } \times 10^{ -6 }$ & 7.42 & -5.31 & 2.97 \\
0.81 & 1.94 & 56.70 & $ 1.28 ^{+ 0.19 }_{- 0.23 } \times 10^{ +0 }$ & $ -0.45 ^{+ 0.04 }_{- 0.05 }$ & $ 150.52 ^{+ 8.13 }_{- 9.71 }$ & $ 233.72 ^{+ 12.62 }_{- 15.08 }$ & $ 4.26 ^{+ 1.67 }_{- 1.07 } \times 10^{ -6 }$ & $ 1.67 ^{+ 0.09 }_{- 0.11 } \times 10^{ -1 }$ & $ -0.43 ^{+ 0.04 }_{- 0.05 }$ & $ -3.93 ^{+ 0.67 }_{- 0.72 }$ & $ 228.04 ^{+ 8.89 }_{- 8.95 }$ & $ 4.27 ^{+ 0.42 }_{- 0.38 } \times 10^{ -6 }$ & 0.73 & 1.54 & 3.24 \\
1.94 & 2.97 & 42.50 & $ 2.59 ^{+ 0.46 }_{- 0.54 } \times 10^{ +0 }$ & $ -0.62 ^{+ 0.06 }_{- 0.06 }$ & $ 109.99 ^{+ 7.60 }_{- 9.84 }$ & $ 151.97 ^{+ 10.49 }_{- 13.59 }$ & $ 2.31 ^{+ 1.03 }_{- 0.66 } \times 10^{ -6 }$ & $ 1.60 ^{+ 0.12 }_{- 0.21 } \times 10^{ -1 }$ & $ -0.57 ^{+ 0.06 }_{- 0.07 }$ & $ -3.54 ^{+ 0.88 }_{- 0.39 }$ & $ 145.05 ^{+ 8.59 }_{- 6.86 }$ & $ 2.38 ^{+ 0.40 }_{- 0.33 } \times 10^{ -6 }$ & -1.09 & 1.01 & 3.11 \\
2.97 & 3.92 & 28.20 & $ 7.24 ^{+ 1.73 }_{- 2.40 } \times 10^{ +0 }$ & $ -1.00 ^{+ 0.09 }_{- 0.11 }$ & $ 111.92 ^{+ 15.65 }_{- 22.37 }$ & $ 111.64 ^{+ 15.61 }_{- 22.32 }$ & $ 1.11 ^{+ 0.82 }_{- 0.48 } \times 10^{ -6 }$ & $ 9.15 ^{+ 1.17 }_{- 2.87 } \times 10^{ -2 }$ & $ -0.87 ^{+ 0.11 }_{- 0.15 }$ & $ -3.11 ^{+ 0.86 }_{- 0.22 }$ & $ 97.32 ^{+ 9.47 }_{- 11.69 }$ & $ 1.15 ^{+ 0.46 }_{- 0.35 } \times 10^{ -6 }$ & -2.62 & -2.67 & 0.01 \\
3.92 & 4.89 & 20.00 & $ 4.83 ^{+ 1.17 }_{- 2.63 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.15 }_{- 0.17 }$ & $ 75.27 ^{+ 11.97 }_{- 18.97 }$ & $ 80.58 ^{+ 12.82 }_{- 20.31 }$ & $ 6.00 ^{+ 7.99 }_{- 3.27 } \times 10^{ -7 }$ & $ 1.26 ^{+ 0.01 }_{- 0.82 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.16 }_{- 0.33 }$ & $ -3.25 ^{+ 1.06 }_{- 0.34 }$ & $ 68.85 ^{+ 10.03 }_{- 9.07 }$ & $ 6.52 ^{+ 7.96 }_{- 3.15 } \times 10^{ -7 }$ & -30.71 & -9.64 & -36.78 \\
4.89 & 7.55 & 18.50 & $ 2.37 ^{+ 0.50 }_{- 1.16 } \times 10^{ +1 }$ & $ -1.62 ^{+ 0.15 }_{- 0.15 }$ & $ 254.79 ^{+ 52.10 }_{- 181.92 }$ & $ 96.47 ^{+ 19.73 }_{- 68.88 }$ & $ 3.64 ^{+ 4.54 }_{- 2.03 } \times 10^{ -7 }$ & $ 3.68 ^{+ 0.18 }_{- 3.53 } \times 10^{ +0 }$ & $ 0.33 ^{+ 0.46 }_{- 0.50 }$ & $ -2.23 ^{+ 0.12 }_{- 0.07 }$ & $ 26.18 ^{+ 2.81 }_{- 3.55 }$ & $ 3.96 ^{+ 20.90 }_{- 3.33 } \times 10^{ -7 }$ & -715.85 & -46.42 & -752.58 \\
7.55 & 11.00 & 12.70 & $ 2.76 ^{+ 1.28 }_{- 0.82 } \times 10^{ +1 }$ & $ -1.86 ^{+ 0.03 }_{- 0.20 }$ & $ 3215.63 ^{+ 1466.26 }_{- 3170.25 }$ & $ 449.15 ^{+ 204.80 }_{- 442.81 }$ & $ 2.30 ^{+ 5.44 }_{- 1.22 } \times 10^{ -7 }$ & $ 8.89 ^{+ 0.01 }_{- 8.71 } \times 10^{ +0 }$ & $ 0.80 ^{+ 0.68 }_{- 0.42 }$ & $ -2.25 ^{+ 0.16 }_{- 0.09 }$ & $ 24.66 ^{+ 2.52 }_{- 3.40 }$ & $ 2.55 ^{+ 14.09 }_{- 2.24 } \times 10^{ -7 }$ & -532.67 & -21.94 & -541.65  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB110920546.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 1.05 & 7.80 & $ 3.05 ^{+ 0.52 }_{- 2.90 } \times 10^{ -2 }$ & $ -0.32 ^{+ 0.12 }_{- 0.26 }$ & $ 1034.29 ^{+ 315.54 }_{- 527.38 }$ & $ 1737.51 ^{+ 530.08 }_{- 885.95 }$ & $ 1.02 ^{+ 3.67 }_{- 0.78 } \times 10^{ -6 }$ & $ 5.17 ^{+ 0.66 }_{- 0.90 } \times 10^{ -3 }$ & $ 0.18 ^{+ 0.31 }_{- 0.48 }$ & $ -3.53 ^{+ 1.08 }_{- 0.73 }$ & $ 985.96 ^{+ 107.98 }_{- 431.86 }$ & $ 1.06 ^{+ 0.98 }_{- 0.40 } \times 10^{ -6 }$ & 97.07 & -107.51 & -8.44 \\
1.05 & 2.02 & 10.90 & $ 3.24 ^{+ 0.53 }_{- 2.77 } \times 10^{ -2 }$ & $ -0.15 ^{+ 0.18 }_{- 0.22 }$ & $ 554.43 ^{+ 67.27 }_{- 244.40 }$ & $ 1023.66 ^{+ 124.20 }_{- 451.25 }$ & $ 2.01 ^{+ 6.46 }_{- 1.50 } \times 10^{ -6 }$ & $ 1.27 ^{+ 0.09 }_{- 0.19 } \times 10^{ -2 }$ & $ 0.09 ^{+ 0.18 }_{- 0.31 }$ & $ -3.44 ^{+ 1.15 }_{- 0.78 }$ & $ 795.72 ^{+ 123.56 }_{- 196.33 }$ & $ 2.04 ^{+ 0.99 }_{- 0.60 } \times 10^{ -6 }$ & 102.55 & -104.42 & -1.25 \\
2.02 & 4.78 & 29.50 & $ 4.62 ^{+ 1.25 }_{- 2.03 } \times 10^{ -2 }$ & $ -0.12 ^{+ 0.08 }_{- 0.09 }$ & $ 325.39 ^{+ 34.28 }_{- 39.43 }$ & $ 612.87 ^{+ 64.56 }_{- 74.26 }$ & $ 2.69 ^{+ 2.46 }_{- 1.38 } \times 10^{ -6 }$ & $ 2.51 ^{+ 0.12 }_{- 0.14 } \times 10^{ -2 }$ & $ -0.09 ^{+ 0.09 }_{- 0.10 }$ & $ -3.98 ^{+ 0.34 }_{- 1.00 }$ & $ 593.99 ^{+ 38.39 }_{- 47.25 }$ & $ 2.69 ^{+ 0.39 }_{- 0.32 } \times 10^{ -6 }$ & 28.04 & -24.30 & 3.20 \\
4.78 & 6.16 & 26.70 & $ 3.03 ^{+ 0.60 }_{- 1.71 } \times 10^{ -2 }$ & $ 0.09 ^{+ 0.10 }_{- 0.11 }$ & $ 229.97 ^{+ 19.37 }_{- 28.29 }$ & $ 480.63 ^{+ 40.49 }_{- 59.12 }$ & $ 3.66 ^{+ 4.19 }_{- 1.96 } \times 10^{ -6 }$ & $ 4.33 ^{+ 0.26 }_{- 0.37 } \times 10^{ -2 }$ & $ 0.16 ^{+ 0.12 }_{- 0.13 }$ & $ -3.62 ^{+ 1.03 }_{- 0.57 }$ & $ 457.32 ^{+ 31.26 }_{- 34.59 }$ & $ 3.43 ^{+ 0.61 }_{- 0.44 } \times 10^{ -6 }$ & 29.26 & -25.32 & 3.07 \\
6.16 & 18.11 & 88.50 & $ 5.80 ^{+ 0.63 }_{- 0.89 } \times 10^{ -2 }$ & $ 0.00 ^{+ 0.03 }_{- 0.03 }$ & $ 220.92 ^{+ 7.28 }_{- 8.48 }$ & $ 442.58 ^{+ 14.58 }_{- 16.99 }$ & $ 4.13 ^{+ 1.09 }_{- 0.87 } \times 10^{ -6 }$ & $ 6.11 ^{+ 0.19 }_{- 0.22 } \times 10^{ -2 }$ & $ 0.06 ^{+ 0.04 }_{- 0.05 }$ & $ -3.08 ^{+ 0.49 }_{- 0.09 }$ & $ 419.01 ^{+ 13.79 }_{- 14.99 }$ & $ 4.08 ^{+ 0.29 }_{- 0.27 } \times 10^{ -6 }$ & -2.09 & 0.54 & 3.40 \\
18.11 & 23.78 & 56.20 & $ 6.78 ^{+ 1.02 }_{- 1.44 } \times 10^{ -2 }$ & $ -0.01 ^{+ 0.05 }_{- 0.05 }$ & $ 180.90 ^{+ 8.08 }_{- 9.84 }$ & $ 359.13 ^{+ 16.05 }_{- 19.54 }$ & $ 3.08 ^{+ 1.11 }_{- 0.90 } \times 10^{ -6 }$ & $ 6.42 ^{+ 0.26 }_{- 0.30 } \times 10^{ -2 }$ & $ 0.02 ^{+ 0.05 }_{- 0.06 }$ & $ -3.72 ^{+ 0.89 }_{- 0.43 }$ & $ 348.87 ^{+ 12.14 }_{- 11.98 }$ & $ 3.04 ^{+ 0.24 }_{- 0.24 } \times 10^{ -6 }$ & 4.08 & -1.14 & 3.31 \\
23.78 & 34.97 & 64.40 & $ 5.62 ^{+ 0.81 }_{- 1.14 } \times 10^{ -2 }$ & $ 0.03 ^{+ 0.04 }_{- 0.05 }$ & $ 148.22 ^{+ 6.35 }_{- 6.80 }$ & $ 300.40 ^{+ 12.87 }_{- 13.78 }$ & $ 2.26 ^{+ 0.81 }_{- 0.63 } \times 10^{ -6 }$ & $ 6.52 ^{+ 0.28 }_{- 0.32 } \times 10^{ -2 }$ & $ 0.07 ^{+ 0.05 }_{- 0.05 }$ & $ -3.66 ^{+ 0.80 }_{- 0.33 }$ & $ 291.20 ^{+ 8.42 }_{- 8.94 }$ & $ 2.21 ^{+ 0.16 }_{- 0.17 } \times 10^{ -6 }$ & 3.42 & -1.37 & 3.28 \\
34.97 & 45.47 & 52.00 & $ 6.41 ^{+ 1.00 }_{- 1.55 } \times 10^{ -2 }$ & $ -0.00 ^{+ 0.06 }_{- 0.05 }$ & $ 123.58 ^{+ 5.66 }_{- 6.96 }$ & $ 247.05 ^{+ 11.31 }_{- 13.92 }$ & $ 1.52 ^{+ 0.66 }_{- 0.47 } \times 10^{ -6 }$ & $ 6.46 ^{+ 0.33 }_{- 0.40 } \times 10^{ -2 }$ & $ 0.03 ^{+ 0.06 }_{- 0.06 }$ & $ -4.03 ^{+ 0.45 }_{- 0.84 }$ & $ 242.06 ^{+ 6.54 }_{- 7.54 }$ & $ 1.51 ^{+ 0.13 }_{- 0.12 } \times 10^{ -6 }$ & 6.02 & -2.29 & 3.21 \\
45.47 & 55.53 & 43.90 & $ 5.00 ^{+ 0.92 }_{- 1.58 } \times 10^{ -2 }$ & $ 0.05 ^{+ 0.07 }_{- 0.07 }$ & $ 104.81 ^{+ 5.41 }_{- 7.41 }$ & $ 214.62 ^{+ 11.07 }_{- 15.17 }$ & $ 1.08 ^{+ 0.66 }_{- 0.41 } \times 10^{ -6 }$ & $ 6.22 ^{+ 0.40 }_{- 0.52 } \times 10^{ -2 }$ & $ 0.07 ^{+ 0.07 }_{- 0.08 }$ & $ -4.07 ^{+ 0.51 }_{- 0.70 }$ & $ 210.79 ^{+ 6.26 }_{- 6.68 }$ & $ 1.08 ^{+ 0.12 }_{- 0.11 } \times 10^{ -6 }$ & 10.56 & -6.70 & 3.22 \\
55.53 & 70.86 & 39.30 & $ 3.55 ^{+ 0.65 }_{- 1.20 } \times 10^{ -2 }$ & $ 0.16 ^{+ 0.08 }_{- 0.08 }$ & $ 76.37 ^{+ 4.18 }_{- 4.60 }$ & $ 165.23 ^{+ 9.04 }_{- 9.96 }$ & $ 6.73 ^{+ 3.82 }_{- 2.54 } \times 10^{ -7 }$ & $ 7.56 ^{+ 0.58 }_{- 0.77 } \times 10^{ -2 }$ & $ 0.19 ^{+ 0.07 }_{- 0.09 }$ & $ -4.29 ^{+ 0.22 }_{- 0.71 }$ & $ 162.95 ^{+ 4.17 }_{- 4.46 }$ & $ 7.12 ^{+ 0.99 }_{- 0.81 } \times 10^{ -7 }$ & 12.15 & -7.28 & 3.18 \\
70.86 & 89.25 & 33.40 & $ 3.51 ^{+ 0.72 }_{- 1.22 } \times 10^{ -2 }$ & $ 0.17 ^{+ 0.10 }_{- 0.08 }$ & $ 62.38 ^{+ 3.41 }_{- 4.70 }$ & $ 135.42 ^{+ 7.40 }_{- 10.21 }$ & $ 4.66 ^{+ 3.19 }_{- 1.95 } \times 10^{ -7 }$ & $ 8.23 ^{+ 0.89 }_{- 1.30 } \times 10^{ -2 }$ & $ 0.24 ^{+ 0.10 }_{- 0.11 }$ & $ -3.96 ^{+ 0.68 }_{- 0.51 }$ & $ 131.59 ^{+ 4.11 }_{- 4.46 }$ & $ 4.66 ^{+ 0.98 }_{- 0.79 } \times 10^{ -7 }$ & 12.18 & -8.80 & 2.79 \\
89.25 & 105.72 & 24.10 & $ 3.16 ^{+ 0.77 }_{- 1.47 } \times 10^{ -2 }$ & $ 0.23 ^{+ 0.11 }_{- 0.13 }$ & $ 48.98 ^{+ 3.72 }_{- 3.85 }$ & $ 109.06 ^{+ 8.29 }_{- 8.57 }$ & $ 3.03 ^{+ 2.93 }_{- 1.43 } \times 10^{ -7 }$ & $ 9.49 ^{+ 1.37 }_{- 2.09 } \times 10^{ -2 }$ & $ 0.30 ^{+ 0.13 }_{- 0.14 }$ & $ -4.31 ^{+ 0.21 }_{- 0.69 }$ & $ 106.85 ^{+ 3.09 }_{- 4.19 }$ & $ 3.18 ^{+ 0.91 }_{- 0.71 } \times 10^{ -7 }$ & 16.86 & -12.03 & 2.39 \\
105.72 & 125.14 & 19.10 & $ 4.03 ^{+ 1.12 }_{- 2.34 } \times 10^{ -2 }$ & $ 0.14 ^{+ 0.15 }_{- 0.17 }$ & $ 43.61 ^{+ 3.98 }_{- 5.38 }$ & $ 93.48 ^{+ 8.54 }_{- 11.54 }$ & $ 1.84 ^{+ 3.07 }_{- 1.11 } \times 10^{ -7 }$ & $ 8.23 ^{+ 1.41 }_{- 2.71 } \times 10^{ -2 }$ & $ 0.24 ^{+ 0.15 }_{- 0.19 }$ & $ -4.31 ^{+ 0.20 }_{- 0.69 }$ & $ 90.79 ^{+ 3.64 }_{- 4.13 }$ & $ 1.93 ^{+ 0.89 }_{- 0.55 } \times 10^{ -7 }$ & 37.17 & -33.81 & 1.03 \\
125.14 & 160.00 & 11.20 & $ 1.65 ^{+ 0.30 }_{- 1.27 } \times 10^{ -2 }$ & $ 0.38 ^{+ 0.21 }_{- 0.23 }$ & $ 32.56 ^{+ 3.12 }_{- 5.20 }$ & $ 77.36 ^{+ 7.41 }_{- 12.35 }$ & $ 9.75 ^{+ 22.14 }_{- 6.65 } \times 10^{ -8 }$ & $ 2.02 ^{+ 0.15 }_{- 1.47 } \times 10^{ -1 }$ & $ 0.79 ^{+ 0.27 }_{- 0.40 }$ & $ -3.83 ^{+ 0.79 }_{- 0.70 }$ & $ 70.71 ^{+ 5.64 }_{- 4.19 }$ & $ 1.08 ^{+ 1.18 }_{- 0.58 } \times 10^{ -7 }$ & 7.96 & -42.21 & -37.18  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB111017657.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-5.00 & -1.80 & 2.60 & $ 2.67 ^{+ 0.17 }_{- 2.56 } \times 10^{ +0 }$ & $ -1.66 ^{+ 0.28 }_{- 0.20 }$ & $ 4980.60 ^{+ 1936.42 }_{- 4740.17 }$ & $ 1691.75 ^{+ 657.74 }_{- 1610.09 }$ & $ 6.92 ^{+ 25.80 }_{- 5.60 } \times 10^{ -8 }$ & $ 7.79 ^{+ 3.29 }_{- 7.79 } \times 10^{ +1 }$ & $ 2.17 ^{+ 0.83 }_{- 0.22 }$ & $ -2.08 ^{+ 0.48 }_{- 0.02 }$ & $ 27.99 ^{+ 3.26 }_{- 17.65 }$ & $ 4.61 ^{+ 136.77 }_{- 4.44 } \times 10^{ -8 }$ & -675.72 & -2.34 & -680.65 \\
-1.80 & 0.77 & 9.00 & $ 1.02 ^{+ 0.26 }_{- 0.54 } \times 10^{ +0 }$ & $ -1.20 ^{+ 0.09 }_{- 0.12 }$ & $ 2971.81 ^{+ 492.87 }_{- 2326.54 }$ & $ 2376.02 ^{+ 394.06 }_{- 1860.11 }$ & $ 3.30 ^{+ 4.23 }_{- 1.70 } \times 10^{ -7 }$ & $ 4.02 ^{+ 0.10 }_{- 0.78 } \times 10^{ -3 }$ & $ -1.13 ^{+ 0.08 }_{- 0.17 }$ & $ -3.55 ^{+ 0.51 }_{- 1.45 }$ & $ 2019.01 ^{+ 331.90 }_{- 1578.53 }$ & $ 3.57 ^{+ 0.93 }_{- 0.73 } \times 10^{ -7 }$ & -2.15 & -1.05 & 0.19 \\
0.77 & 2.68 & 18.10 & $ 9.45 ^{+ 2.27 }_{- 3.86 } \times 10^{ -1 }$ & $ -0.93 ^{+ 0.07 }_{- 0.10 }$ & $ 1255.60 ^{+ 209.60 }_{- 728.21 }$ & $ 1337.33 ^{+ 223.24 }_{- 775.62 }$ & $ 1.22 ^{+ 1.16 }_{- 0.55 } \times 10^{ -6 }$ & $ 1.29 ^{+ 0.09 }_{- 0.14 } \times 10^{ -2 }$ & $ -0.87 ^{+ 0.08 }_{- 0.10 }$ & $ -3.23 ^{+ 1.17 }_{- 0.55 }$ & $ 975.25 ^{+ 121.16 }_{- 382.96 }$ & $ 1.23 ^{+ 0.26 }_{- 0.20 } \times 10^{ -6 }$ & 4.63 & -7.98 & 1.30 \\
2.68 & 3.60 & 23.20 & $ 8.29 ^{+ 2.01 }_{- 2.89 } \times 10^{ -1 }$ & $ -0.76 ^{+ 0.07 }_{- 0.09 }$ & $ 614.21 ^{+ 89.70 }_{- 180.22 }$ & $ 759.33 ^{+ 110.90 }_{- 222.80 }$ & $ 2.06 ^{+ 1.42 }_{- 0.88 } \times 10^{ -6 }$ & $ 2.41 ^{+ 0.16 }_{- 0.21 } \times 10^{ -2 }$ & $ -0.73 ^{+ 0.07 }_{- 0.09 }$ & $ -3.63 ^{+ 0.52 }_{- 1.33 }$ & $ 698.81 ^{+ 85.79 }_{- 144.97 }$ & $ 2.14 ^{+ 0.33 }_{- 0.33 } \times 10^{ -6 }$ & 2.91 & -2.42 & 2.75 \\
3.60 & 4.71 & 36.90 & $ 1.12 ^{+ 0.19 }_{- 0.24 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.05 }_{- 0.05 }$ & $ 724.46 ^{+ 80.17 }_{- 130.03 }$ & $ 906.82 ^{+ 100.35 }_{- 162.76 }$ & $ 3.65 ^{+ 1.50 }_{- 1.05 } \times 10^{ -6 }$ & $ 3.54 ^{+ 0.14 }_{- 0.18 } \times 10^{ -2 }$ & $ -0.73 ^{+ 0.05 }_{- 0.05 }$ & $ -3.63 ^{+ 1.04 }_{- 0.61 }$ & $ 866.96 ^{+ 81.56 }_{- 115.97 }$ & $ 3.63 ^{+ 0.34 }_{- 0.30 } \times 10^{ -6 }$ & -0.73 & 0.94 & 3.05 \\
4.71 & 6.02 & 52.50 & $ 1.86 ^{+ 0.24 }_{- 0.30 } \times 10^{ +0 }$ & $ -0.77 ^{+ 0.04 }_{- 0.04 }$ & $ 453.55 ^{+ 38.19 }_{- 56.89 }$ & $ 559.00 ^{+ 47.07 }_{- 70.12 }$ & $ 4.03 ^{+ 1.22 }_{- 1.02 } \times 10^{ -6 }$ & $ 5.73 ^{+ 0.29 }_{- 0.39 } \times 10^{ -2 }$ & $ -0.72 ^{+ 0.05 }_{- 0.05 }$ & $ -2.54 ^{+ 0.45 }_{- 0.03 }$ & $ 485.98 ^{+ 44.28 }_{- 59.81 }$ & $ 3.85 ^{+ 0.44 }_{- 0.41 } \times 10^{ -6 }$ & -7.22 & 1.88 & 3.09 \\
6.02 & 6.95 & 33.50 & $ 1.94 ^{+ 0.32 }_{- 0.49 } \times 10^{ +0 }$ & $ -0.80 ^{+ 0.06 }_{- 0.06 }$ & $ 295.11 ^{+ 33.00 }_{- 49.83 }$ & $ 354.74 ^{+ 39.67 }_{- 59.90 }$ & $ 2.31 ^{+ 1.17 }_{- 0.74 } \times 10^{ -6 }$ & $ 5.07 ^{+ 0.38 }_{- 0.55 } \times 10^{ -2 }$ & $ -0.76 ^{+ 0.07 }_{- 0.08 }$ & $ -3.29 ^{+ 1.15 }_{- 0.45 }$ & $ 327.57 ^{+ 35.74 }_{- 40.85 }$ & $ 2.32 ^{+ 0.39 }_{- 0.34 } \times 10^{ -6 }$ & -1.06 & 0.63 & 2.91 \\
6.95 & 7.78 & 23.00 & $ 1.68 ^{+ 0.36 }_{- 0.63 } \times 10^{ +0 }$ & $ -0.83 ^{+ 0.09 }_{- 0.09 }$ & $ 259.34 ^{+ 35.73 }_{- 59.38 }$ & $ 303.49 ^{+ 41.82 }_{- 69.48 }$ & $ 1.38 ^{+ 1.22 }_{- 0.59 } \times 10^{ -6 }$ & $ 3.72 ^{+ 0.37 }_{- 0.54 } \times 10^{ -2 }$ & $ -0.79 ^{+ 0.09 }_{- 0.10 }$ & $ -3.73 ^{+ 0.45 }_{- 1.25 }$ & $ 282.33 ^{+ 28.93 }_{- 44.10 }$ & $ 1.41 ^{+ 0.31 }_{- 0.24 } \times 10^{ -6 }$ & 2.55 & -1.95 & 2.89 \\
7.78 & 9.05 & 20.60 & $ 3.62 ^{+ 0.72 }_{- 1.18 } \times 10^{ +0 }$ & $ -1.16 ^{+ 0.08 }_{- 0.08 }$ & $ 626.70 ^{+ 78.15 }_{- 287.37 }$ & $ 528.35 ^{+ 65.89 }_{- 242.27 }$ & $ 1.05 ^{+ 0.76 }_{- 0.42 } \times 10^{ -6 }$ & $ 1.76 ^{+ 0.17 }_{- 0.22 } \times 10^{ -2 }$ & $ -1.13 ^{+ 0.07 }_{- 0.09 }$ & $ -3.66 ^{+ 0.46 }_{- 1.34 }$ & $ 464.28 ^{+ 46.68 }_{- 156.23 }$ & $ 1.04 ^{+ 0.22 }_{- 0.17 } \times 10^{ -6 }$ & 0.40 & -1.95 & 2.33 \\
9.05 & 9.05 & 5.20 & $ 2.70 ^{+ 0.62 }_{- 2.69 } \times 10^{ +2 }$ & $ -1.45 ^{+ 0.26 }_{- 0.35 }$ & $ 5035.78 ^{+ 2157.41 }_{- 4468.10 }$ & $ 2761.83 ^{+ 1183.21 }_{- 2450.49 }$ & $ 1.41 ^{+ 10.27 }_{- 1.26 } \times 10^{ -5 }$ & $ 6.83 ^{+ 6.30 }_{- 6.80 } \times 10^{ +0 }$ & $ -0.29 ^{+ 0.28 }_{- 1.61 }$ & $ -3.16 ^{+ 1.56 }_{- 0.60 }$ & $ 2768.91 ^{+ 904.59 }_{- 2744.09 }$ & N/A & -518.51 & 0.10 & -513.60 \\
9.05 & 10.54 & 16.70 & $ 2.93 ^{+ 0.70 }_{- 1.62 } \times 10^{ +0 }$ & $ -1.18 ^{+ 0.14 }_{- 0.14 }$ & $ 818.22 ^{+ 114.28 }_{- 643.99 }$ & $ 670.39 ^{+ 93.63 }_{- 527.64 }$ & $ 6.03 ^{+ 9.86 }_{- 3.56 } \times 10^{ -7 }$ & $ 1.41 ^{+ 0.20 }_{- 0.40 } \times 10^{ -2 }$ & $ -1.07 ^{+ 0.13 }_{- 0.18 }$ & $ -3.20 ^{+ 1.36 }_{- 0.59 }$ & $ 366.39 ^{+ 5.60 }_{- 192.29 }$ & $ 6.45 ^{+ 2.97 }_{- 1.86 } \times 10^{ -7 }$ & 22.30 & -33.70 & -6.06 \\
10.54 & 14.94 & 10.30 & $ 3.81 ^{+ 1.29 }_{- 1.62 } \times 10^{ +0 }$ & $ -1.51 ^{+ 0.08 }_{- 0.16 }$ & $ 2359.67 ^{+ 191.99 }_{- 2254.08 }$ & $ 1165.14 ^{+ 94.80 }_{- 1113.00 }$ & $ 1.85 ^{+ 3.36 }_{- 0.91 } \times 10^{ -7 }$ & $ 2.39 ^{+ 0.66 }_{- 2.37 } \times 10^{ -1 }$ & $ -0.40 ^{+ 0.64 }_{- 1.18 }$ & $ -2.52 ^{+ 0.89 }_{- 0.07 }$ & $ 206.50 ^{+ 65.10 }_{- 184.35 }$ & $ 3.17 ^{+ 70.72 }_{- 2.98 } \times 10^{ -7 }$ & -45974.83 & -9.75 & -45981.22 \\
14.94 & 20.00 & 2.20 & $ 2.01 ^{+ 0.11 }_{- 1.92 } \times 10^{ +1 }$ & $ -2.27 ^{+ 0.46 }_{- 0.30 }$ & $ 5217.84 ^{+ 4675.84 }_{- 1782.73 }$ & $ -1422.22 ^{+ 1274.49 }_{- 485.92 }$ & $ 3.05 ^{+ 17.13 }_{- 2.50 } \times 10^{ -8 }$ & $ 1.70 ^{+ 0.17 }_{- 1.70 } \times 10^{ +2 }$ & $ 1.75 ^{+ 1.10 }_{- 0.42 }$ & $ -2.26 ^{+ 0.58 }_{- 0.05 }$ & $ 16.30 ^{+ 0.36 }_{- 6.28 }$ & $ 3.46 ^{+ 88.31 }_{- 3.39 } \times 10^{ -8 }$ & -749.42 & -6.55 & -758.54  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB120919309.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-2.00 & -0.11 & 2.15 & $ 5.02 ^{+ 2.17 }_{- 5.00 } \times 10^{ +0 }$ & $ -1.71 ^{+ 0.48 }_{- 0.19 }$ & $ 5121.67 ^{+ 4505.60 }_{- 2102.05 }$ & $ 1472.28 ^{+ 1295.19 }_{- 604.26 }$ & $ 6.34 ^{+ 43.80 }_{- 5.78 } \times 10^{ -8 }$ & $ 3.00 ^{+ 1.52 }_{- 2.51 } \times 10^{ -3 }$ & $ -0.86 ^{+ 0.08 }_{- 0.64 }$ & $ -3.22 ^{+ 1.61 }_{- 0.60 }$ & $ 3500.67 ^{+ 1644.93 }_{- 3480.57 }$ & $ 1.07 ^{+ 6.52 }_{- 0.68 } \times 10^{ -7 }$ & -87.20 & -15.21 & -94.82 \\
-0.11 & 0.31 & 10.54 & $ 1.90 ^{+ 0.30 }_{- 1.34 } \times 10^{ +0 }$ & $ -0.97 ^{+ 0.15 }_{- 0.15 }$ & $ 518.63 ^{+ 28.78 }_{- 311.53 }$ & $ 536.61 ^{+ 29.78 }_{- 322.33 }$ & $ 1.12 ^{+ 2.31 }_{- 0.73 } \times 10^{ -6 }$ & $ 1.71 ^{+ 1.01 }_{- 1.70 } \times 10^{ +0 }$ & $ 0.51 ^{+ 0.73 }_{- 1.58 }$ & $ -2.34 ^{+ 0.74 }_{- 0.15 }$ & $ 173.17 ^{+ 12.18 }_{- 129.77 }$ & $ 1.32 ^{+ 40.20 }_{- 1.23 } \times 10^{ -6 }$ & -16498.28 & -15.33 & -16514.35 \\
0.31 & 1.87 & 33.62 & $ 1.87 ^{+ 0.30 }_{- 0.47 } \times 10^{ +0 }$ & $ -0.76 ^{+ 0.07 }_{- 0.06 }$ & $ 172.41 ^{+ 15.71 }_{- 21.64 }$ & $ 213.27 ^{+ 19.43 }_{- 26.77 }$ & $ 1.46 ^{+ 0.80 }_{- 0.45 } \times 10^{ -6 }$ & $ 5.84 ^{+ 0.42 }_{- 0.80 } \times 10^{ -2 }$ & $ -0.72 ^{+ 0.06 }_{- 0.09 }$ & $ -3.52 ^{+ 1.11 }_{- 0.56 }$ & $ 201.29 ^{+ 18.43 }_{- 15.34 }$ & $ 1.50 ^{+ 0.27 }_{- 0.22 } \times 10^{ -6 }$ & -1.35 & 0.77 & 2.95 \\
1.87 & 2.68 & 37.84 & $ 2.47 ^{+ 0.36 }_{- 0.54 } \times 10^{ +0 }$ & $ -0.79 ^{+ 0.05 }_{- 0.05 }$ & $ 309.25 ^{+ 30.05 }_{- 37.70 }$ & $ 375.54 ^{+ 36.50 }_{- 45.78 }$ & $ 3.36 ^{+ 1.38 }_{- 0.96 } \times 10^{ -6 }$ & $ 6.90 ^{+ 0.35 }_{- 0.73 } \times 10^{ -2 }$ & $ -0.75 ^{+ 0.05 }_{- 0.07 }$ & $ -3.22 ^{+ 1.10 }_{- 0.50 }$ & $ 346.87 ^{+ 42.66 }_{- 33.39 }$ & $ 3.37 ^{+ 0.49 }_{- 0.51 } \times 10^{ -6 }$ & -3.35 & 1.62 & 2.49 \\
2.68 & 3.53 & 56.17 & $ 2.46 ^{+ 0.31 }_{- 0.40 } \times 10^{ +0 }$ & $ -0.66 ^{+ 0.04 }_{- 0.04 }$ & $ 231.71 ^{+ 14.74 }_{- 19.60 }$ & $ 309.38 ^{+ 19.68 }_{- 26.17 }$ & $ 4.81 ^{+ 1.48 }_{- 1.12 } \times 10^{ -6 }$ & $ 1.27 ^{+ 0.08 }_{- 0.11 } \times 10^{ -1 }$ & $ -0.59 ^{+ 0.05 }_{- 0.06 }$ & $ -2.72 ^{+ 0.37 }_{- 0.09 }$ & $ 274.03 ^{+ 18.93 }_{- 19.66 }$ & $ 4.70 ^{+ 0.56 }_{- 0.55 } \times 10^{ -6 }$ & -8.87 & 2.09 & 3.75 \\
3.53 & 4.19 & 43.24 & $ 3.15 ^{+ 0.47 }_{- 0.72 } \times 10^{ +0 }$ & $ -0.71 ^{+ 0.05 }_{- 0.06 }$ & $ 156.76 ^{+ 12.11 }_{- 16.59 }$ & $ 202.74 ^{+ 15.67 }_{- 21.45 }$ & $ 2.97 ^{+ 1.30 }_{- 0.91 } \times 10^{ -6 }$ & $ 1.24 ^{+ 0.09 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.68 ^{+ 0.06 }_{- 0.06 }$ & $ -3.95 ^{+ 0.52 }_{- 0.86 }$ & $ 196.74 ^{+ 11.13 }_{- 11.94 }$ & $ 2.99 ^{+ 0.39 }_{- 0.37 } \times 10^{ -6 }$ & -0.62 & 1.43 & 3.29 \\
4.19 & 5.36 & 42.88 & $ 3.99 ^{+ 0.61 }_{- 0.77 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.05 }_{- 0.06 }$ & $ 161.08 ^{+ 12.54 }_{- 17.53 }$ & $ 185.74 ^{+ 14.46 }_{- 20.22 }$ & $ 1.96 ^{+ 0.74 }_{- 0.51 } \times 10^{ -6 }$ & $ 8.16 ^{+ 0.54 }_{- 0.83 } \times 10^{ -2 }$ & $ -0.83 ^{+ 0.05 }_{- 0.06 }$ & $ -3.97 ^{+ 0.32 }_{- 1.02 }$ & $ 181.58 ^{+ 10.19 }_{- 12.16 }$ & $ 1.97 ^{+ 0.25 }_{- 0.21 } \times 10^{ -6 }$ & -1.51 & 1.71 & 3.26 \\
5.36 & 6.81 & 32.33 & $ 6.10 ^{+ 1.12 }_{- 1.62 } \times 10^{ +0 }$ & $ -1.01 ^{+ 0.08 }_{- 0.08 }$ & $ 112.81 ^{+ 12.57 }_{- 18.33 }$ & $ 111.20 ^{+ 12.39 }_{- 18.07 }$ & $ 9.24 ^{+ 5.12 }_{- 3.30 } \times 10^{ -7 }$ & $ 7.61 ^{+ 0.97 }_{- 2.57 } \times 10^{ -2 }$ & $ -0.87 ^{+ 0.12 }_{- 0.15 }$ & $ -3.10 ^{+ 0.82 }_{- 0.14 }$ & $ 96.47 ^{+ 10.83 }_{- 11.76 }$ & $ 9.83 ^{+ 3.98 }_{- 2.87 } \times 10^{ -7 }$ & -7.79 & 0.05 & -1.97 \\
6.81 & 9.30 & 19.35 & $ 1.05 ^{+ 0.24 }_{- 0.50 } \times 10^{ +1 }$ & $ -1.36 ^{+ 0.14 }_{- 0.15 }$ & $ 93.20 ^{+ 13.50 }_{- 31.92 }$ & $ 59.81 ^{+ 8.66 }_{- 20.48 }$ & $ 2.95 ^{+ 3.46 }_{- 1.46 } \times 10^{ -7 }$ & $ 2.68 ^{+ 0.16 }_{- 1.17 } \times 10^{ -2 }$ & $ -1.22 ^{+ 0.09 }_{- 0.21 }$ & $ -3.86 ^{+ 0.36 }_{- 1.14 }$ & $ 54.11 ^{+ 5.25 }_{- 5.57 }$ & $ 3.00 ^{+ 2.03 }_{- 1.11 } \times 10^{ -7 }$ & -1.30 & -7.36 & -3.86 \\
9.30 & 11.21 & 6.59 & $ 3.86 ^{+ 0.98 }_{- 1.70 } \times 10^{ +1 }$ & $ -2.11 ^{+ 0.11 }_{- 0.13 }$ & $ 4991.02 ^{+ 1858.54 }_{- 4917.28 }$ & $ -552.61 ^{+ 205.78 }_{- 544.45 }$ & $ 1.61 ^{+ 1.44 }_{- 0.79 } \times 10^{ -7 }$ & $ 9.26 ^{+ 2.57 }_{- 9.24 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.78 }_{- 0.61 }$ & $ -2.59 ^{+ 0.66 }_{- 0.00 }$ & $ 22.99 ^{+ 4.51 }_{- 12.98 }$ & $ 1.36 ^{+ 26.71 }_{- 1.27 } \times 10^{ -7 }$ & -2090.68 & 0.50 & -2086.73 \\
11.21 & 17.64 & 2.21 & $ 6.61 ^{+ 2.25 }_{- 4.35 } \times 10^{ +1 }$ & $ -2.73 ^{+ 0.07 }_{- 0.27 }$ & $ 4994.62 ^{+ 1774.65 }_{- 4954.52 }$ & $ -3637.45 ^{+ 1292.43 }_{- 3608.24 }$ & $ 2.61 ^{+ 3.76 }_{- 1.42 } \times 10^{ -8 }$ & $ 1.72 ^{+ 0.39 }_{- 1.72 } \times 10^{ +2 }$ & $ 1.56 ^{+ 1.38 }_{- 0.63 }$ & $ -4.01 ^{+ 0.31 }_{- 0.99 }$ & $ 16.60 ^{+ 2.97 }_{- 2.86 }$ & $ 2.03 ^{+ 176.41 }_{- 2.00 } \times 10^{ -8 }$ & -1839.50 & 0.73 & -1832.98 \\
17.64 & 17.64 & 4.34 & $ 1.99 ^{+ 0.07 }_{- 1.98 } \times 10^{ +2 }$ & $ -1.54 ^{+ 0.30 }_{- 0.43 }$ & $ 5161.80 ^{+ 4806.05 }_{- 1732.90 }$ & $ 2362.27 ^{+ 2199.46 }_{- 793.05 }$ & $ 4.94 ^{+ 60.06 }_{- 4.52 } \times 10^{ -6 }$ & $ 7.85 ^{+ 2.23 }_{- 3.87 } \times 10^{ -2 }$ & $ -1.22 ^{+ 0.23 }_{- 0.47 }$ & $ -3.36 ^{+ 0.59 }_{- 1.64 }$ & $ 4665.27 ^{+ 1892.23 }_{- 4315.54 }$ & N/A & -0.52 & -4.15 & 1.91 \\
17.64 & 26.35 & 9.15 & $ 4.07 ^{+ 0.71 }_{- 1.23 } \times 10^{ +0 }$ & $ -1.64 ^{+ 0.07 }_{- 0.06 }$ & $ 9862.44 ^{+ 137.55 }_{- 238.91 }$ & $ 3535.65 ^{+ 49.31 }_{- 85.65 }$ & $ 1.58 ^{+ 0.80 }_{- 0.51 } \times 10^{ -7 }$ & $ 6.25 ^{+ 1.21 }_{- 6.20 } \times 10^{ +0 }$ & $ 0.54 ^{+ 0.71 }_{- 0.48 }$ & $ -1.67 ^{+ 0.07 }_{- 0.02 }$ & $ 14.11 ^{+ 1.06 }_{- 4.09 }$ & $ 1.75 ^{+ 18.05 }_{- 1.60 } \times 10^{ -7 }$ & 3842.51 & 0.00 & -1194.19 \\
26.35 & 26.75 & 6.14 & $ 4.18 ^{+ 0.25 }_{- 3.73 } \times 10^{ +1 }$ & $ -2.08 ^{+ 0.32 }_{- 0.20 }$ & $ 5255.19 ^{+ 4526.52 }_{- 1889.31 }$ & $ -424.20 ^{+ 365.38 }_{- 152.51 }$ & $ 1.61 ^{+ 4.76 }_{- 1.20 } \times 10^{ -7 }$ & $ 3.04 ^{+ 1.09 }_{- 3.04 } \times 10^{ +2 }$ & $ 2.41 ^{+ 1.02 }_{- 0.64 }$ & $ -2.76 ^{+ 1.06 }_{- 0.28 }$ & $ 25.11 ^{+ 8.88 }_{- 5.33 }$ & $ 1.13 ^{+ 18.14 }_{- 1.09 } \times 10^{ -7 }$ & -46.41 & -2.10 & -51.03 \\
26.75 & 35.00 & 4.74 & $ 6.47 ^{+ 0.65 }_{- 6.46 } \times 10^{ -2 }$ & $ -0.88 ^{+ 0.19 }_{- 0.27 }$ & $ 9363.27 ^{+ 636.56 }_{- 113.41 }$ & $ 10478.99 ^{+ 712.41 }_{- 126.92 }$ & $ 7.15 ^{+ 45.25 }_{- 6.19 } \times 10^{ -8 }$ & $ 3.27 ^{+ 1.10 }_{- 3.25 } \times 10^{ +2 }$ & $ 2.46 ^{+ 0.71 }_{- 0.43 }$ & $ -1.63 ^{+ 0.03 }_{- 0.01 }$ & $ 15.18 ^{+ 1.42 }_{- 5.18 }$ & $ 6.61 ^{+ 62.00 }_{- 6.01 } \times 10^{ -8 }$ & 1.52 & -54.17 & -43.33  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB130305486.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-3.00 & -0.07 & 6.90 & $ 1.12 ^{+ 0.29 }_{- 0.57 } \times 10^{ +0 }$ & $ -1.30 ^{+ 0.09 }_{- 0.10 }$ & $ 5851.71 ^{+ 4039.64 }_{- 1478.19 }$ & $ 4103.86 ^{+ 2833.04 }_{- 1036.67 }$ & $ 2.42 ^{+ 2.55 }_{- 1.20 } \times 10^{ -7 }$ & $ 8.95 ^{+ 5.16 }_{- 8.93 } \times 10^{ -1 }$ & $ 0.29 ^{+ 0.77 }_{- 1.74 }$ & $ -2.13 ^{+ 0.53 }_{- 0.31 }$ & $ 936.08 ^{+ 746.70 }_{- 925.04 }$ & N/A & -902690.75 & 1.61 & -902691.72 \\
-0.07 & 1.96 & 17.90 & $ 3.28 ^{+ 0.73 }_{- 1.49 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.09 }_{- 0.10 }$ & $ 417.77 ^{+ 58.76 }_{- 109.04 }$ & $ 563.90 ^{+ 79.31 }_{- 147.19 }$ & $ 1.19 ^{+ 1.02 }_{- 0.58 } \times 10^{ -6 }$ & $ 1.61 ^{+ 0.13 }_{- 0.20 } \times 10^{ -2 }$ & $ -0.61 ^{+ 0.09 }_{- 0.11 }$ & $ -3.39 ^{+ 1.26 }_{- 0.72 }$ & $ 516.04 ^{+ 62.42 }_{- 101.43 }$ & $ 1.16 ^{+ 0.24 }_{- 0.22 } \times 10^{ -6 }$ & 3.63 & -2.81 & 2.84 \\
1.96 & 3.13 & 28.50 & $ 9.59 ^{+ 1.66 }_{- 2.22 } \times 10^{ -1 }$ & $ -0.75 ^{+ 0.05 }_{- 0.06 }$ & $ 706.15 ^{+ 82.21 }_{- 129.53 }$ & $ 883.42 ^{+ 102.85 }_{- 162.05 }$ & $ 2.97 ^{+ 1.27 }_{- 0.88 } \times 10^{ -6 }$ & $ 3.04 ^{+ 0.14 }_{- 0.16 } \times 10^{ -2 }$ & $ -0.73 ^{+ 0.05 }_{- 0.05 }$ & $ -3.71 ^{+ 0.81 }_{- 0.92 }$ & $ 832.47 ^{+ 83.57 }_{- 115.53 }$ & $ 3.07 ^{+ 0.33 }_{- 0.28 } \times 10^{ -6 }$ & -0.47 & 1.43 & 3.11 \\
3.13 & 4.45 & 40.60 & $ 3.74 ^{+ 0.58 }_{- 0.79 } \times 10^{ -1 }$ & $ -0.43 ^{+ 0.04 }_{- 0.05 }$ & $ 386.74 ^{+ 26.90 }_{- 35.13 }$ & $ 606.73 ^{+ 42.20 }_{- 55.12 }$ & $ 4.63 ^{+ 1.72 }_{- 1.26 } \times 10^{ -6 }$ & $ 5.12 ^{+ 0.20 }_{- 0.23 } \times 10^{ -2 }$ & $ -0.42 ^{+ 0.05 }_{- 0.05 }$ & $ -3.85 ^{+ 0.39 }_{- 1.15 }$ & $ 590.33 ^{+ 35.83 }_{- 38.09 }$ & $ 4.66 ^{+ 0.42 }_{- 0.37 } \times 10^{ -6 }$ & 1.54 & 1.37 & 3.26 \\
4.45 & 5.01 & 38.20 & $ 3.86 ^{+ 0.72 }_{- 1.06 } \times 10^{ -1 }$ & $ -0.34 ^{+ 0.05 }_{- 0.06 }$ & $ 321.40 ^{+ 25.07 }_{- 32.97 }$ & $ 531.92 ^{+ 41.49 }_{- 54.57 }$ & $ 6.19 ^{+ 3.36 }_{- 2.08 } \times 10^{ -6 }$ & $ 7.95 ^{+ 0.37 }_{- 0.62 } \times 10^{ -2 }$ & $ -0.31 ^{+ 0.06 }_{- 0.07 }$ & $ -3.56 ^{+ 1.14 }_{- 0.57 }$ & $ 504.90 ^{+ 41.07 }_{- 38.89 }$ & $ 6.28 ^{+ 0.78 }_{- 0.68 } \times 10^{ -6 }$ & 1.65 & 0.40 & 3.01 \\
5.01 & 6.45 & 71.40 & $ 7.75 ^{+ 0.81 }_{- 0.94 } \times 10^{ -1 }$ & $ -0.48 ^{+ 0.03 }_{- 0.03 }$ & $ 485.78 ^{+ 22.71 }_{- 30.69 }$ & $ 737.65 ^{+ 34.48 }_{- 46.60 }$ & $ 9.03 ^{+ 2.21 }_{- 1.62 } \times 10^{ -6 }$ & $ 8.71 ^{+ 0.23 }_{- 0.24 } \times 10^{ -2 }$ & $ -0.44 ^{+ 0.03 }_{- 0.03 }$ & $ -2.74 ^{+ 0.23 }_{- 0.12 }$ & $ 675.34 ^{+ 29.85 }_{- 33.25 }$ & $ 9.00 ^{+ 0.54 }_{- 0.45 } \times 10^{ -6 }$ & -18.01 & 2.45 & 3.94 \\
6.45 & 6.78 & 29.30 & $ 1.12 ^{+ 0.24 }_{- 0.36 } \times 10^{ +0 }$ & $ -0.61 ^{+ 0.07 }_{- 0.07 }$ & $ 496.59 ^{+ 58.04 }_{- 101.03 }$ & $ 689.54 ^{+ 80.60 }_{- 140.28 }$ & $ 6.35 ^{+ 4.12 }_{- 2.72 } \times 10^{ -6 }$ & $ 7.24 ^{+ 0.54 }_{- 0.76 } \times 10^{ -2 }$ & $ -0.51 ^{+ 0.08 }_{- 0.10 }$ & $ -2.13 ^{+ 0.24 }_{- 0.08 }$ & $ 535.69 ^{+ 62.72 }_{- 92.01 }$ & $ 5.75 ^{+ 0.97 }_{- 0.86 } \times 10^{ -6 }$ & -10.12 & -0.70 & 3.63 \\
6.78 & 7.92 & 40.40 & $ 3.85 ^{+ 0.63 }_{- 0.87 } \times 10^{ -1 }$ & $ -0.44 ^{+ 0.04 }_{- 0.05 }$ & $ 437.92 ^{+ 33.21 }_{- 44.34 }$ & $ 683.49 ^{+ 51.83 }_{- 69.20 }$ & $ 5.16 ^{+ 2.33 }_{- 1.56 } \times 10^{ -6 }$ & $ 5.22 ^{+ 0.22 }_{- 0.29 } \times 10^{ -2 }$ & $ -0.39 ^{+ 0.05 }_{- 0.06 }$ & $ -2.88 ^{+ 0.64 }_{- 0.16 }$ & $ 624.08 ^{+ 51.55 }_{- 51.10 }$ & $ 5.09 ^{+ 0.54 }_{- 0.49 } \times 10^{ -6 }$ & -3.59 & 1.09 & 3.40 \\
7.92 & 8.49 & 21.50 & $ 1.10 ^{+ 0.23 }_{- 0.37 } \times 10^{ +0 }$ & $ -0.74 ^{+ 0.07 }_{- 0.08 }$ & $ 633.69 ^{+ 83.88 }_{- 181.12 }$ & $ 797.28 ^{+ 105.53 }_{- 227.87 }$ & $ 3.13 ^{+ 2.60 }_{- 1.11 } \times 10^{ -6 }$ & $ 3.80 ^{+ 0.27 }_{- 0.51 } \times 10^{ -2 }$ & $ -0.66 ^{+ 0.08 }_{- 0.11 }$ & $ -2.68 ^{+ 0.85 }_{- 0.13 }$ & $ 638.27 ^{+ 108.38 }_{- 159.71 }$ & $ 3.22 ^{+ 0.79 }_{- 0.63 } \times 10^{ -6 }$ & -2.41 & -0.85 & 2.19 \\
8.49 & 12.34 & 31.70 & $ 4.33 ^{+ 0.74 }_{- 0.95 } \times 10^{ -1 }$ & $ -0.66 ^{+ 0.05 }_{- 0.05 }$ & $ 489.50 ^{+ 49.66 }_{- 69.30 }$ & $ 655.31 ^{+ 66.49 }_{- 92.77 }$ & $ 1.76 ^{+ 0.75 }_{- 0.51 } \times 10^{ -6 }$ & $ 2.11 ^{+ 0.10 }_{- 0.14 } \times 10^{ -2 }$ & $ -0.62 ^{+ 0.05 }_{- 0.06 }$ & $ -2.87 ^{+ 0.86 }_{- 0.18 }$ & $ 595.34 ^{+ 65.93 }_{- 70.48 }$ & $ 1.78 ^{+ 0.21 }_{- 0.21 } \times 10^{ -6 }$ & -3.58 & 1.20 & 2.56 \\
12.34 & 15.21 & 14.90 & $ 6.22 ^{+ 1.54 }_{- 2.49 } \times 10^{ -1 }$ & $ -0.94 ^{+ 0.06 }_{- 0.11 }$ & $ 1514.71 ^{+ 309.80 }_{- 818.43 }$ & $ 1610.24 ^{+ 329.34 }_{- 870.04 }$ & $ 8.35 ^{+ 6.72 }_{- 3.76 } \times 10^{ -7 }$ & $ 8.40 ^{+ 0.59 }_{- 1.14 } \times 10^{ -3 }$ & $ -0.87 ^{+ 0.09 }_{- 0.12 }$ & $ -2.89 ^{+ 1.24 }_{- 0.43 }$ & $ 1177.04 ^{+ 197.77 }_{- 606.39 }$ & $ 8.62 ^{+ 2.14 }_{- 1.73 } \times 10^{ -7 }$ & -1.17 & -2.81 & 0.73 \\
15.21 & 31.21 & 15.20 & $ 8.65 ^{+ 2.42 }_{- 2.12 } \times 10^{ -1 }$ & $ -1.19 ^{+ 0.04 }_{- 0.09 }$ & $ 4173.96 ^{+ 1121.98 }_{- 3553.17 }$ & $ 3400.05 ^{+ 913.95 }_{- 2894.37 }$ & $ 3.41 ^{+ 2.26 }_{- 1.18 } \times 10^{ -7 }$ & $ 5.36 ^{+ 1.96 }_{- 5.33 } \times 10^{ -1 }$ & $ 0.56 ^{+ 1.12 }_{- 0.75 }$ & $ -1.67 ^{+ 0.07 }_{- 0.05 }$ & $ 115.87 ^{+ 34.49 }_{- 74.35 }$ & $ 4.35 ^{+ 56.99 }_{- 4.07 } \times 10^{ -7 }$ & -45797.86 & -0.67 & -45817.01 \\
31.21 & 35.00 & 3.50 & $ 3.13 ^{+ 0.59 }_{- 2.70 } \times 10^{ -1 }$ & $ -1.13 ^{+ 0.14 }_{- 0.16 }$ & $ 5090.71 ^{+ 2259.58 }_{- 3782.56 }$ & $ 4416.36 ^{+ 1960.26 }_{- 3281.50 }$ & $ 1.41 ^{+ 3.12 }_{- 0.98 } \times 10^{ -7 }$ & $ 9.36 ^{+ 7.66 }_{- 8.47 } \times 10^{ -3 }$ & $ -0.61 ^{+ 0.11 }_{- 0.71 }$ & $ -3.05 ^{+ 1.45 }_{- 0.61 }$ & $ 3372.06 ^{+ 1149.12 }_{- 3342.23 }$ & $ 1.73 ^{+ 28.74 }_{- 0.95 } \times 10^{ -7 }$ & -2176.37 & 0.06 & -2173.67  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB130612456.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.27 & 0.10 & $ 1.62 ^{+ 0.06 }_{- 1.62 } \times 10^{ +1 }$ & $ -2.54 ^{+ 0.10 }_{- 0.46 }$ & $ 4991.12 ^{+ 1876.73 }_{- 4979.07 }$ & $ -2673.24 ^{+ 1005.18 }_{- 2666.79 }$ & $ 4.68 ^{+ 39.46 }_{- 4.27 } \times 10^{ -9 }$ & $ 1.21 ^{+ 0.40 }_{- 1.21 } \times 10^{ +2 }$ & $ 2.27 ^{+ 0.73 }_{- 0.05 }$ & $ -3.50 ^{+ 0.55 }_{- 1.50 }$ & $ 24.84 ^{+ 2.99 }_{- 14.84 }$ & N/A & -80.62 & -1.15 & -83.21 \\
-0.27 & 0.14 & 6.20 & $ 2.80 ^{+ 0.96 }_{- 1.64 } \times 10^{ +0 }$ & $ -1.22 ^{+ 0.05 }_{- 0.17 }$ & $ 4481.84 ^{+ 1981.14 }_{- 4328.43 }$ & $ 3513.18 ^{+ 1552.96 }_{- 3392.92 }$ & $ 7.47 ^{+ 11.90 }_{- 4.23 } \times 10^{ -7 }$ & $ 1.63 ^{+ 0.11 }_{- 0.95 } \times 10^{ -2 }$ & $ -0.84 ^{+ 0.23 }_{- 0.54 }$ & $ -2.93 ^{+ 1.33 }_{- 0.56 }$ & $ 1792.20 ^{+ 772.40 }_{- 1679.84 }$ & $ 8.74 ^{+ 14.18 }_{- 5.13 } \times 10^{ -7 }$ & -152.10 & -6.82 & -152.89 \\
0.14 & 0.86 & 24.50 & $ 1.42 ^{+ 0.29 }_{- 0.48 } \times 10^{ +1 }$ & $ -1.31 ^{+ 0.09 }_{- 0.10 }$ & $ 287.57 ^{+ 42.15 }_{- 117.83 }$ & $ 198.53 ^{+ 29.10 }_{- 81.35 }$ & $ 1.15 ^{+ 0.89 }_{- 0.47 } \times 10^{ -6 }$ & $ 6.05 ^{+ 0.02 }_{- 3.29 } \times 10^{ -2 }$ & $ -1.08 ^{+ 0.12 }_{- 0.28 }$ & $ -2.72 ^{+ 0.85 }_{- 0.09 }$ & $ 129.45 ^{+ 32.69 }_{- 49.37 }$ & $ 1.17 ^{+ 0.99 }_{- 0.44 } \times 10^{ -6 }$ & -55.03 & -3.05 & -51.87 \\
0.86 & 1.54 & 37.70 & $ 5.49 ^{+ 0.93 }_{- 1.39 } \times 10^{ +0 }$ & $ -0.83 ^{+ 0.07 }_{- 0.07 }$ & $ 122.90 ^{+ 11.50 }_{- 15.55 }$ & $ 143.22 ^{+ 13.40 }_{- 18.12 }$ & $ 2.10 ^{+ 1.21 }_{- 0.72 } \times 10^{ -6 }$ & $ 1.26 ^{+ 0.12 }_{- 0.21 } \times 10^{ -1 }$ & $ -0.78 ^{+ 0.08 }_{- 0.09 }$ & $ -3.66 ^{+ 0.96 }_{- 0.54 }$ & $ 135.81 ^{+ 9.71 }_{- 9.82 }$ & $ 2.11 ^{+ 0.42 }_{- 0.36 } \times 10^{ -6 }$ & -0.69 & 0.74 & 2.87 \\
1.54 & 2.41 & 58.40 & $ 5.73 ^{+ 0.70 }_{- 0.92 } \times 10^{ +0 }$ & $ -0.77 ^{+ 0.04 }_{- 0.05 }$ & $ 134.97 ^{+ 8.51 }_{- 10.07 }$ & $ 166.40 ^{+ 10.49 }_{- 12.41 }$ & $ 3.39 ^{+ 1.06 }_{- 0.80 } \times 10^{ -6 }$ & $ 1.72 ^{+ 0.11 }_{- 0.15 } \times 10^{ -1 }$ & $ -0.75 ^{+ 0.05 }_{- 0.05 }$ & $ -3.93 ^{+ 0.70 }_{- 0.69 }$ & $ 162.25 ^{+ 7.31 }_{- 7.22 }$ & $ 3.42 ^{+ 0.38 }_{- 0.32 } \times 10^{ -6 }$ & -1.23 & 2.13 & 3.18 \\
2.41 & 2.67 & 24.90 & $ 6.22 ^{+ 1.48 }_{- 2.59 } \times 10^{ +0 }$ & $ -0.84 ^{+ 0.11 }_{- 0.12 }$ & $ 116.38 ^{+ 14.59 }_{- 27.25 }$ & $ 135.05 ^{+ 16.93 }_{- 31.62 }$ & $ 2.09 ^{+ 2.08 }_{- 1.07 } \times 10^{ -6 }$ & $ 1.84 ^{+ 0.24 }_{- 0.79 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.15 }_{- 0.22 }$ & $ -2.97 ^{+ 0.79 }_{- 0.18 }$ & $ 112.27 ^{+ 14.39 }_{- 18.94 }$ & $ 2.13 ^{+ 1.23 }_{- 0.76 } \times 10^{ -6 }$ & -3.30 & -4.29 & -2.34 \\
2.67 & 3.20 & 23.60 & $ 8.05 ^{+ 1.89 }_{- 2.96 } \times 10^{ +0 }$ & $ -1.06 ^{+ 0.10 }_{- 0.11 }$ & $ 162.15 ^{+ 24.05 }_{- 45.42 }$ & $ 151.79 ^{+ 22.51 }_{- 42.52 }$ & $ 1.32 ^{+ 1.31 }_{- 0.61 } \times 10^{ -6 }$ & $ 7.66 ^{+ 0.92 }_{- 2.65 } \times 10^{ -2 }$ & $ -0.93 ^{+ 0.13 }_{- 0.17 }$ & $ -3.04 ^{+ 0.94 }_{- 0.26 }$ & $ 125.66 ^{+ 19.57 }_{- 22.54 }$ & $ 1.38 ^{+ 0.60 }_{- 0.44 } \times 10^{ -6 }$ & -2.91 & -3.54 & -1.06 \\
3.20 & 4.87 & 22.30 & $ 5.07 ^{+ 1.04 }_{- 2.14 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.10 }_{- 0.12 }$ & $ 153.43 ^{+ 22.10 }_{- 46.74 }$ & $ 134.91 ^{+ 19.44 }_{- 41.09 }$ & $ 6.19 ^{+ 5.99 }_{- 3.06 } \times 10^{ -7 }$ & $ 3.35 ^{+ 0.37 }_{- 1.03 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.10 }_{- 0.16 }$ & $ -3.60 ^{+ 1.18 }_{- 0.62 }$ & $ 118.19 ^{+ 13.73 }_{- 17.63 }$ & $ 6.23 ^{+ 2.47 }_{- 1.86 } \times 10^{ -7 }$ & 2.24 & -5.44 & 0.54 \\
4.87 & 5.84 & 8.70 & $ 1.39 ^{+ 0.49 }_{- 0.99 } \times 10^{ +1 }$ & $ -1.57 ^{+ 0.12 }_{- 0.28 }$ & $ 1809.94 ^{+ 377.65 }_{- 1758.38 }$ & $ 769.69 ^{+ 160.60 }_{- 747.76 }$ & $ 3.55 ^{+ 10.55 }_{- 2.51 } \times 10^{ -7 }$ & $ 2.19 ^{+ 0.30 }_{- 1.70 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.33 }_{- 0.37 }$ & $ -3.45 ^{+ 1.30 }_{- 0.72 }$ & $ 528.95 ^{+ 395.02 }_{- 468.60 }$ & $ 4.11 ^{+ 6.52 }_{- 2.51 } \times 10^{ -7 }$ & -434.25 & -47.64 & -474.94 \\
5.84 & 5.86 & 5.50 & $ 1.32 ^{+ 0.17 }_{- 1.32 } \times 10^{ +2 }$ & $ -1.89 ^{+ 0.49 }_{- 0.31 }$ & $ 5433.98 ^{+ 4556.93 }_{- 1590.96 }$ & $ 624.62 ^{+ 523.80 }_{- 182.88 }$ & $ 7.02 ^{+ 57.69 }_{- 6.25 } \times 10^{ -7 }$ & $ 2.17 ^{+ 0.27 }_{- 1.28 } \times 10^{ -2 }$ & $ -1.39 ^{+ 0.17 }_{- 0.45 }$ & $ -3.21 ^{+ 1.61 }_{- 0.61 }$ & $ 4898.71 ^{+ 1987.20 }_{- 4878.17 }$ & N/A & 0.02 & -7.55 & -0.04 \\
5.86 & 15.00 & 11.00 & $ 2.27 ^{+ 0.32 }_{- 1.97 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.29 }_{- 0.31 }$ & $ 61.21 ^{+ 4.45 }_{- 30.96 }$ & $ 53.92 ^{+ 3.92 }_{- 27.27 }$ & $ 8.29 ^{+ 27.34 }_{- 6.30 } \times 10^{ -8 }$ & $ 3.22 ^{+ 0.22 }_{- 2.63 } \times 10^{ -2 }$ & $ -0.71 ^{+ 0.30 }_{- 0.44 }$ & $ -4.04 ^{+ 0.30 }_{- 0.96 }$ & $ 44.85 ^{+ 3.93 }_{- 5.78 }$ & $ 8.26 ^{+ 15.06 }_{- 5.31 } \times 10^{ -8 }$ & 18.92 & -56.56 & -34.20 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB130614997.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.20 & 3.60 & $ 1.44 ^{+ 0.16 }_{- 1.16 } \times 10^{ +1 }$ & $ -1.90 ^{+ 0.21 }_{- 0.18 }$ & $ 4873.39 ^{+ 1856.43 }_{- 4763.17 }$ & $ 509.93 ^{+ 194.25 }_{- 498.40 }$ & $ 1.30 ^{+ 2.76 }_{- 0.92 } \times 10^{ -7 }$ & $ 7.41 ^{+ 1.95 }_{- 7.41 } \times 10^{ +1 }$ & $ 1.91 ^{+ 1.09 }_{- 0.24 }$ & $ -2.54 ^{+ 0.78 }_{- 0.16 }$ & $ 32.81 ^{+ 6.31 }_{- 14.33 }$ & $ 1.08 ^{+ 34.95 }_{- 1.05 } \times 10^{ -7 }$ & -800.27 & 0.02 & -800.06 \\
-0.20 & -0.00 & 9.60 & $ 1.70 ^{+ 0.18 }_{- 1.57 } \times 10^{ +1 }$ & $ -1.27 ^{+ 0.32 }_{- 0.32 }$ & $ 239.28 ^{+ 99.88 }_{- 202.61 }$ & $ 175.78 ^{+ 73.38 }_{- 148.83 }$ & $ 6.00 ^{+ 32.82 }_{- 4.74 } \times 10^{ -7 }$ & $ 1.29 ^{+ 0.71 }_{- 1.26 } \times 10^{ +0 }$ & $ -0.25 ^{+ 0.50 }_{- 0.82 }$ & $ -3.29 ^{+ 1.10 }_{- 0.46 }$ & $ 52.24 ^{+ 8.07 }_{- 15.80 }$ & $ 5.71 ^{+ 38.57 }_{- 4.77 } \times 10^{ -7 }$ & -842.46 & -160.87 & -998.30 \\
-0.00 & 0.46 & 36.20 & $ 3.97 ^{+ 0.69 }_{- 0.93 } \times 10^{ +1 }$ & $ -1.42 ^{+ 0.07 }_{- 0.07 }$ & $ 270.30 ^{+ 36.86 }_{- 85.66 }$ & $ 155.83 ^{+ 21.25 }_{- 49.38 }$ & $ 1.91 ^{+ 1.02 }_{- 0.62 } \times 10^{ -6 }$ & $ 6.18 ^{+ 0.38 }_{- 1.24 } \times 10^{ -2 }$ & $ -1.38 ^{+ 0.06 }_{- 0.10 }$ & $ -3.69 ^{+ 0.43 }_{- 1.31 }$ & $ 141.56 ^{+ 17.06 }_{- 24.81 }$ & $ 1.98 ^{+ 0.50 }_{- 0.37 } \times 10^{ -6 }$ & -4.88 & 0.36 & 0.01 \\
0.46 & 2.03 & 54.20 & $ 3.38 ^{+ 0.40 }_{- 0.54 } \times 10^{ +1 }$ & $ -1.42 ^{+ 0.05 }_{- 0.05 }$ & $ 224.79 ^{+ 27.43 }_{- 40.88 }$ & $ 129.97 ^{+ 15.86 }_{- 23.64 }$ & $ 1.56 ^{+ 0.53 }_{- 0.37 } \times 10^{ -6 }$ & $ 5.87 ^{+ 0.35 }_{- 1.37 } \times 10^{ -2 }$ & $ -1.34 ^{+ 0.05 }_{- 0.11 }$ & $ -2.85 ^{+ 0.80 }_{- 0.03 }$ & $ 108.55 ^{+ 19.17 }_{- 16.50 }$ & $ 1.59 ^{+ 0.46 }_{- 0.33 } \times 10^{ -6 }$ & -11.68 & 1.80 & -2.81 \\
2.03 & 3.20 & 36.60 & $ 1.44 ^{+ 0.27 }_{- 0.36 } \times 10^{ +1 }$ & $ -1.23 ^{+ 0.07 }_{- 0.08 }$ & $ 149.72 ^{+ 18.47 }_{- 31.33 }$ & $ 115.26 ^{+ 14.22 }_{- 24.12 }$ & $ 1.10 ^{+ 0.61 }_{- 0.38 } \times 10^{ -6 }$ & $ 5.29 ^{+ 0.50 }_{- 0.94 } \times 10^{ -2 }$ & $ -1.19 ^{+ 0.07 }_{- 0.09 }$ & $ -3.66 ^{+ 1.01 }_{- 0.68 }$ & $ 108.53 ^{+ 8.63 }_{- 10.66 }$ & $ 1.13 ^{+ 0.26 }_{- 0.20 } \times 10^{ -6 }$ & -1.96 & 0.21 & 2.67 \\
3.20 & 4.23 & 25.90 & $ 2.13 ^{+ 0.46 }_{- 0.70 } \times 10^{ +1 }$ & $ -1.44 ^{+ 0.10 }_{- 0.11 }$ & $ 169.94 ^{+ 23.74 }_{- 60.17 }$ & $ 95.76 ^{+ 13.38 }_{- 33.90 }$ & $ 7.50 ^{+ 5.32 }_{- 3.06 } \times 10^{ -7 }$ & $ 3.44 ^{+ 0.21 }_{- 1.08 } \times 10^{ -2 }$ & $ -1.36 ^{+ 0.09 }_{- 0.14 }$ & $ -3.85 ^{+ 0.36 }_{- 1.15 }$ & $ 85.66 ^{+ 9.24 }_{- 12.62 }$ & $ 7.17 ^{+ 2.93 }_{- 2.14 } \times 10^{ -7 }$ & -7.45 & -1.96 & -5.31 \\
4.23 & 6.21 & 20.00 & $ 3.07 ^{+ 0.55 }_{- 1.65 } \times 10^{ +1 }$ & $ -1.72 ^{+ 0.16 }_{- 0.16 }$ & $ 516.77 ^{+ 232.75 }_{- 435.62 }$ & $ 142.94 ^{+ 64.38 }_{- 120.49 }$ & $ 3.55 ^{+ 5.60 }_{- 2.00 } \times 10^{ -7 }$ & $ 2.13 ^{+ 0.71 }_{- 2.10 } \times 10^{ +0 }$ & $ -0.10 ^{+ 0.38 }_{- 0.73 }$ & $ -2.18 ^{+ 0.11 }_{- 0.07 }$ & $ 24.43 ^{+ 3.49 }_{- 5.09 }$ & $ 3.57 ^{+ 29.21 }_{- 3.16 } \times 10^{ -7 }$ & -2377.23 & -64.42 & -2441.42 \\
6.21 & 9.00 & 7.00 & $ 4.96 ^{+ 1.00 }_{- 2.55 } \times 10^{ +1 }$ & $ -2.27 ^{+ 0.16 }_{- 0.12 }$ & $ 4827.87 ^{+ 1823.64 }_{- 4781.98 }$ & $ -1314.36 ^{+ 496.48 }_{- 1301.86 }$ & $ 1.08 ^{+ 1.14 }_{- 0.60 } \times 10^{ -7 }$ & $ 3.25 ^{+ 0.87 }_{- 3.23 } \times 10^{ -1 }$ & $ -0.55 ^{+ 0.75 }_{- 0.70 }$ & $ -3.21 ^{+ 1.02 }_{- 0.37 }$ & $ 23.55 ^{+ 5.19 }_{- 6.20 }$ & $ 7.93 ^{+ 106.75 }_{- 7.27 } \times 10^{ -8 }$ & -916.76 & 0.50 & -910.67  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB130815660.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 1.14 & 8.40 & $ 1.80 ^{+ 0.44 }_{- 1.16 } \times 10^{ +0 }$ & $ -1.15 ^{+ 0.14 }_{- 0.19 }$ & $ 769.08 ^{+ 90.47 }_{- 606.27 }$ & $ 654.91 ^{+ 77.04 }_{- 516.27 }$ & $ 3.99 ^{+ 8.89 }_{- 2.49 } \times 10^{ -7 }$ & $ 1.13 ^{+ 0.05 }_{- 0.50 } \times 10^{ -2 }$ & $ -0.98 ^{+ 0.15 }_{- 0.26 }$ & $ -3.27 ^{+ 1.41 }_{- 0.72 }$ & $ 334.18 ^{+ 26.47 }_{- 189.34 }$ & $ 4.27 ^{+ 2.81 }_{- 1.66 } \times 10^{ -7 }$ & 7.65 & -29.32 & -17.15 \\
1.14 & 1.66 & 13.10 & $ 2.86 ^{+ 1.34 }_{- 1.43 } \times 10^{ +1 }$ & $ -1.60 ^{+ 0.09 }_{- 0.23 }$ & $ 2492.31 ^{+ 599.35 }_{- 2422.93 }$ & $ 993.14 ^{+ 238.83 }_{- 965.49 }$ & $ 7.04 ^{+ 19.75 }_{- 4.30 } \times 10^{ -7 }$ & $ 2.63 ^{+ 0.44 }_{- 2.61 } \times 10^{ +1 }$ & $ 1.06 ^{+ 0.73 }_{- 0.61 }$ & $ -2.06 ^{+ 0.12 }_{- 0.10 }$ & $ 31.22 ^{+ 3.63 }_{- 3.75 }$ & $ 7.93 ^{+ 51.20 }_{- 6.97 } \times 10^{ -7 }$ & -976.53 & -45.57 & -1007.29 \\
1.66 & 2.68 & 9.80 & $ 3.38 ^{+ 0.61 }_{- 1.25 } \times 10^{ +1 }$ & $ -1.93 ^{+ 0.09 }_{- 0.09 }$ & $ 4899.95 ^{+ 1747.59 }_{- 4668.65 }$ & $ 335.69 ^{+ 119.73 }_{- 319.84 }$ & $ 3.13 ^{+ 1.97 }_{- 1.24 } \times 10^{ -7 }$ & $ 4.80 ^{+ 1.25 }_{- 4.79 } \times 10^{ +0 }$ & $ 0.22 ^{+ 0.80 }_{- 0.68 }$ & $ -2.15 ^{+ 0.19 }_{- 0.10 }$ & $ 23.97 ^{+ 3.72 }_{- 6.86 }$ & $ 3.10 ^{+ 47.09 }_{- 2.95 } \times 10^{ -7 }$ & -1724.15 & 1.50 & -1718.78 \\
2.68 & 30.78 & -0.10 & $ 1.24 ^{+ 0.43 }_{- 1.24 } \times 10^{ +0 }$ & $ -2.01 ^{+ 0.43 }_{- 0.99 }$ & $ 4922.37 ^{+ 1786.46 }_{- 4793.14 }$ & $ -39.83 ^{+ 14.46 }_{- 38.79 }$ & $ 1.12 ^{+ 146.19 }_{- 1.09 } \times 10^{ -9 }$ & $ 1.54 ^{+ 1.54 }_{- 1.54 } \times 10^{ +1 }$ & $ -0.68 ^{+ 1.58 }_{- 3.04 }$ & $ -3.43 ^{+ 0.56 }_{- 1.57 }$ & $ 2754.25 ^{+ 748.81 }_{- 2743.41 }$ & N/A & -145665982.01 & -4.36 & -145665979.73 \\
30.78 & 31.42 & 16.00 & $ 2.00 ^{+ 0.50 }_{- 1.06 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.11 }_{- 0.16 }$ & $ 182.55 ^{+ 28.69 }_{- 63.14 }$ & $ 210.81 ^{+ 33.13 }_{- 72.92 }$ & $ 1.01 ^{+ 1.28 }_{- 0.57 } \times 10^{ -6 }$ & $ 5.89 ^{+ 0.47 }_{- 2.72 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.16 }_{- 0.25 }$ & $ -2.89 ^{+ 1.00 }_{- 0.26 }$ & $ 160.35 ^{+ 26.48 }_{- 41.89 }$ & $ 1.01 ^{+ 0.66 }_{- 0.37 } \times 10^{ -6 }$ & -4.87 & -7.04 & -7.62 \\
31.42 & 32.04 & 30.80 & $ 6.51 ^{+ 1.19 }_{- 1.81 } \times 10^{ +0 }$ & $ -0.94 ^{+ 0.07 }_{- 0.08 }$ & $ 163.99 ^{+ 18.36 }_{- 31.44 }$ & $ 174.03 ^{+ 19.49 }_{- 33.36 }$ & $ 2.00 ^{+ 1.29 }_{- 0.71 } \times 10^{ -6 }$ & $ 1.57 ^{+ 0.23 }_{- 0.47 } \times 10^{ -1 }$ & $ -0.62 ^{+ 0.11 }_{- 0.15 }$ & $ -2.20 ^{+ 0.15 }_{- 0.09 }$ & $ 115.29 ^{+ 11.39 }_{- 15.06 }$ & $ 2.25 ^{+ 0.97 }_{- 0.62 } \times 10^{ -6 }$ & -19.14 & 0.01 & 0.57 \\
32.04 & 33.01 & 59.40 & $ 6.71 ^{+ 0.76 }_{- 1.13 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.05 }_{- 0.05 }$ & $ 102.67 ^{+ 6.62 }_{- 7.33 }$ & $ 128.45 ^{+ 8.28 }_{- 9.17 }$ & $ 3.04 ^{+ 1.03 }_{- 0.67 } \times 10^{ -6 }$ & $ 3.33 ^{+ 0.34 }_{- 0.61 } \times 10^{ -1 }$ & $ -0.52 ^{+ 0.07 }_{- 0.09 }$ & $ -2.52 ^{+ 0.13 }_{- 0.10 }$ & $ 103.44 ^{+ 6.40 }_{- 5.50 }$ & $ 3.40 ^{+ 0.78 }_{- 0.62 } \times 10^{ -6 }$ & -31.29 & 2.05 & 2.64 \\
33.01 & 33.54 & 36.10 & $ 6.20 ^{+ 1.34 }_{- 1.71 } \times 10^{ +0 }$ & $ -0.72 ^{+ 0.08 }_{- 0.09 }$ & $ 74.44 ^{+ 6.59 }_{- 9.58 }$ & $ 95.57 ^{+ 8.46 }_{- 12.31 }$ & $ 2.08 ^{+ 1.39 }_{- 0.80 } \times 10^{ -6 }$ & $ 3.90 ^{+ 0.53 }_{- 1.29 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.12 }_{- 0.14 }$ & $ -2.72 ^{+ 0.24 }_{- 0.10 }$ & $ 80.21 ^{+ 5.14 }_{- 5.53 }$ & $ 2.33 ^{+ 0.85 }_{- 0.71 } \times 10^{ -6 }$ & -15.02 & -0.85 & 0.08 \\
33.54 & 35.11 & 44.90 & $ 1.04 ^{+ 0.15 }_{- 0.21 } \times 10^{ +1 }$ & $ -0.96 ^{+ 0.06 }_{- 0.06 }$ & $ 79.48 ^{+ 6.03 }_{- 8.14 }$ & $ 82.46 ^{+ 6.26 }_{- 8.44 }$ & $ 1.40 ^{+ 0.51 }_{- 0.40 } \times 10^{ -6 }$ & $ 1.85 ^{+ 0.21 }_{- 0.45 } \times 10^{ -1 }$ & $ -0.78 ^{+ 0.08 }_{- 0.11 }$ & $ -2.80 ^{+ 0.25 }_{- 0.11 }$ & $ 71.80 ^{+ 4.37 }_{- 3.87 }$ & $ 1.48 ^{+ 0.47 }_{- 0.33 } \times 10^{ -6 }$ & -14.91 & 1.26 & 0.89 \\
35.11 & 36.44 & 28.90 & $ 1.75 ^{+ 0.33 }_{- 0.55 } \times 10^{ +1 }$ & $ -1.24 ^{+ 0.10 }_{- 0.10 }$ & $ 91.88 ^{+ 10.63 }_{- 20.26 }$ & $ 69.55 ^{+ 8.04 }_{- 15.34 }$ & $ 8.04 ^{+ 6.13 }_{- 3.13 } \times 10^{ -7 }$ & $ 1.67 ^{+ 0.23 }_{- 1.09 } \times 10^{ -1 }$ & $ -0.81 ^{+ 0.21 }_{- 0.24 }$ & $ -2.51 ^{+ 0.22 }_{- 0.06 }$ & $ 51.20 ^{+ 4.38 }_{- 6.42 }$ & $ 9.51 ^{+ 8.94 }_{- 4.43 } \times 10^{ -7 }$ & -50.76 & -2.46 & -41.09 \\
36.44 & 37.68 & 15.80 & $ 3.32 ^{+ 0.71 }_{- 1.66 } \times 10^{ +1 }$ & $ -1.66 ^{+ 0.16 }_{- 0.15 }$ & $ 430.84 ^{+ 159.60 }_{- 354.50 }$ & $ 146.89 ^{+ 54.41 }_{- 120.86 }$ & $ 5.01 ^{+ 6.81 }_{- 2.60 } \times 10^{ -7 }$ & $ 1.44 ^{+ 0.20 }_{- 1.40 } \times 10^{ +1 }$ & $ 0.64 ^{+ 0.62 }_{- 0.49 }$ & $ -2.16 ^{+ 0.08 }_{- 0.07 }$ & $ 24.34 ^{+ 1.86 }_{- 3.45 }$ & $ 6.70 ^{+ 37.98 }_{- 5.79 } \times 10^{ -7 }$ & -1396.94 & -54.74 & -1439.08 \\
37.68 & 39.54 & 10.00 & $ 3.77 ^{+ 1.74 }_{- 1.28 } \times 10^{ +1 }$ & $ -1.94 ^{+ 0.04 }_{- 0.21 }$ & $ 3415.79 ^{+ 1633.40 }_{- 3375.18 }$ & $ 198.64 ^{+ 94.99 }_{- 196.28 }$ & $ 2.42 ^{+ 4.03 }_{- 1.42 } \times 10^{ -7 }$ & $ 6.51 ^{+ 1.25 }_{- 6.43 } \times 10^{ -1 }$ & $ -0.33 ^{+ 0.67 }_{- 0.61 }$ & $ -2.82 ^{+ 0.73 }_{- 0.08 }$ & $ 30.45 ^{+ 5.99 }_{- 7.78 }$ & $ 2.54 ^{+ 23.60 }_{- 2.29 } \times 10^{ -7 }$ & -1337.07 & -15.71 & -1340.60 \\
39.54 & 47.00 & 3.90 & $ 1.52 ^{+ 0.29 }_{- 0.85 } \times 10^{ +1 }$ & $ -2.09 ^{+ 0.17 }_{- 0.12 }$ & $ 5200.05 ^{+ 4799.19 }_{- 1755.41 }$ & $ -449.32 ^{+ 414.68 }_{- 151.68 }$ & $ 6.84 ^{+ 8.69 }_{- 3.66 } \times 10^{ -8 }$ & $ 5.48 ^{+ 2.57 }_{- 5.47 } \times 10^{ +0 }$ & $ 0.38 ^{+ 0.84 }_{- 0.71 }$ & $ -2.25 ^{+ 0.33 }_{- 0.04 }$ & $ 18.06 ^{+ 1.31 }_{- 8.04 }$ & $ 6.37 ^{+ 142.90 }_{- 6.12 } \times 10^{ -8 }$ & -3476.57 & 0.67 & -3476.17  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB140508128.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 2.26 & 15.67 & $ 2.57 ^{+ 0.58 }_{- 1.57 } \times 10^{ +0 }$ & $ -1.17 ^{+ 0.13 }_{- 0.16 }$ & $ 418.19 ^{+ 36.60 }_{- 254.78 }$ & $ 347.28 ^{+ 30.39 }_{- 211.57 }$ & $ 4.72 ^{+ 7.92 }_{- 2.87 } \times 10^{ -7 }$ & $ 1.06 ^{+ 0.39 }_{- 1.06 } \times 10^{ +1 }$ & $ 1.36 ^{+ 1.06 }_{- 0.67 }$ & $ -1.84 ^{+ 0.11 }_{- 0.08 }$ & $ 48.04 ^{+ 5.18 }_{- 11.15 }$ & $ 5.23 ^{+ 67.76 }_{- 4.83 } \times 10^{ -7 }$ & -2473.81 & -8.19 & -2473.61 \\
2.26 & 2.46 & 9.50 & $ 2.47 ^{+ 0.56 }_{- 1.44 } \times 10^{ +1 }$ & $ -1.61 ^{+ 0.12 }_{- 0.12 }$ & $ 5455.39 ^{+ 4540.52 }_{- 1644.60 }$ & $ 2143.28 ^{+ 1783.85 }_{- 646.12 }$ & $ 1.05 ^{+ 1.16 }_{- 0.58 } \times 10^{ -6 }$ & $ 2.05 ^{+ 1.37 }_{- 2.05 } \times 10^{ +0 }$ & $ -0.39 ^{+ 0.56 }_{- 1.37 }$ & $ -2.36 ^{+ 0.76 }_{- 0.01 }$ & $ 1146.98 ^{+ 988.77 }_{- 1136.95 }$ & N/A & -55262.86 & 1.31 & -55258.24 \\
2.46 & 4.21 & 51.83 & $ 6.62 ^{+ 0.89 }_{- 1.23 } \times 10^{ +0 }$ & $ -1.04 ^{+ 0.04 }_{- 0.05 }$ & $ 456.02 ^{+ 50.99 }_{- 68.56 }$ & $ 437.09 ^{+ 48.87 }_{- 65.72 }$ & $ 3.16 ^{+ 1.09 }_{- 0.84 } \times 10^{ -6 }$ & $ 5.47 ^{+ 0.29 }_{- 0.34 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.04 }_{- 0.05 }$ & $ -3.80 ^{+ 0.43 }_{- 1.17 }$ & $ 423.81 ^{+ 36.36 }_{- 46.21 }$ & $ 3.19 ^{+ 0.27 }_{- 0.29 } \times 10^{ -6 }$ & -2.46 & 2.20 & 3.27 \\
4.21 & 4.47 & 30.05 & $ 3.04 ^{+ 0.66 }_{- 1.49 } \times 10^{ +0 }$ & $ -0.69 ^{+ 0.11 }_{- 0.11 }$ & $ 236.90 ^{+ 29.14 }_{- 53.24 }$ & $ 311.08 ^{+ 38.26 }_{- 69.91 }$ & $ 5.12 ^{+ 5.16 }_{- 2.64 } \times 10^{ -6 }$ & $ 1.34 ^{+ 0.13 }_{- 0.26 } \times 10^{ -1 }$ & $ -0.60 ^{+ 0.11 }_{- 0.14 }$ & $ -3.59 ^{+ 1.09 }_{- 0.60 }$ & $ 280.38 ^{+ 30.96 }_{- 41.13 }$ & $ 4.78 ^{+ 1.25 }_{- 1.02 } \times 10^{ -6 }$ & 2.87 & -2.50 & 2.85 \\
4.47 & 4.71 & 49.78 & $ 5.00 ^{+ 0.98 }_{- 1.50 } \times 10^{ +0 }$ & $ -0.71 ^{+ 0.07 }_{- 0.07 }$ & $ 403.32 ^{+ 47.03 }_{- 69.34 }$ & $ 521.02 ^{+ 60.75 }_{- 89.58 }$ & $ 1.32 ^{+ 0.79 }_{- 0.49 } \times 10^{ -5 }$ & $ 2.35 ^{+ 0.20 }_{- 0.30 } \times 10^{ -1 }$ & $ -0.52 ^{+ 0.09 }_{- 0.10 }$ & $ -2.27 ^{+ 0.16 }_{- 0.09 }$ & $ 371.56 ^{+ 36.60 }_{- 48.42 }$ & $ 1.24 ^{+ 0.23 }_{- 0.18 } \times 10^{ -5 }$ & -22.05 & 0.25 & 3.73 \\
4.71 & 5.03 & 73.19 & $ 3.79 ^{+ 0.57 }_{- 0.80 } \times 10^{ +0 }$ & $ -0.57 ^{+ 0.05 }_{- 0.05 }$ & $ 328.79 ^{+ 23.18 }_{- 29.23 }$ & $ 470.81 ^{+ 33.19 }_{- 41.85 }$ & $ 1.82 ^{+ 0.79 }_{- 0.52 } \times 10^{ -5 }$ & $ 3.10 ^{+ 0.17 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.46 ^{+ 0.06 }_{- 0.06 }$ & $ -2.52 ^{+ 0.16 }_{- 0.10 }$ & $ 397.28 ^{+ 25.57 }_{- 28.50 }$ & $ 1.77 ^{+ 0.20 }_{- 0.18 } \times 10^{ -5 }$ & -25.26 & 1.93 & 3.94 \\
5.03 & 5.33 & 80.92 & $ 6.27 ^{+ 0.85 }_{- 1.18 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.04 }_{- 0.04 }$ & $ 318.01 ^{+ 21.25 }_{- 26.65 }$ & $ 435.73 ^{+ 29.12 }_{- 36.51 }$ & $ 2.04 ^{+ 0.66 }_{- 0.54 } \times 10^{ -5 }$ & $ 3.72 ^{+ 0.18 }_{- 0.24 } \times 10^{ -1 }$ & $ -0.56 ^{+ 0.05 }_{- 0.05 }$ & $ -2.76 ^{+ 0.24 }_{- 0.11 }$ & $ 386.80 ^{+ 20.94 }_{- 24.36 }$ & $ 2.03 ^{+ 0.19 }_{- 0.16 } \times 10^{ -5 }$ & -14.85 & 2.14 & 3.98 \\
5.33 & 5.43 & 38.50 & $ 1.50 ^{+ 0.31 }_{- 0.53 } \times 10^{ +1 }$ & $ -0.94 ^{+ 0.07 }_{- 0.09 }$ & $ 548.70 ^{+ 76.52 }_{- 166.15 }$ & $ 582.97 ^{+ 81.30 }_{- 176.53 }$ & $ 1.36 ^{+ 1.17 }_{- 0.58 } \times 10^{ -5 }$ & $ 2.62 ^{+ 0.27 }_{- 0.70 } \times 10^{ -1 }$ & $ -0.72 ^{+ 0.11 }_{- 0.19 }$ & $ -2.41 ^{+ 0.45 }_{- 0.04 }$ & $ 368.06 ^{+ 62.62 }_{- 120.66 }$ & $ 1.29 ^{+ 0.51 }_{- 0.35 } \times 10^{ -5 }$ & -8.41 & 0.07 & 1.11 \\
5.43 & 5.61 & 35.29 & $ 1.08 ^{+ 0.23 }_{- 0.38 } \times 10^{ +1 }$ & $ -0.94 ^{+ 0.08 }_{- 0.09 }$ & $ 379.28 ^{+ 47.07 }_{- 95.67 }$ & $ 400.89 ^{+ 49.76 }_{- 101.12 }$ & $ 7.21 ^{+ 5.25 }_{- 3.03 } \times 10^{ -6 }$ & $ 1.39 ^{+ 0.12 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.91 ^{+ 0.08 }_{- 0.09 }$ & $ -3.65 ^{+ 0.97 }_{- 0.71 }$ & $ 377.48 ^{+ 41.07 }_{- 60.77 }$ & $ 7.22 ^{+ 1.26 }_{- 1.12 } \times 10^{ -6 }$ & -0.74 & 0.57 & 3.21 \\
5.61 & 6.37 & 52.53 & $ 8.99 ^{+ 1.39 }_{- 2.14 } \times 10^{ +0 }$ & $ -0.97 ^{+ 0.05 }_{- 0.06 }$ & $ 311.06 ^{+ 32.43 }_{- 51.74 }$ & $ 318.94 ^{+ 33.25 }_{- 53.06 }$ & $ 4.56 ^{+ 2.20 }_{- 1.38 } \times 10^{ -6 }$ & $ 1.11 ^{+ 0.08 }_{- 0.16 } \times 10^{ -1 }$ & $ -0.91 ^{+ 0.06 }_{- 0.09 }$ & $ -2.72 ^{+ 0.60 }_{- 0.05 }$ & $ 273.89 ^{+ 33.62 }_{- 39.93 }$ & $ 4.46 ^{+ 0.83 }_{- 0.69 } \times 10^{ -6 }$ & -6.83 & 1.70 & 2.89 \\
6.37 & 6.59 & 22.87 & $ 1.66 ^{+ 0.39 }_{- 0.80 } \times 10^{ +1 }$ & $ -1.20 ^{+ 0.12 }_{- 0.12 }$ & $ 488.84 ^{+ 27.52 }_{- 263.96 }$ & $ 390.97 ^{+ 22.01 }_{- 211.11 }$ & $ 3.09 ^{+ 3.97 }_{- 1.73 } \times 10^{ -6 }$ & $ 7.32 ^{+ 0.54 }_{- 2.26 } \times 10^{ -2 }$ & $ -1.11 ^{+ 0.13 }_{- 0.17 }$ & $ -3.44 ^{+ 1.40 }_{- 0.68 }$ & $ 298.30 ^{+ 72.67 }_{- 104.26 }$ & $ 3.00 ^{+ 1.23 }_{- 0.92 } \times 10^{ -6 }$ & 0.78 & -4.09 & 1.00 \\
6.59 & 7.29 & 28.08 & $ 5.55 ^{+ 1.17 }_{- 2.70 } \times 10^{ +0 }$ & $ -1.00 ^{+ 0.11 }_{- 0.12 }$ & $ 267.26 ^{+ 39.81 }_{- 94.64 }$ & $ 267.98 ^{+ 39.92 }_{- 94.90 }$ & $ 1.93 ^{+ 2.39 }_{- 0.97 } \times 10^{ -6 }$ & $ 7.38 ^{+ 0.54 }_{- 2.75 } \times 10^{ -2 }$ & $ -0.82 ^{+ 0.12 }_{- 0.21 }$ & $ -2.69 ^{+ 0.75 }_{- 0.10 }$ & $ 199.39 ^{+ 40.39 }_{- 53.47 }$ & $ 1.97 ^{+ 0.92 }_{- 0.70 } \times 10^{ -6 }$ & -5.05 & -3.87 & -1.93 \\
7.29 & 10.40 & 34.98 & $ 4.63 ^{+ 0.88 }_{- 1.41 } \times 10^{ +0 }$ & $ -1.06 ^{+ 0.08 }_{- 0.09 }$ & $ 200.85 ^{+ 25.26 }_{- 46.01 }$ & $ 187.91 ^{+ 23.63 }_{- 43.04 }$ & $ 9.75 ^{+ 6.45 }_{- 3.89 } \times 10^{ -7 }$ & $ 3.73 ^{+ 0.32 }_{- 0.79 } \times 10^{ -2 }$ & $ -1.01 ^{+ 0.07 }_{- 0.12 }$ & $ -3.30 ^{+ 1.15 }_{- 0.48 }$ & $ 169.14 ^{+ 21.00 }_{- 25.03 }$ & $ 9.65 ^{+ 2.61 }_{- 1.98 } \times 10^{ -7 }$ & -2.56 & 0.30 & 2.34 \\
10.40 & 10.40 & 5.67 & $ 4.00 ^{+ 1.46 }_{- 4.00 } \times 10^{ +2 }$ & $ -1.91 ^{+ 0.47 }_{- 0.32 }$ & $ 4752.84 ^{+ 1779.66 }_{- 4727.29 }$ & $ 433.89 ^{+ 162.46 }_{- 431.55 }$ & $ 3.25 ^{+ 18.31 }_{- 2.98 } \times 10^{ -6 }$ & $ 2.49 ^{+ 0.64 }_{- 2.49 } \times 10^{ +2 }$ & $ 1.30 ^{+ 1.70 }_{- 0.06 }$ & $ -3.56 ^{+ 0.46 }_{- 1.44 }$ & $ 554.65 ^{+ 469.21 }_{- 531.29 }$ & N/A & -7463.43 & 0.78 & -7459.91 \\
10.40 & 11.72 & 13.18 & $ 8.32 ^{+ 2.50 }_{- 6.39 } \times 10^{ +0 }$ & $ -1.36 ^{+ 0.13 }_{- 0.31 }$ & $ 805.87 ^{+ 265.01 }_{- 732.64 }$ & $ 518.69 ^{+ 170.57 }_{- 471.55 }$ & $ 4.99 ^{+ 19.63 }_{- 3.59 } \times 10^{ -7 }$ & $ 2.83 ^{+ 0.14 }_{- 1.97 } \times 10^{ -2 }$ & $ -1.06 ^{+ 0.22 }_{- 0.39 }$ & $ -3.45 ^{+ 1.23 }_{- 0.74 }$ & $ 169.67 ^{+ 2.95 }_{- 101.43 }$ & $ 5.10 ^{+ 6.18 }_{- 2.62 } \times 10^{ -7 }$ & 6.20 & -50.89 & -38.83 \\
11.72 & 13.04 & 6.08 & $ 5.98 ^{+ 1.59 }_{- 4.31 } \times 10^{ +0 }$ & $ -1.55 ^{+ 0.13 }_{- 0.18 }$ & $ 4282.81 ^{+ 1727.46 }_{- 4166.70 }$ & $ 1930.39 ^{+ 778.62 }_{- 1878.05 }$ & $ 2.71 ^{+ 5.01 }_{- 1.79 } \times 10^{ -7 }$ & $ 1.89 ^{+ 1.37 }_{- 1.89 } \times 10^{ +0 }$ & $ 0.05 ^{+ 0.92 }_{- 1.74 }$ & $ -2.64 ^{+ 1.04 }_{- 0.22 }$ & $ 840.02 ^{+ 662.86 }_{- 820.33 }$ & N/A & -334720.30 & -0.79 & -334716.46 \\
13.04 & 14.89 & 15.81 & $ 2.32 ^{+ 0.59 }_{- 1.59 } \times 10^{ +0 }$ & $ -1.04 ^{+ 0.15 }_{- 0.19 }$ & $ 325.39 ^{+ 31.22 }_{- 175.65 }$ & $ 310.91 ^{+ 29.83 }_{- 167.83 }$ & $ 6.22 ^{+ 13.37 }_{- 4.10 } \times 10^{ -7 }$ & $ 1.88 ^{+ 0.23 }_{- 0.59 } \times 10^{ -2 }$ & $ -0.94 ^{+ 0.15 }_{- 0.20 }$ & $ -3.53 ^{+ 0.84 }_{- 1.12 }$ & $ 246.72 ^{+ 30.64 }_{- 74.35 }$ & $ 6.50 ^{+ 2.72 }_{- 1.95 } \times 10^{ -7 }$ & 12.97 & -14.65 & 2.22 \\
14.89 & 15.00 & -0.34 & $ 3.31 ^{+ 0.51 }_{- 3.31 } \times 10^{ +1 }$ & $ -2.43 ^{+ 0.12 }_{- 0.57 }$ & $ 4869.48 ^{+ 1829.26 }_{- 4859.25 }$ & $ -2095.81 ^{+ 787.31 }_{- 2091.40 }$ & $ 1.19 ^{+ 18.68 }_{- 1.13 } \times 10^{ -8 }$ & $ 1.12 ^{+ 0.35 }_{- 1.12 } \times 10^{ +2 }$ & $ 2.06 ^{+ 0.94 }_{- 0.07 }$ & $ -3.39 ^{+ 0.56 }_{- 1.60 }$ & $ 38.68 ^{+ 8.43 }_{- 28.68 }$ & N/A & -144.88 & -1.82 & -146.96  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB141028455.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
0.00 & 2.29 & 4.63 & $ 1.06 ^{+ 0.24 }_{- 0.80 } \times 10^{ +0 }$ & $ -1.34 ^{+ 0.14 }_{- 0.17 }$ & $ 4411.89 ^{+ 1541.37 }_{- 4018.43 }$ & $ 2898.67 ^{+ 1012.70 }_{- 2640.16 }$ & $ 1.39 ^{+ 3.03 }_{- 0.91 } \times 10^{ -7 }$ & $ 1.67 ^{+ 0.99 }_{- 1.67 } \times 10^{ +0 }$ & $ 0.88 ^{+ 2.11 }_{- 0.65 }$ & $ -2.13 ^{+ 0.53 }_{- 0.15 }$ & $ 302.65 ^{+ 202.56 }_{- 285.24 }$ & $ 2.11 ^{+ 188.53 }_{- 2.07 } \times 10^{ -7 }$ & -301017.15 & -0.48 & -301019.28 \\
2.29 & 5.95 & 12.08 & $ 6.27 ^{+ 1.93 }_{- 3.30 } \times 10^{ -1 }$ & $ -0.99 ^{+ 0.10 }_{- 0.15 }$ & $ 579.13 ^{+ 109.78 }_{- 287.12 }$ & $ 587.03 ^{+ 111.28 }_{- 291.03 }$ & $ 3.75 ^{+ 5.98 }_{- 2.10 } \times 10^{ -7 }$ & $ 6.37 ^{+ 0.61 }_{- 1.23 } \times 10^{ -3 }$ & $ -0.93 ^{+ 0.11 }_{- 0.16 }$ & $ -3.70 ^{+ 0.53 }_{- 1.19 }$ & $ 506.26 ^{+ 67.07 }_{- 197.24 }$ & $ 3.96 ^{+ 1.25 }_{- 0.90 } \times 10^{ -7 }$ & 8.17 & -9.02 & 1.99 \\
5.95 & 8.16 & 21.25 & $ 8.14 ^{+ 1.57 }_{- 2.69 } \times 10^{ -1 }$ & $ -0.89 ^{+ 0.07 }_{- 0.07 }$ & $ 830.48 ^{+ 115.81 }_{- 284.40 }$ & $ 920.58 ^{+ 128.38 }_{- 315.25 }$ & $ 1.18 ^{+ 0.73 }_{- 0.46 } \times 10^{ -6 }$ & $ 1.33 ^{+ 0.08 }_{- 0.10 } \times 10^{ -2 }$ & $ -0.86 ^{+ 0.07 }_{- 0.08 }$ & $ -3.58 ^{+ 1.07 }_{- 0.73 }$ & $ 821.33 ^{+ 96.18 }_{- 202.42 }$ & $ 1.22 ^{+ 0.18 }_{- 0.16 } \times 10^{ -6 }$ & 1.05 & -1.59 & 2.73 \\
8.16 & 10.42 & 36.61 & $ 1.32 ^{+ 0.20 }_{- 0.32 } \times 10^{ +0 }$ & $ -0.86 ^{+ 0.05 }_{- 0.05 }$ & $ 790.43 ^{+ 99.78 }_{- 200.34 }$ & $ 901.76 ^{+ 113.84 }_{- 228.55 }$ & $ 2.44 ^{+ 1.13 }_{- 0.75 } \times 10^{ -6 }$ & $ 2.97 ^{+ 0.15 }_{- 0.27 } \times 10^{ -2 }$ & $ -0.71 ^{+ 0.05 }_{- 0.08 }$ & $ -1.89 ^{+ 0.10 }_{- 0.07 }$ & $ 531.02 ^{+ 69.12 }_{- 89.39 }$ & $ 2.19 ^{+ 0.32 }_{- 0.26 } \times 10^{ -6 }$ & -34.58 & -0.91 & 3.39 \\
10.42 & 10.42 & 6.90 & $ 2.05 ^{+ 0.16 }_{- 2.05 } \times 10^{ +1 }$ & $ -1.22 ^{+ 0.16 }_{- 0.23 }$ & $ 4906.80 ^{+ 2228.34 }_{- 3887.11 }$ & $ 3838.77 ^{+ 1743.32 }_{- 3041.03 }$ & $ 4.38 ^{+ 15.79 }_{- 3.38 } \times 10^{ -6 }$ & $ 5.03 ^{+ 0.52 }_{- 1.92 } \times 10^{ -2 }$ & $ -1.06 ^{+ 0.14 }_{- 0.33 }$ & $ -3.37 ^{+ 0.60 }_{- 1.63 }$ & $ 4088.45 ^{+ 1371.17 }_{- 3920.45 }$ & $ 4.93 ^{+ 3.79 }_{- 1.78 } \times 10^{ -6 }$ & 2.29 & -4.97 & 1.45 \\
10.42 & 10.67 & 15.51 & $ 1.20 ^{+ 0.28 }_{- 0.66 } \times 10^{ +0 }$ & $ -0.73 ^{+ 0.11 }_{- 0.12 }$ & $ 501.54 ^{+ 78.20 }_{- 186.61 }$ & $ 638.64 ^{+ 99.57 }_{- 237.62 }$ & $ 3.04 ^{+ 3.54 }_{- 1.74 } \times 10^{ -6 }$ & $ 4.05 ^{+ 0.36 }_{- 0.58 } \times 10^{ -2 }$ & $ -0.67 ^{+ 0.10 }_{- 0.14 }$ & $ -3.58 ^{+ 0.99 }_{- 0.90 }$ & $ 553.19 ^{+ 73.74 }_{- 136.23 }$ & $ 3.01 ^{+ 0.71 }_{- 0.60 } \times 10^{ -6 }$ & 8.93 & -8.73 & 2.62 \\
10.67 & 10.90 & 24.15 & $ 8.44 ^{+ 2.54 }_{- 3.97 } \times 10^{ -1 }$ & $ -0.57 ^{+ 0.09 }_{- 0.12 }$ & $ 420.54 ^{+ 70.70 }_{- 111.33 }$ & $ 602.33 ^{+ 101.27 }_{- 159.46 }$ & $ 4.38 ^{+ 5.46 }_{- 2.38 } \times 10^{ -6 }$ & $ 6.74 ^{+ 0.71 }_{- 1.14 } \times 10^{ -2 }$ & $ -0.40 ^{+ 0.12 }_{- 0.17 }$ & $ -2.51 ^{+ 0.61 }_{- 0.02 }$ & $ 450.17 ^{+ 52.15 }_{- 103.17 }$ & $ 4.43 ^{+ 1.43 }_{- 0.97 } \times 10^{ -6 }$ & 6.07 & -10.82 & 2.22 \\
10.90 & 11.77 & 32.89 & $ 1.09 ^{+ 0.20 }_{- 0.29 } \times 10^{ +0 }$ & $ -0.67 ^{+ 0.06 }_{- 0.07 }$ & $ 312.17 ^{+ 32.36 }_{- 47.52 }$ & $ 414.47 ^{+ 42.97 }_{- 63.09 }$ & $ 2.76 ^{+ 1.58 }_{- 0.96 } \times 10^{ -6 }$ & $ 6.29 ^{+ 0.56 }_{- 1.35 } \times 10^{ -2 }$ & $ -0.50 ^{+ 0.10 }_{- 0.14 }$ & $ -2.10 ^{+ 0.24 }_{- 0.06 }$ & $ 295.28 ^{+ 42.06 }_{- 61.03 }$ & $ 2.66 ^{+ 0.81 }_{- 0.62 } \times 10^{ -6 }$ & -11.93 & 0.27 & 1.29 \\
11.77 & 13.13 & 49.95 & $ 1.63 ^{+ 0.20 }_{- 0.27 } \times 10^{ +0 }$ & $ -0.73 ^{+ 0.04 }_{- 0.04 }$ & $ 397.41 ^{+ 30.33 }_{- 41.09 }$ & $ 504.59 ^{+ 38.51 }_{- 52.17 }$ & $ 3.85 ^{+ 1.19 }_{- 0.85 } \times 10^{ -6 }$ & $ 6.00 ^{+ 0.29 }_{- 0.36 } \times 10^{ -2 }$ & $ -0.68 ^{+ 0.04 }_{- 0.05 }$ & $ -2.26 ^{+ 0.20 }_{- 0.09 }$ & $ 431.91 ^{+ 36.23 }_{- 37.87 }$ & $ 3.70 ^{+ 0.39 }_{- 0.33 } \times 10^{ -6 }$ & -15.43 & 2.06 & 3.90 \\
13.13 & 13.60 & 36.04 & $ 1.97 ^{+ 0.31 }_{- 0.52 } \times 10^{ +0 }$ & $ -0.72 ^{+ 0.06 }_{- 0.06 }$ & $ 356.80 ^{+ 38.95 }_{- 51.69 }$ & $ 457.48 ^{+ 49.94 }_{- 66.27 }$ & $ 4.41 ^{+ 2.23 }_{- 1.44 } \times 10^{ -6 }$ & $ 7.66 ^{+ 0.53 }_{- 0.85 } \times 10^{ -2 }$ & $ -0.66 ^{+ 0.07 }_{- 0.08 }$ & $ -2.96 ^{+ 0.87 }_{- 0.21 }$ & $ 402.01 ^{+ 48.40 }_{- 56.62 }$ & $ 4.28 ^{+ 0.84 }_{- 0.68 } \times 10^{ -6 }$ & -2.87 & 0.86 & 2.44 \\
13.60 & 15.33 & 47.35 & $ 4.03 ^{+ 0.49 }_{- 0.57 } \times 10^{ +0 }$ & $ -0.99 ^{+ 0.04 }_{- 0.04 }$ & $ 434.59 ^{+ 41.09 }_{- 60.51 }$ & $ 439.47 ^{+ 41.55 }_{- 61.19 }$ & $ 2.49 ^{+ 0.75 }_{- 0.53 } \times 10^{ -6 }$ & $ 6.16 ^{+ 0.61 }_{- 1.03 } \times 10^{ -2 }$ & $ -0.77 ^{+ 0.08 }_{- 0.09 }$ & $ -1.91 ^{+ 0.09 }_{- 0.05 }$ & $ 236.69 ^{+ 26.47 }_{- 45.04 }$ & $ 2.32 ^{+ 0.58 }_{- 0.41 } \times 10^{ -6 }$ & -25.96 & 2.19 & 1.47 \\
15.33 & 16.02 & 36.90 & $ 2.79 ^{+ 0.44 }_{- 0.68 } \times 10^{ +0 }$ & $ -0.83 ^{+ 0.06 }_{- 0.06 }$ & $ 325.69 ^{+ 33.91 }_{- 57.22 }$ & $ 379.89 ^{+ 39.55 }_{- 66.74 }$ & $ 3.07 ^{+ 1.49 }_{- 0.94 } \times 10^{ -6 }$ & $ 8.12 ^{+ 0.84 }_{- 1.50 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.09 }_{- 0.11 }$ & $ -2.04 ^{+ 0.16 }_{- 0.07 }$ & $ 247.82 ^{+ 27.31 }_{- 45.81 }$ & $ 2.99 ^{+ 0.70 }_{- 0.63 } \times 10^{ -6 }$ & -16.56 & 0.98 & 2.55 \\
16.02 & 16.98 & 29.64 & $ 5.39 ^{+ 0.88 }_{- 1.28 } \times 10^{ +0 }$ & $ -1.08 ^{+ 0.06 }_{- 0.06 }$ & $ 344.38 ^{+ 43.05 }_{- 80.63 }$ & $ 316.91 ^{+ 39.62 }_{- 74.20 }$ & $ 1.70 ^{+ 0.82 }_{- 0.56 } \times 10^{ -6 }$ & $ 3.80 ^{+ 0.28 }_{- 0.42 } \times 10^{ -2 }$ & $ -1.06 ^{+ 0.06 }_{- 0.07 }$ & $ -3.49 ^{+ 1.20 }_{- 0.62 }$ & $ 293.91 ^{+ 28.17 }_{- 48.42 }$ & $ 1.69 ^{+ 0.27 }_{- 0.23 } \times 10^{ -6 }$ & -1.79 & 0.96 & 2.93 \\
16.98 & 18.39 & 28.65 & $ 3.34 ^{+ 0.60 }_{- 0.86 } \times 10^{ +0 }$ & $ -1.03 ^{+ 0.07 }_{- 0.07 }$ & $ 320.19 ^{+ 43.88 }_{- 80.89 }$ & $ 309.64 ^{+ 42.43 }_{- 78.22 }$ & $ 1.27 ^{+ 0.70 }_{- 0.43 } \times 10^{ -6 }$ & $ 3.63 ^{+ 0.28 }_{- 0.95 } \times 10^{ -2 }$ & $ -0.89 ^{+ 0.08 }_{- 0.15 }$ & $ -2.49 ^{+ 0.63 }_{- 0.02 }$ & $ 224.40 ^{+ 43.30 }_{- 56.28 }$ & $ 1.24 ^{+ 0.42 }_{- 0.32 } \times 10^{ -6 }$ & -8.21 & 0.06 & -0.27 \\
18.39 & 22.34 & 36.17 & $ 3.99 ^{+ 0.58 }_{- 0.75 } \times 10^{ +0 }$ & $ -1.16 ^{+ 0.05 }_{- 0.05 }$ & $ 359.31 ^{+ 45.43 }_{- 81.87 }$ & $ 303.00 ^{+ 38.31 }_{- 69.04 }$ & $ 8.79 ^{+ 3.52 }_{- 2.51 } \times 10^{ -7 }$ & $ 2.98 ^{+ 0.12 }_{- 0.86 } \times 10^{ -2 }$ & $ -0.95 ^{+ 0.07 }_{- 0.14 }$ & $ -2.08 ^{+ 0.21 }_{- 0.05 }$ & $ 178.31 ^{+ 29.94 }_{- 42.60 }$ & $ 8.73 ^{+ 2.60 }_{- 2.21 } \times 10^{ -7 }$ & -33.13 & 1.29 & -18.53 \\
22.34 & 26.43 & 21.18 & $ 2.20 ^{+ 0.45 }_{- 0.78 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.09 }_{- 0.10 }$ & $ 277.68 ^{+ 41.70 }_{- 97.50 }$ & $ 245.48 ^{+ 36.86 }_{- 86.19 }$ & $ 4.50 ^{+ 3.64 }_{- 2.09 } \times 10^{ -7 }$ & $ 2.10 ^{+ 0.06 }_{- 1.03 } \times 10^{ -2 }$ & $ -0.91 ^{+ 0.10 }_{- 0.25 }$ & $ -2.49 ^{+ 0.71 }_{- 0.03 }$ & $ 165.49 ^{+ 40.33 }_{- 61.84 }$ & $ 4.73 ^{+ 2.94 }_{- 1.81 } \times 10^{ -7 }$ & -48.70 & -2.68 & -44.71 \\
26.43 & 32.04 & 13.33 & $ 1.53 ^{+ 0.36 }_{- 0.62 } \times 10^{ +0 }$ & $ -1.18 ^{+ 0.10 }_{- 0.12 }$ & $ 396.88 ^{+ 41.12 }_{- 198.54 }$ & $ 324.27 ^{+ 33.60 }_{- 162.21 }$ & $ 2.79 ^{+ 2.99 }_{- 1.31 } \times 10^{ -7 }$ & $ 9.50 ^{+ 1.10 }_{- 4.46 } \times 10^{ -3 }$ & $ -1.03 ^{+ 0.07 }_{- 0.25 }$ & $ -3.15 ^{+ 1.42 }_{- 0.60 }$ & $ 242.43 ^{+ 67.51 }_{- 99.26 }$ & $ 2.75 ^{+ 1.67 }_{- 0.99 } \times 10^{ -7 }$ & -43.97 & -4.63 & -44.78 \\
32.04 & 40.00 & 7.56 & $ 1.11 ^{+ 0.37 }_{- 0.75 } \times 10^{ +0 }$ & $ -1.31 ^{+ 0.10 }_{- 0.21 }$ & $ 2689.01 ^{+ 510.13 }_{- 2578.97 }$ & $ 1861.41 ^{+ 353.13 }_{- 1785.24 }$ & $ 1.49 ^{+ 3.63 }_{- 0.94 } \times 10^{ -7 }$ & $ 2.45 ^{+ 0.08 }_{- 2.43 } \times 10^{ -1 }$ & $ 0.23 ^{+ 1.27 }_{- 0.76 }$ & $ -2.04 ^{+ 0.44 }_{- 0.18 }$ & $ 128.00 ^{+ 46.59 }_{- 95.96 }$ & $ 2.00 ^{+ 35.93 }_{- 1.90 } \times 10^{ -7 }$ & -18865.55 & -25.46 & -18886.24  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB141205763.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-2.00 & -0.88 & 0.99 & $ 7.87 ^{+ 1.85 }_{- 7.87 } \times 10^{ +1 }$ & $ -2.62 ^{+ 0.06 }_{- 0.38 }$ & $ 4718.50 ^{+ 1793.34 }_{- 4708.49 }$ & $ -2902.57 ^{+ 1103.17 }_{- 2896.41 }$ & $ 2.84 ^{+ 8.91 }_{- 2.16 } \times 10^{ -8 }$ & $ 2.65 ^{+ 0.75 }_{- 2.65 } \times 10^{ +2 }$ & $ 2.14 ^{+ 0.85 }_{- 0.19 }$ & $ -3.55 ^{+ 0.48 }_{- 1.45 }$ & $ 17.66 ^{+ 0.60 }_{- 7.66 }$ & $ 2.58 ^{+ 35.38 }_{- 2.44 } \times 10^{ -8 }$ & -10.13 & 0.01 & -12.08 \\
-0.88 & -0.32 & 9.93 & $ 5.96 ^{+ 1.27 }_{- 3.22 } \times 10^{ +1 }$ & $ -2.02 ^{+ 0.13 }_{- 0.14 }$ & $ 4914.43 ^{+ 1918.06 }_{- 4736.90 }$ & $ -97.42 ^{+ 38.02 }_{- 93.90 }$ & $ 3.60 ^{+ 3.71 }_{- 1.87 } \times 10^{ -7 }$ & $ 1.01 ^{+ 0.44 }_{- 1.00 } \times 10^{ +1 }$ & $ 0.69 ^{+ 0.70 }_{- 0.70 }$ & $ -3.19 ^{+ 1.19 }_{- 0.46 }$ & $ 33.01 ^{+ 8.46 }_{- 5.31 }$ & $ 2.28 ^{+ 28.64 }_{- 2.05 } \times 10^{ -7 }$ & -589.85 & 0.99 & -583.16 \\
-0.32 & 1.44 & 44.60 & $ 1.98 ^{+ 0.35 }_{- 0.47 } \times 10^{ +1 }$ & $ -1.29 ^{+ 0.08 }_{- 0.07 }$ & $ 134.85 ^{+ 15.08 }_{- 24.92 }$ & $ 96.39 ^{+ 10.78 }_{- 17.81 }$ & $ 1.15 ^{+ 0.54 }_{- 0.41 } \times 10^{ -6 }$ & $ 5.51 ^{+ 0.63 }_{- 0.91 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.08 }_{- 0.08 }$ & $ -3.92 ^{+ 0.50 }_{- 0.92 }$ & $ 92.97 ^{+ 5.70 }_{- 8.13 }$ & $ 1.13 ^{+ 0.24 }_{- 0.21 } \times 10^{ -6 }$ & -2.23 & 0.88 & 2.99 \\
1.44 & 2.32 & 48.84 & $ 5.76 ^{+ 0.96 }_{- 1.48 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.07 }_{- 0.07 }$ & $ 128.64 ^{+ 10.43 }_{- 15.91 }$ & $ 151.42 ^{+ 12.27 }_{- 18.72 }$ & $ 2.46 ^{+ 1.17 }_{- 0.85 } \times 10^{ -6 }$ & $ 1.36 ^{+ 0.13 }_{- 0.19 } \times 10^{ -1 }$ & $ -0.79 ^{+ 0.07 }_{- 0.09 }$ & $ -4.00 ^{+ 0.32 }_{- 0.99 }$ & $ 145.78 ^{+ 8.55 }_{- 9.09 }$ & $ 2.47 ^{+ 0.42 }_{- 0.37 } \times 10^{ -6 }$ & 0.18 & 1.05 & 3.19 \\
2.32 & 2.91 & 29.05 & $ 5.74 ^{+ 1.30 }_{- 2.75 } \times 10^{ +0 }$ & $ -0.83 ^{+ 0.13 }_{- 0.14 }$ & $ 84.16 ^{+ 9.25 }_{- 18.40 }$ & $ 98.62 ^{+ 10.84 }_{- 21.57 }$ & $ 1.31 ^{+ 1.27 }_{- 0.62 } \times 10^{ -6 }$ & $ 1.36 ^{+ 0.20 }_{- 0.43 } \times 10^{ -1 }$ & $ -0.76 ^{+ 0.14 }_{- 0.14 }$ & $ -3.89 ^{+ 0.76 }_{- 0.67 }$ & $ 93.92 ^{+ 6.58 }_{- 8.35 }$ & $ 1.32 ^{+ 0.52 }_{- 0.37 } \times 10^{ -6 }$ & 4.32 & -4.74 & 2.23 \\
2.91 & 3.80 & 22.75 & $ 1.01 ^{+ 0.21 }_{- 0.69 } \times 10^{ +1 }$ & $ -1.05 ^{+ 0.18 }_{- 0.22 }$ & $ 59.45 ^{+ 8.23 }_{- 18.96 }$ & $ 56.55 ^{+ 7.83 }_{- 18.04 }$ & $ 5.92 ^{+ 10.29 }_{- 3.61 } \times 10^{ -7 }$ & $ 1.53 ^{+ 0.02 }_{- 1.08 } \times 10^{ -1 }$ & $ -0.80 ^{+ 0.20 }_{- 0.31 }$ & $ -3.74 ^{+ 1.02 }_{- 0.53 }$ & $ 50.91 ^{+ 4.79 }_{- 5.13 }$ & $ 5.98 ^{+ 7.09 }_{- 3.26 } \times 10^{ -7 }$ & -23.74 & -14.46 & -34.76 \\
3.80 & 4.66 & 12.54 & $ 1.04 ^{+ 0.14 }_{- 0.92 } \times 10^{ +1 }$ & $ -1.17 ^{+ 0.30 }_{- 0.34 }$ & $ 67.34 ^{+ 5.47 }_{- 35.11 }$ & $ 55.60 ^{+ 4.51 }_{- 28.99 }$ & $ 3.34 ^{+ 11.92 }_{- 2.49 } \times 10^{ -7 }$ & $ 2.15 ^{+ 0.29 }_{- 2.01 } \times 10^{ -1 }$ & $ -0.57 ^{+ 0.40 }_{- 0.56 }$ & $ -3.90 ^{+ 0.35 }_{- 1.10 }$ & $ 43.85 ^{+ 5.30 }_{- 6.25 }$ & $ 3.23 ^{+ 10.37 }_{- 2.46 } \times 10^{ -7 }$ & -42.78 & -47.73 & -87.65 \\
4.66 & 5.66 & 20.93 & $ 1.73 ^{+ 0.30 }_{- 1.37 } \times 10^{ +1 }$ & $ -1.19 ^{+ 0.25 }_{- 0.30 }$ & $ 54.47 ^{+ 5.26 }_{- 25.05 }$ & $ 44.02 ^{+ 4.25 }_{- 20.24 }$ & $ 4.87 ^{+ 11.35 }_{- 3.51 } \times 10^{ -7 }$ & $ 7.45 ^{+ 0.07 }_{- 7.38 } \times 10^{ +0 }$ & $ 0.35 ^{+ 0.86 }_{- 0.42 }$ & $ -2.78 ^{+ 0.45 }_{- 0.06 }$ & $ 28.91 ^{+ 2.86 }_{- 6.48 }$ & $ 5.12 ^{+ 39.20 }_{- 4.60 } \times 10^{ -7 }$ & -978.98 & -49.87 & -1025.29 \\
5.66 & 6.87 & 13.66 & $ 4.97 ^{+ 0.12 }_{- 4.66 } \times 10^{ +1 }$ & $ -1.53 ^{+ 0.48 }_{- 0.47 }$ & $ 187.69 ^{+ 138.56 }_{- 172.79 }$ & $ 88.19 ^{+ 65.10 }_{- 81.18 }$ & $ 2.30 ^{+ 17.13 }_{- 1.90 } \times 10^{ -7 }$ & $ 8.66 ^{+ 1.90 }_{- 8.58 } \times 10^{ +0 }$ & $ 0.35 ^{+ 0.60 }_{- 0.64 }$ & $ -3.85 ^{+ 0.77 }_{- 0.51 }$ & $ 21.76 ^{+ 2.48 }_{- 2.00 }$ & $ 1.94 ^{+ 16.41 }_{- 1.70 } \times 10^{ -7 }$ & 588.36 & -1122.23 & -529.85 \\
6.87 & 6.89 & -2.97 & $ 5.05 ^{+ 1.02 }_{- 5.05 } \times 10^{ +1 }$ & $ -2.54 ^{+ 0.09 }_{- 0.46 }$ & $ 5048.32 ^{+ 4906.11 }_{- 1934.80 }$ & $ -2713.41 ^{+ 2636.97 }_{- 1039.93 }$ & $ 1.14 ^{+ 12.97 }_{- 1.09 } \times 10^{ -8 }$ & $ 1.35 ^{+ 0.38 }_{- 1.35 } \times 10^{ +2 }$ & $ 2.05 ^{+ 0.95 }_{- 0.08 }$ & $ -3.33 ^{+ 0.59 }_{- 1.66 }$ & $ 40.41 ^{+ 12.29 }_{- 30.41 }$ & N/A & -108.57 & -2.13 & -110.92 \\
6.89 & 8.16 & 8.56 & $ 1.84 ^{+ 0.41 }_{- 1.20 } \times 10^{ +2 }$ & $ -2.52 ^{+ 0.20 }_{- 0.18 }$ & $ 4939.38 ^{+ 1878.91 }_{- 4766.37 }$ & $ -2578.97 ^{+ 981.02 }_{- 2488.63 }$ & $ 1.48 ^{+ 2.13 }_{- 0.83 } \times 10^{ -7 }$ & $ 1.28 ^{+ 0.33 }_{- 1.28 } \times 10^{ +2 }$ & $ 1.02 ^{+ 1.06 }_{- 0.85 }$ & $ -3.32 ^{+ 0.91 }_{- 0.38 }$ & $ 17.54 ^{+ 2.73 }_{- 3.87 }$ & $ 1.25 ^{+ 32.26 }_{- 1.23 } \times 10^{ -7 }$ & -1760.92 & 0.19 & -1756.90 \\
8.16 & 8.16 & 4.40 & $ 5.17 ^{+ 2.74 }_{- 3.55 } \times 10^{ +2 }$ & $ -1.83 ^{+ 0.20 }_{- 0.22 }$ & $ 4740.12 ^{+ 1787.87 }_{- 4692.93 }$ & $ 819.28 ^{+ 309.01 }_{- 811.12 }$ & $ 6.71 ^{+ 16.17 }_{- 4.95 } \times 10^{ -6 }$ & $ 2.75 ^{+ 0.82 }_{- 2.21 } \times 10^{ -1 }$ & $ -1.53 ^{+ 0.02 }_{- 0.47 }$ & $ -3.39 ^{+ 0.65 }_{- 1.55 }$ & $ 4062.25 ^{+ 1757.20 }_{- 4049.99 }$ & N/A & -9.60 & 1.23 & -2.86 \\
8.16 & 19.04 & 9.17 & $ 1.83 ^{+ 0.58 }_{- 0.60 } \times 10^{ +2 }$ & $ -2.83 ^{+ 0.05 }_{- 0.17 }$ & $ 4707.58 ^{+ 1823.30 }_{- 4667.66 }$ & $ -3891.99 ^{+ 1507.42 }_{- 3858.99 }$ & $ 5.82 ^{+ 3.84 }_{- 2.23 } \times 10^{ -8 }$ & $ 4.47 ^{+ 1.67 }_{- 4.46 } \times 10^{ +1 }$ & $ 0.76 ^{+ 0.89 }_{- 0.67 }$ & $ -4.00 ^{+ 0.57 }_{- 0.70 }$ & $ 13.59 ^{+ 1.48 }_{- 1.92 }$ & $ 4.29 ^{+ 65.97 }_{- 4.08 } \times 10^{ -8 }$ & 1714.95 & 0.00 & -1948.95 \\
19.04 & 20.00 & -1.11 & $ 1.98 ^{+ 0.03 }_{- 1.98 } \times 10^{ +1 }$ & $ -2.49 ^{+ 0.08 }_{- 0.51 }$ & $ 4978.74 ^{+ 4822.25 }_{- 1965.54 }$ & $ -2451.10 ^{+ 2374.06 }_{- 967.66 }$ & $ 6.26 ^{+ 48.85 }_{- 5.87 } \times 10^{ -9 }$ & $ 1.51 ^{+ 0.33 }_{- 1.51 } \times 10^{ +2 }$ & $ 2.25 ^{+ 0.75 }_{- 0.14 }$ & $ -3.50 ^{+ 0.52 }_{- 1.49 }$ & $ 21.63 ^{+ 2.16 }_{- 11.63 }$ & $ 4.48 ^{+ 200.39 }_{- 4.44 } \times 10^{ -9 }$ & -34.98 & -1.75 & -38.25  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB150213001.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.15 & 1.50 & $ 2.19 ^{+ 0.29 }_{- 2.18 } \times 10^{ +1 }$ & $ -2.07 ^{+ 0.53 }_{- 0.34 }$ & $ 5244.21 ^{+ 4701.09 }_{- 1766.45 }$ & $ -351.09 ^{+ 314.73 }_{- 118.26 }$ & $ 5.81 ^{+ 51.02 }_{- 5.27 } \times 10^{ -8 }$ & $ 9.65 ^{+ 2.55 }_{- 9.65 } \times 10^{ +1 }$ & $ 1.97 ^{+ 1.03 }_{- 0.20 }$ & $ -2.66 ^{+ 1.06 }_{- 0.22 }$ & $ 33.58 ^{+ 2.05 }_{- 23.55 }$ & $ 7.84 ^{+ 624.69 }_{- 7.78 } \times 10^{ -8 }$ & -1312.40 & -7.15 & -1320.86 \\
-0.15 & 0.02 & 9.20 & $ 8.50 ^{+ 2.70 }_{- 6.30 } \times 10^{ +0 }$ & $ -1.29 ^{+ 0.09 }_{- 0.24 }$ & $ 2393.20 ^{+ 387.93 }_{- 2290.72 }$ & $ 1694.20 ^{+ 274.62 }_{- 1621.66 }$ & $ 9.98 ^{+ 28.62 }_{- 6.80 } \times 10^{ -7 }$ & $ 4.92 ^{+ 0.16 }_{- 3.62 } \times 10^{ -2 }$ & $ -0.81 ^{+ 0.26 }_{- 0.57 }$ & $ -3.16 ^{+ 1.39 }_{- 0.64 }$ & $ 476.50 ^{+ 212.89 }_{- 390.21 }$ & $ 1.18 ^{+ 2.01 }_{- 0.73 } \times 10^{ -6 }$ & -131.76 & -20.38 & -145.40 \\
0.02 & 0.18 & 25.50 & $ 2.72 ^{+ 0.57 }_{- 1.03 } \times 10^{ +1 }$ & $ -1.31 ^{+ 0.10 }_{- 0.10 }$ & $ 393.14 ^{+ 32.54 }_{- 197.87 }$ & $ 272.87 ^{+ 22.59 }_{- 137.34 }$ & $ 2.56 ^{+ 2.25 }_{- 1.09 } \times 10^{ -6 }$ & $ 6.38 ^{+ 0.25 }_{- 5.81 } \times 10^{ -1 }$ & $ -0.43 ^{+ 0.41 }_{- 0.48 }$ & $ -2.02 ^{+ 0.18 }_{- 0.03 }$ & $ 76.24 ^{+ 4.23 }_{- 29.86 }$ & $ 2.90 ^{+ 6.78 }_{- 2.03 } \times 10^{ -6 }$ & -300.81 & -3.13 & -294.95 \\
0.18 & 0.63 & 64.70 & $ 1.97 ^{+ 0.26 }_{- 0.35 } \times 10^{ +2 }$ & $ -1.68 ^{+ 0.05 }_{- 0.06 }$ & $ 346.85 ^{+ 34.36 }_{- 127.56 }$ & $ 109.44 ^{+ 10.84 }_{- 40.25 }$ & $ 3.47 ^{+ 1.43 }_{- 0.87 } \times 10^{ -6 }$ & $ 4.50 ^{+ 0.57 }_{- 4.13 } \times 10^{ +1 }$ & $ 0.67 ^{+ 0.37 }_{- 0.25 }$ & $ -2.08 ^{+ 0.03 }_{- 0.03 }$ & $ 25.77 ^{+ 1.35 }_{- 1.42 }$ & $ 3.96 ^{+ 8.30 }_{- 2.75 } \times 10^{ -6 }$ & -568.44 & -1.20 & -495.62 \\
0.63 & 0.79 & 47.10 & $ 4.87 ^{+ 0.86 }_{- 1.34 } \times 10^{ +2 }$ & $ -1.87 ^{+ 0.09 }_{- 0.08 }$ & $ 333.72 ^{+ 8.90 }_{- 187.90 }$ & $ 43.35 ^{+ 1.16 }_{- 24.41 }$ & $ 3.72 ^{+ 2.16 }_{- 1.31 } \times 10^{ -6 }$ & $ 1.86 ^{+ 0.24 }_{- 1.73 } \times 10^{ +1 }$ & $ 0.06 ^{+ 0.47 }_{- 0.28 }$ & $ -2.28 ^{+ 0.06 }_{- 0.04 }$ & $ 23.06 ^{+ 1.65 }_{- 1.96 }$ & $ 3.73 ^{+ 10.72 }_{- 2.67 } \times 10^{ -6 }$ & -379.81 & -6.93 & -360.48 \\
0.79 & 0.94 & 55.50 & $ 2.58 ^{+ 0.49 }_{- 0.90 } \times 10^{ +2 }$ & $ -1.47 ^{+ 0.11 }_{- 0.12 }$ & $ 72.94 ^{+ 8.32 }_{- 16.66 }$ & $ 38.98 ^{+ 4.44 }_{- 8.91 }$ & $ 4.25 ^{+ 2.59 }_{- 1.68 } \times 10^{ -6 }$ & $ 1.70 ^{+ 0.27 }_{- 1.39 } \times 10^{ +1 }$ & $ 0.07 ^{+ 0.28 }_{- 0.28 }$ & $ -2.54 ^{+ 0.09 }_{- 0.06 }$ & $ 27.30 ^{+ 1.47 }_{- 1.87 }$ & $ 4.67 ^{+ 8.06 }_{- 2.92 } \times 10^{ -6 }$ & -166.62 & -4.15 & -131.02 \\
0.94 & 1.49 & 121.70 & $ 3.07 ^{+ 0.32 }_{- 0.41 } \times 10^{ +2 }$ & $ -1.48 ^{+ 0.05 }_{- 0.05 }$ & $ 73.73 ^{+ 4.84 }_{- 6.19 }$ & $ 38.29 ^{+ 2.51 }_{- 3.21 }$ & $ 5.10 ^{+ 1.19 }_{- 1.03 } \times 10^{ -6 }$ & $ 2.10 ^{+ 0.37 }_{- 0.85 } \times 10^{ +0 }$ & $ -0.74 ^{+ 0.13 }_{- 0.13 }$ & $ -2.65 ^{+ 0.05 }_{- 0.04 }$ & $ 31.66 ^{+ 1.20 }_{- 1.06 }$ & $ 5.44 ^{+ 2.90 }_{- 1.84 } \times 10^{ -6 }$ & -104.84 & 2.04 & -28.05 \\
1.49 & 1.78 & 109.20 & $ 2.22 ^{+ 0.30 }_{- 0.34 } \times 10^{ +2 }$ & $ -1.27 ^{+ 0.05 }_{- 0.06 }$ & $ 62.54 ^{+ 4.26 }_{- 5.20 }$ & $ 45.77 ^{+ 3.12 }_{- 3.80 }$ & $ 6.81 ^{+ 2.16 }_{- 1.58 } \times 10^{ -6 }$ & $ 1.71 ^{+ 0.30 }_{- 0.54 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.11 }_{- 0.12 }$ & $ -2.90 ^{+ 0.11 }_{- 0.07 }$ & $ 40.00 ^{+ 1.36 }_{- 1.42 }$ & $ 7.28 ^{+ 3.37 }_{- 2.25 } \times 10^{ -6 }$ & -40.37 & 1.67 & -4.81 \\
1.78 & 1.95 & 97.20 & $ 2.40 ^{+ 0.30 }_{- 0.35 } \times 10^{ +2 }$ & $ -1.30 ^{+ 0.05 }_{- 0.05 }$ & $ 99.07 ^{+ 7.81 }_{- 9.02 }$ & $ 69.72 ^{+ 5.49 }_{- 6.35 }$ & $ 1.03 ^{+ 0.28 }_{- 0.23 } \times 10^{ -5 }$ & $ 7.84 ^{+ 0.94 }_{- 1.48 } \times 10^{ -1 }$ & $ -1.18 ^{+ 0.08 }_{- 0.08 }$ & $ -3.13 ^{+ 0.37 }_{- 0.08 }$ & $ 63.79 ^{+ 3.00 }_{- 3.52 }$ & $ 1.06 ^{+ 0.25 }_{- 0.21 } \times 10^{ -5 }$ & -10.46 & 2.09 & 2.66 \\
1.95 & 2.23 & 143.50 & $ 1.40 ^{+ 0.12 }_{- 0.13 } \times 10^{ +2 }$ & $ -1.09 ^{+ 0.03 }_{- 0.03 }$ & $ 106.78 ^{+ 5.17 }_{- 5.38 }$ & $ 96.83 ^{+ 4.69 }_{- 4.88 }$ & $ 1.49 ^{+ 0.28 }_{- 0.24 } \times 10^{ -5 }$ & $ 9.78 ^{+ 0.55 }_{- 0.93 } \times 10^{ -1 }$ & $ -1.06 ^{+ 0.04 }_{- 0.05 }$ & $ -3.77 ^{+ 0.70 }_{- 0.29 }$ & $ 93.42 ^{+ 3.82 }_{- 2.64 }$ & $ 1.51 ^{+ 0.18 }_{- 0.16 } \times 10^{ -5 }$ & -5.62 & 2.73 & 3.06 \\
2.23 & 2.52 & 164.90 & $ 9.65 ^{+ 0.74 }_{- 0.86 } \times 10^{ +1 }$ & $ -0.94 ^{+ 0.03 }_{- 0.03 }$ & $ 98.52 ^{+ 3.63 }_{- 4.25 }$ & $ 104.08 ^{+ 3.83 }_{- 4.49 }$ & $ 1.77 ^{+ 0.30 }_{- 0.25 } \times 10^{ -5 }$ & $ 1.44 ^{+ 0.09 }_{- 0.10 } \times 10^{ +0 }$ & $ -0.87 ^{+ 0.03 }_{- 0.04 }$ & $ -3.34 ^{+ 0.23 }_{- 0.13 }$ & $ 97.46 ^{+ 2.36 }_{- 2.89 }$ & $ 1.82 ^{+ 0.17 }_{- 0.15 } \times 10^{ -5 }$ & -16.50 & 2.77 & 3.86 \\
2.52 & 2.73 & 114.10 & $ 1.47 ^{+ 0.16 }_{- 0.20 } \times 10^{ +2 }$ & $ -1.11 ^{+ 0.04 }_{- 0.04 }$ & $ 85.69 ^{+ 4.98 }_{- 5.99 }$ & $ 76.27 ^{+ 4.44 }_{- 5.33 }$ & $ 1.16 ^{+ 0.33 }_{- 0.24 } \times 10^{ -5 }$ & $ 1.14 ^{+ 0.11 }_{- 0.17 } \times 10^{ +0 }$ & $ -0.99 ^{+ 0.06 }_{- 0.07 }$ & $ -3.14 ^{+ 0.22 }_{- 0.12 }$ & $ 69.75 ^{+ 2.58 }_{- 2.63 }$ & $ 1.21 ^{+ 0.22 }_{- 0.19 } \times 10^{ -5 }$ & -16.70 & 2.30 & 3.47 \\
2.73 & 2.90 & 85.20 & $ 2.92 ^{+ 0.39 }_{- 0.50 } \times 10^{ +2 }$ & $ -1.43 ^{+ 0.06 }_{- 0.06 }$ & $ 119.41 ^{+ 11.40 }_{- 16.04 }$ & $ 68.28 ^{+ 6.52 }_{- 9.17 }$ & $ 8.53 ^{+ 2.71 }_{- 2.10 } \times 10^{ -6 }$ & $ 5.68 ^{+ 0.66 }_{- 1.58 } \times 10^{ -1 }$ & $ -1.28 ^{+ 0.08 }_{- 0.13 }$ & $ -2.87 ^{+ 0.34 }_{- 0.07 }$ & $ 59.94 ^{+ 4.46 }_{- 4.93 }$ & $ 9.10 ^{+ 3.27 }_{- 2.43 } \times 10^{ -6 }$ & -15.37 & 1.75 & -0.25 \\
2.90 & 2.90 & 12.50 & $ 7.21 ^{+ 2.79 }_{- 0.72 } \times 10^{ +2 }$ & $ -1.71 ^{+ 0.05 }_{- 0.14 }$ & $ 3514.83 ^{+ 1564.67 }_{- 3475.49 }$ & $ 1018.70 ^{+ 453.49 }_{- 1007.30 }$ & $ 1.48 ^{+ 1.71 }_{- 0.76 } \times 10^{ -5 }$ & $ 1.14 ^{+ 0.55 }_{- 1.14 } \times 10^{ +2 }$ & $ -0.12 ^{+ 1.58 }_{- 0.88 }$ & $ -3.09 ^{+ 1.14 }_{- 0.44 }$ & $ 208.03 ^{+ 154.47 }_{- 186.84 }$ & N/A & -6791.47 & -0.74 & -6787.25 \\
2.90 & 3.10 & 74.70 & $ 2.48 ^{+ 0.36 }_{- 0.47 } \times 10^{ +2 }$ & $ -1.48 ^{+ 0.06 }_{- 0.06 }$ & $ 127.09 ^{+ 14.28 }_{- 20.89 }$ & $ 66.60 ^{+ 7.48 }_{- 10.94 }$ & $ 5.98 ^{+ 2.36 }_{- 1.60 } \times 10^{ -6 }$ & $ 4.11 ^{+ 0.25 }_{- 1.60 } \times 10^{ -1 }$ & $ -1.32 ^{+ 0.08 }_{- 0.17 }$ & $ -2.90 ^{+ 0.50 }_{- 0.10 }$ & $ 57.65 ^{+ 7.62 }_{- 5.23 }$ & $ 6.31 ^{+ 3.47 }_{- 1.98 } \times 10^{ -6 }$ & -23.08 & 1.21 & -11.74 \\
3.10 & 3.40 & 72.20 & $ 2.51 ^{+ 0.33 }_{- 0.46 } \times 10^{ +2 }$ & $ -1.58 ^{+ 0.06 }_{- 0.06 }$ & $ 141.33 ^{+ 16.60 }_{- 23.49 }$ & $ 58.87 ^{+ 6.91 }_{- 9.79 }$ & $ 4.30 ^{+ 1.44 }_{- 1.06 } \times 10^{ -6 }$ & $ 2.27 ^{+ 0.27 }_{- 0.59 } \times 10^{ -1 }$ & $ -1.46 ^{+ 0.08 }_{- 0.11 }$ & $ -2.93 ^{+ 0.44 }_{- 0.06 }$ & $ 52.94 ^{+ 3.80 }_{- 4.16 }$ & $ 4.54 ^{+ 1.66 }_{- 1.12 } \times 10^{ -6 }$ & -10.45 & 1.46 & 1.25 \\
3.40 & 3.70 & 54.60 & $ 1.23 ^{+ 0.25 }_{- 0.33 } \times 10^{ +2 }$ & $ -1.44 ^{+ 0.09 }_{- 0.10 }$ & $ 96.15 ^{+ 12.66 }_{- 20.58 }$ & $ 54.11 ^{+ 7.13 }_{- 11.58 }$ & $ 2.79 ^{+ 1.75 }_{- 0.96 } \times 10^{ -6 }$ & $ 6.35 ^{+ 0.69 }_{- 3.88 } \times 10^{ -1 }$ & $ -0.91 ^{+ 0.16 }_{- 0.26 }$ & $ -2.55 ^{+ 0.15 }_{- 0.10 }$ & $ 40.90 ^{+ 3.91 }_{- 3.92 }$ & $ 3.12 ^{+ 3.09 }_{- 1.53 } \times 10^{ -6 }$ & -86.09 & -1.72 & -66.10 \\
3.70 & 4.08 & 47.70 & $ 1.32 ^{+ 0.24 }_{- 0.37 } \times 10^{ +2 }$ & $ -1.57 ^{+ 0.08 }_{- 0.10 }$ & $ 125.65 ^{+ 17.92 }_{- 35.58 }$ & $ 53.47 ^{+ 7.63 }_{- 15.14 }$ & $ 2.23 ^{+ 1.20 }_{- 0.76 } \times 10^{ -6 }$ & $ 3.08 ^{+ 0.07 }_{- 2.67 } \times 10^{ +0 }$ & $ -0.29 ^{+ 0.31 }_{- 0.32 }$ & $ -2.33 ^{+ 0.08 }_{- 0.06 }$ & $ 29.77 ^{+ 2.93 }_{- 2.73 }$ & $ 2.38 ^{+ 4.70 }_{- 1.49 } \times 10^{ -6 }$ & -344.28 & -1.84 & -325.87 \\
4.08 & 4.40 & 34.50 & $ 7.66 ^{+ 1.99 }_{- 3.49 } \times 10^{ +1 }$ & $ -1.46 ^{+ 0.12 }_{- 0.18 }$ & $ 85.29 ^{+ 12.94 }_{- 29.93 }$ & $ 45.81 ^{+ 6.95 }_{- 16.07 }$ & $ 1.43 ^{+ 1.48 }_{- 0.73 } \times 10^{ -6 }$ & $ 1.25 ^{+ 0.18 }_{- 1.08 } \times 10^{ +0 }$ & $ -0.47 ^{+ 0.41 }_{- 0.26 }$ & $ -2.60 ^{+ 0.18 }_{- 0.11 }$ & $ 32.61 ^{+ 3.27 }_{- 3.51 }$ & $ 1.56 ^{+ 2.88 }_{- 1.06 } \times 10^{ -6 }$ & -126.62 & -10.93 & -125.44 \\
4.40 & 4.88 & 30.20 & $ 7.43 ^{+ 1.43 }_{- 3.01 } \times 10^{ +1 }$ & $ -1.59 ^{+ 0.12 }_{- 0.12 }$ & $ 112.67 ^{+ 13.17 }_{- 40.94 }$ & $ 46.26 ^{+ 5.41 }_{- 16.81 }$ & $ 9.90 ^{+ 8.73 }_{- 3.64 } \times 10^{ -7 }$ & $ 1.14 ^{+ 0.35 }_{- 0.81 } \times 10^{ -1 }$ & $ -1.37 ^{+ 0.07 }_{- 0.33 }$ & $ -3.65 ^{+ 0.55 }_{- 1.35 }$ & $ 40.85 ^{+ 7.21 }_{- 4.48 }$ & $ 1.03 ^{+ 1.37 }_{- 0.57 } \times 10^{ -6 }$ & -205.06 & -4.44 & -205.86 \\
4.88 & 5.46 & 23.40 & $ 7.39 ^{+ 1.42 }_{- 3.56 } \times 10^{ +1 }$ & $ -1.73 ^{+ 0.16 }_{- 0.14 }$ & $ 330.14 ^{+ 109.01 }_{- 247.13 }$ & $ 90.08 ^{+ 29.74 }_{- 67.43 }$ & $ 7.60 ^{+ 8.89 }_{- 3.75 } \times 10^{ -7 }$ & $ 3.25 ^{+ 0.62 }_{- 3.10 } \times 10^{ -1 }$ & $ -1.11 ^{+ 0.36 }_{- 0.71 }$ & $ -3.05 ^{+ 1.02 }_{- 0.47 }$ & $ 36.88 ^{+ 9.92 }_{- 15.66 }$ & $ 7.39 ^{+ 52.22 }_{- 6.28 } \times 10^{ -7 }$ & -2134.60 & -48.60 & -2180.95 \\
5.46 & 6.66 & 20.90 & $ 6.41 ^{+ 3.22 }_{- 2.95 } \times 10^{ +1 }$ & $ -1.87 ^{+ 0.10 }_{- 0.26 }$ & $ 1882.31 ^{+ 634.30 }_{- 1843.63 }$ & $ 252.74 ^{+ 85.17 }_{- 247.55 }$ & $ 4.23 ^{+ 11.21 }_{- 2.53 } \times 10^{ -7 }$ & $ 5.56 ^{+ 0.85 }_{- 5.34 } \times 10^{ +0 }$ & $ 0.29 ^{+ 0.39 }_{- 0.55 }$ & $ -2.34 ^{+ 0.12 }_{- 0.08 }$ & $ 23.18 ^{+ 2.15 }_{- 2.41 }$ & $ 4.16 ^{+ 19.78 }_{- 3.30 } \times 10^{ -7 }$ & -577.57 & -85.59 & -647.41 \\
6.66 & 7.92 & 12.10 & $ 1.02 ^{+ 0.04 }_{- 0.94 } \times 10^{ +1 }$ & $ -1.24 ^{+ 0.32 }_{- 0.39 }$ & $ 63.61 ^{+ 3.69 }_{- 39.83 }$ & $ 48.51 ^{+ 2.81 }_{- 30.38 }$ & $ 1.81 ^{+ 8.00 }_{- 1.42 } \times 10^{ -7 }$ & $ 1.67 ^{+ 0.04 }_{- 1.52 } \times 10^{ -1 }$ & $ -0.57 ^{+ 0.34 }_{- 0.51 }$ & $ -3.89 ^{+ 0.38 }_{- 1.11 }$ & $ 33.74 ^{+ 4.27 }_{- 4.02 }$ & $ 1.92 ^{+ 5.36 }_{- 1.41 } \times 10^{ -7 }$ & 77.26 & -153.77 & -73.06 \\
7.92 & 10.00 & 6.20 & $ 3.95 ^{+ 0.62 }_{- 2.48 } \times 10^{ +1 }$ & $ -2.22 ^{+ 0.19 }_{- 0.14 }$ & $ 5041.29 ^{+ 1921.37 }_{- 4692.33 }$ & $ -1108.69 ^{+ 422.55 }_{- 1031.95 }$ & $ 1.00 ^{+ 1.29 }_{- 0.57 } \times 10^{ -7 }$ & $ 8.72 ^{+ 3.99 }_{- 8.70 } \times 10^{ +0 }$ & $ 0.48 ^{+ 0.82 }_{- 0.72 }$ & $ -2.61 ^{+ 0.56 }_{- 0.13 }$ & $ 19.22 ^{+ 3.20 }_{- 6.45 }$ & $ 8.72 ^{+ 160.18 }_{- 8.38 } \times 10^{ -8 }$ & -1269.27 & 0.38 & -1267.25 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB150306993.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & 0.03 & 4.00 & $ 9.38 ^{+ 1.09 }_{- 9.29 } \times 10^{ -1 }$ & $ -0.97 ^{+ 0.19 }_{- 0.37 }$ & $ 2763.25 ^{+ 667.79 }_{- 2583.43 }$ & $ 2832.60 ^{+ 684.55 }_{- 2648.27 }$ & $ 5.44 ^{+ 48.13 }_{- 4.60 } \times 10^{ -7 }$ & $ 7.41 ^{+ 1.45 }_{- 4.00 } \times 10^{ -3 }$ & $ 1.47 ^{+ 1.53 }_{- 0.49 }$ & $ -3.57 ^{+ 0.50 }_{- 1.43 }$ & $ 456.03 ^{+ 27.72 }_{- 136.62 }$ & $ 6.56 ^{+ 11.96 }_{- 3.47 } \times 10^{ -7 }$ & 57.15 & -78.39 & -8.46 \\
0.03 & 1.97 & 22.20 & $ 6.84 ^{+ 1.57 }_{- 5.17 } \times 10^{ -2 }$ & $ -0.02 ^{+ 0.14 }_{- 0.17 }$ & $ 178.73 ^{+ 21.03 }_{- 24.34 }$ & $ 353.85 ^{+ 41.63 }_{- 48.20 }$ & $ 2.41 ^{+ 4.31 }_{- 1.56 } \times 10^{ -6 }$ & $ 6.02 ^{+ 0.52 }_{- 1.07 } \times 10^{ -2 }$ & $ 0.18 ^{+ 0.16 }_{- 0.23 }$ & $ -3.00 ^{+ 0.71 }_{- 0.20 }$ & $ 316.76 ^{+ 27.00 }_{- 27.24 }$ & $ 2.42 ^{+ 0.65 }_{- 0.47 } \times 10^{ -6 }$ & 46.37 & -47.24 & 2.97 \\
1.97 & 3.12 & 27.70 & $ 7.23 ^{+ 1.75 }_{- 3.95 } \times 10^{ -1 }$ & $ -0.41 ^{+ 0.11 }_{- 0.13 }$ & $ 158.12 ^{+ 16.69 }_{- 21.12 }$ & $ 250.96 ^{+ 26.49 }_{- 33.53 }$ & $ 2.86 ^{+ 3.92 }_{- 1.60 } \times 10^{ -6 }$ & $ 1.11 ^{+ 0.12 }_{- 0.20 } \times 10^{ -1 }$ & $ -0.31 ^{+ 0.13 }_{- 0.17 }$ & $ -3.65 ^{+ 0.92 }_{- 0.54 }$ & $ 234.35 ^{+ 18.21 }_{- 17.72 }$ & $ 2.78 ^{+ 0.63 }_{- 0.50 } \times 10^{ -6 }$ & 10.68 & -9.32 & 2.91 \\
3.12 & 4.27 & 36.20 & $ 2.50 ^{+ 0.63 }_{- 1.33 } \times 10^{ -1 }$ & $ -0.08 ^{+ 0.09 }_{- 0.13 }$ & $ 126.70 ^{+ 10.73 }_{- 11.38 }$ & $ 243.87 ^{+ 20.65 }_{- 21.91 }$ & $ 3.80 ^{+ 4.49 }_{- 1.97 } \times 10^{ -6 }$ & $ 1.73 ^{+ 0.15 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.00 ^{+ 0.12 }_{- 0.13 }$ & $ -4.23 ^{+ 0.25 }_{- 0.77 }$ & $ 235.90 ^{+ 10.55 }_{- 10.62 }$ & $ 3.84 ^{+ 0.65 }_{- 0.51 } \times 10^{ -6 }$ & 16.90 & -12.25 & 3.16 \\
4.27 & 6.61 & 41.80 & $ 4.77 ^{+ 1.07 }_{- 2.00 } \times 10^{ -1 }$ & $ -0.25 ^{+ 0.10 }_{- 0.10 }$ & $ 112.50 ^{+ 7.46 }_{- 10.42 }$ & $ 197.09 ^{+ 13.07 }_{- 18.26 }$ & $ 2.64 ^{+ 2.12 }_{- 1.22 } \times 10^{ -6 }$ & $ 1.62 ^{+ 0.15 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.15 ^{+ 0.10 }_{- 0.12 }$ & $ -3.61 ^{+ 0.62 }_{- 0.29 }$ & $ 187.37 ^{+ 7.60 }_{- 8.31 }$ & $ 2.60 ^{+ 0.44 }_{- 0.40 } \times 10^{ -6 }$ & 5.98 & -6.79 & 3.56 \\
6.61 & 6.61 & 5.00 & $ 5.72 ^{+ 4.27 }_{- 1.43 } \times 10^{ +2 }$ & $ -1.61 ^{+ 0.09 }_{- 0.22 }$ & $ 4362.26 ^{+ 1709.84 }_{- 4340.94 }$ & $ 1681.17 ^{+ 658.95 }_{- 1672.95 }$ & $ 1.84 ^{+ 3.52 }_{- 1.20 } \times 10^{ -5 }$ & $ 4.63 ^{+ 0.20 }_{- 2.99 } \times 10^{ -1 }$ & $ -1.61 ^{+ 0.01 }_{- 0.39 }$ & $ -3.41 ^{+ 1.16 }_{- 0.96 }$ & $ 4297.20 ^{+ 1908.85 }_{- 4278.35 }$ & N/A & -7.95 & 1.04 & -0.89 \\
6.61 & 9.00 & 29.80 & $ 1.50 ^{+ 0.35 }_{- 0.75 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.11 }_{- 0.12 }$ & $ 129.95 ^{+ 13.79 }_{- 18.80 }$ & $ 178.40 ^{+ 18.93 }_{- 25.81 }$ & $ 1.60 ^{+ 1.58 }_{- 0.84 } \times 10^{ -6 }$ & $ 9.72 ^{+ 0.94 }_{- 2.94 } \times 10^{ -2 }$ & $ -0.48 ^{+ 0.12 }_{- 0.21 }$ & $ -3.36 ^{+ 0.96 }_{- 0.40 }$ & $ 161.47 ^{+ 18.07 }_{- 15.44 }$ & $ 1.55 ^{+ 0.59 }_{- 0.41 } \times 10^{ -6 }$ & 4.72 & -6.34 & 1.50 \\
9.00 & 11.44 & 24.30 & $ 1.81 ^{+ 0.43 }_{- 1.02 } \times 10^{ +0 }$ & $ -0.71 ^{+ 0.13 }_{- 0.14 }$ & $ 123.81 ^{+ 15.82 }_{- 23.69 }$ & $ 159.93 ^{+ 20.44 }_{- 30.60 }$ & $ 1.13 ^{+ 1.38 }_{- 0.62 } \times 10^{ -6 }$ & $ 1.02 ^{+ 0.12 }_{- 0.46 } \times 10^{ -1 }$ & $ -0.43 ^{+ 0.18 }_{- 0.28 }$ & $ -3.05 ^{+ 0.71 }_{- 0.16 }$ & $ 133.70 ^{+ 15.12 }_{- 18.93 }$ & $ 1.16 ^{+ 0.65 }_{- 0.39 } \times 10^{ -6 }$ & 1.93 & -7.72 & -1.20 \\
11.44 & 15.16 & 21.50 & $ 3.62 ^{+ 0.80 }_{- 2.40 } \times 10^{ +0 }$ & $ -0.90 ^{+ 0.17 }_{- 0.19 }$ & $ 89.67 ^{+ 13.45 }_{- 23.48 }$ & $ 98.24 ^{+ 14.73 }_{- 25.72 }$ & $ 5.95 ^{+ 10.76 }_{- 3.56 } \times 10^{ -7 }$ & $ 8.75 ^{+ 0.93 }_{- 5.15 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.21 }_{- 0.34 }$ & $ -3.73 ^{+ 0.96 }_{- 0.57 }$ & $ 86.53 ^{+ 8.43 }_{- 10.71 }$ & $ 5.98 ^{+ 5.29 }_{- 2.89 } \times 10^{ -7 }$ & 6.76 & -16.88 & -7.39 \\
15.16 & 22.25 & 16.40 & $ 4.61 ^{+ 0.14 }_{- 4.34 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.34 }_{- 0.35 }$ & $ 59.63 ^{+ 5.38 }_{- 29.04 }$ & $ 63.70 ^{+ 5.75 }_{- 31.02 }$ & $ 2.69 ^{+ 13.12 }_{- 2.14 } \times 10^{ -7 }$ & $ 3.11 ^{+ 0.25 }_{- 2.90 } \times 10^{ -1 }$ & $ -0.17 ^{+ 0.42 }_{- 0.55 }$ & $ -3.58 ^{+ 0.90 }_{- 0.44 }$ & $ 50.21 ^{+ 4.21 }_{- 5.47 }$ & $ 2.55 ^{+ 8.62 }_{- 1.79 } \times 10^{ -7 }$ & 31.49 & -156.68 & -121.41 \\
22.25 & 25.00 & 5.80 & $ 1.24 ^{+ 0.11 }_{- 1.16 } \times 10^{ +2 }$ & $ -2.38 ^{+ 0.34 }_{- 0.27 }$ & $ 5202.53 ^{+ 4786.82 }_{- 1710.97 }$ & $ -1974.23 ^{+ 1816.48 }_{- 649.27 }$ & $ 1.44 ^{+ 4.59 }_{- 1.11 } \times 10^{ -7 }$ & $ 5.97 ^{+ 3.42 }_{- 5.97 } \times 10^{ +1 }$ & $ 1.35 ^{+ 1.49 }_{- 0.59 }$ & $ -2.87 ^{+ 1.04 }_{- 0.32 }$ & $ 32.50 ^{+ 9.24 }_{- 22.50 }$ & $ 1.43 ^{+ 72.81 }_{- 1.41 } \times 10^{ -7 }$ & -2184.28 & -2.41 & -2187.22  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB150314205.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.03 & 2.40 & $ 7.97 ^{+ 1.47 }_{- 7.87 } \times 10^{ -1 }$ & $ -1.17 ^{+ 0.25 }_{- 0.22 }$ & $ 4528.51 ^{+ 1870.14 }_{- 3872.10 }$ & $ 3754.57 ^{+ 1550.52 }_{- 3210.34 }$ & $ 2.00 ^{+ 10.35 }_{- 1.69 } \times 10^{ -7 }$ & $ 1.56 ^{+ 0.53 }_{- 1.56 } \times 10^{ -1 }$ & $ 1.12 ^{+ 1.88 }_{- 0.65 }$ & $ -3.10 ^{+ 1.49 }_{- 0.53 }$ & $ 555.41 ^{+ 343.45 }_{- 499.29 }$ & N/A & -19217.54 & -5.66 & -19219.35 \\
-0.03 & 0.19 & 21.50 & $ 5.13 ^{+ 1.14 }_{- 2.47 } \times 10^{ -1 }$ & $ -0.52 ^{+ 0.08 }_{- 0.09 }$ & $ 893.56 ^{+ 147.00 }_{- 211.43 }$ & $ 1322.26 ^{+ 217.52 }_{- 312.87 }$ & $ 6.83 ^{+ 5.94 }_{- 3.35 } \times 10^{ -6 }$ & $ 4.43 ^{+ 0.29 }_{- 0.33 } \times 10^{ -2 }$ & $ -0.46 ^{+ 0.08 }_{- 0.12 }$ & $ -4.00 ^{+ 0.32 }_{- 1.00 }$ & $ 1180.77 ^{+ 145.13 }_{- 252.61 }$ & $ 6.83 ^{+ 1.14 }_{- 0.98 } \times 10^{ -6 }$ & 4.88 & -2.60 & 2.95 \\
0.19 & 0.90 & 63.00 & $ 7.79 ^{+ 1.05 }_{- 1.55 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.04 }_{- 0.04 }$ & $ 310.49 ^{+ 19.48 }_{- 21.84 }$ & $ 505.68 ^{+ 31.73 }_{- 35.57 }$ & $ 1.06 ^{+ 0.39 }_{- 0.28 } \times 10^{ -5 }$ & $ 1.50 ^{+ 0.08 }_{- 0.10 } \times 10^{ -1 }$ & $ -0.30 ^{+ 0.06 }_{- 0.06 }$ & $ -2.76 ^{+ 0.43 }_{- 0.07 }$ & $ 453.11 ^{+ 30.38 }_{- 35.78 }$ & $ 1.04 ^{+ 0.13 }_{- 0.11 } \times 10^{ -5 }$ & -5.99 & 1.64 & 3.26 \\
0.90 & 1.09 & 38.40 & $ 1.05 ^{+ 0.22 }_{- 0.40 } \times 10^{ +0 }$ & $ -0.35 ^{+ 0.08 }_{- 0.08 }$ & $ 235.71 ^{+ 22.32 }_{- 29.41 }$ & $ 389.13 ^{+ 36.85 }_{- 48.55 }$ & $ 1.10 ^{+ 0.85 }_{- 0.48 } \times 10^{ -5 }$ & $ 2.15 ^{+ 0.16 }_{- 0.26 } \times 10^{ -1 }$ & $ -0.28 ^{+ 0.09 }_{- 0.11 }$ & $ -3.62 ^{+ 1.05 }_{- 0.59 }$ & $ 362.22 ^{+ 33.50 }_{- 31.76 }$ & $ 1.07 ^{+ 0.20 }_{- 0.17 } \times 10^{ -5 }$ & 3.29 & -1.35 & 2.86 \\
1.09 & 1.27 & 48.00 & $ 1.08 ^{+ 0.19 }_{- 0.32 } \times 10^{ +0 }$ & $ -0.27 ^{+ 0.07 }_{- 0.06 }$ & $ 220.00 ^{+ 15.96 }_{- 21.50 }$ & $ 379.81 ^{+ 27.56 }_{- 37.11 }$ & $ 1.63 ^{+ 0.93 }_{- 0.60 } \times 10^{ -5 }$ & $ 3.33 ^{+ 0.22 }_{- 0.45 } \times 10^{ -1 }$ & $ -0.18 ^{+ 0.08 }_{- 0.10 }$ & $ -2.97 ^{+ 0.67 }_{- 0.15 }$ & $ 340.39 ^{+ 34.05 }_{- 27.33 }$ & $ 1.53 ^{+ 0.32 }_{- 0.24 } \times 10^{ -5 }$ & -2.11 & 0.12 & 2.88 \\
1.27 & 1.65 & 85.10 & $ 1.97 ^{+ 0.24 }_{- 0.32 } \times 10^{ +0 }$ & $ -0.39 ^{+ 0.04 }_{- 0.04 }$ & $ 269.57 ^{+ 13.75 }_{- 16.75 }$ & $ 433.86 ^{+ 22.12 }_{- 26.96 }$ & $ 2.04 ^{+ 0.55 }_{- 0.51 } \times 10^{ -5 }$ & $ 3.64 ^{+ 0.16 }_{- 0.21 } \times 10^{ -1 }$ & $ -0.29 ^{+ 0.04 }_{- 0.05 }$ & $ -2.64 ^{+ 0.18 }_{- 0.11 }$ & $ 376.62 ^{+ 17.40 }_{- 19.53 }$ & $ 1.96 ^{+ 0.18 }_{- 0.16 } \times 10^{ -5 }$ & -20.02 & 2.16 & 3.92 \\
1.65 & 2.22 & 92.30 & $ 2.23 ^{+ 0.26 }_{- 0.28 } \times 10^{ +0 }$ & $ -0.43 ^{+ 0.03 }_{- 0.03 }$ & $ 237.71 ^{+ 10.47 }_{- 12.29 }$ & $ 372.69 ^{+ 16.42 }_{- 19.27 }$ & $ 1.57 ^{+ 0.37 }_{- 0.32 } \times 10^{ -5 }$ & $ 3.24 ^{+ 0.14 }_{- 0.22 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.04 }_{- 0.05 }$ & $ -3.08 ^{+ 0.56 }_{- 0.10 }$ & $ 345.30 ^{+ 20.36 }_{- 18.61 }$ & $ 1.53 ^{+ 0.16 }_{- 0.15 } \times 10^{ -5 }$ & -5.95 & 2.46 & 3.26 \\
2.22 & 2.84 & 109.30 & $ 3.24 ^{+ 0.29 }_{- 0.42 } \times 10^{ +0 }$ & $ -0.48 ^{+ 0.03 }_{- 0.03 }$ & $ 229.75 ^{+ 8.93 }_{- 11.18 }$ & $ 349.87 ^{+ 13.60 }_{- 17.02 }$ & $ 1.71 ^{+ 0.35 }_{- 0.31 } \times 10^{ -5 }$ & $ 4.06 ^{+ 0.16 }_{- 0.20 } \times 10^{ -1 }$ & $ -0.39 ^{+ 0.04 }_{- 0.04 }$ & $ -2.65 ^{+ 0.15 }_{- 0.09 }$ & $ 306.14 ^{+ 11.66 }_{- 12.66 }$ & $ 1.66 ^{+ 0.12 }_{- 0.13 } \times 10^{ -5 }$ & -20.16 & 2.61 & 3.98 \\
2.84 & 3.29 & 81.50 & $ 3.59 ^{+ 0.48 }_{- 0.55 } \times 10^{ +0 }$ & $ -0.53 ^{+ 0.04 }_{- 0.04 }$ & $ 206.23 ^{+ 11.73 }_{- 13.79 }$ & $ 303.95 ^{+ 17.29 }_{- 20.32 }$ & $ 1.25 ^{+ 0.38 }_{- 0.30 } \times 10^{ -5 }$ & $ 4.00 ^{+ 0.26 }_{- 0.42 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.06 }_{- 0.07 }$ & $ -2.51 ^{+ 0.18 }_{- 0.10 }$ & $ 245.58 ^{+ 16.02 }_{- 16.23 }$ & $ 1.22 ^{+ 0.15 }_{- 0.16 } \times 10^{ -5 }$ & -16.81 & 2.25 & 3.81 \\
3.29 & 3.63 & 58.70 & $ 3.09 ^{+ 0.47 }_{- 0.71 } \times 10^{ +0 }$ & $ -0.52 ^{+ 0.05 }_{- 0.06 }$ & $ 176.44 ^{+ 11.85 }_{- 16.57 }$ & $ 260.45 ^{+ 17.49 }_{- 24.45 }$ & $ 8.57 ^{+ 3.75 }_{- 2.65 } \times 10^{ -6 }$ & $ 2.80 ^{+ 0.18 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.50 ^{+ 0.05 }_{- 0.06 }$ & $ -3.96 ^{+ 0.49 }_{- 0.86 }$ & $ 253.53 ^{+ 12.80 }_{- 13.95 }$ & $ 8.59 ^{+ 1.02 }_{- 0.86 } \times 10^{ -6 }$ & 0.41 & 1.56 & 3.30 \\
3.63 & 5.22 & 105.00 & $ 5.27 ^{+ 0.46 }_{- 0.53 } \times 10^{ +0 }$ & $ -0.73 ^{+ 0.03 }_{- 0.03 }$ & $ 224.44 ^{+ 10.70 }_{- 11.59 }$ & $ 284.24 ^{+ 13.55 }_{- 14.67 }$ & $ 6.81 ^{+ 1.39 }_{- 1.13 } \times 10^{ -6 }$ & $ 2.00 ^{+ 0.11 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.04 }_{- 0.04 }$ & $ -2.67 ^{+ 0.32 }_{- 0.07 }$ & $ 250.68 ^{+ 14.69 }_{- 16.69 }$ & $ 6.82 ^{+ 0.74 }_{- 0.65 } \times 10^{ -6 }$ & -9.39 & 2.76 & 3.39 \\
5.22 & 5.95 & 63.40 & $ 6.88 ^{+ 0.86 }_{- 1.11 } \times 10^{ +0 }$ & $ -0.86 ^{+ 0.04 }_{- 0.04 }$ & $ 286.59 ^{+ 23.41 }_{- 30.90 }$ & $ 326.83 ^{+ 26.70 }_{- 35.24 }$ & $ 5.96 ^{+ 1.86 }_{- 1.40 } \times 10^{ -6 }$ & $ 1.39 ^{+ 0.08 }_{- 0.12 } \times 10^{ -1 }$ & $ -0.82 ^{+ 0.05 }_{- 0.05 }$ & $ -2.95 ^{+ 0.70 }_{- 0.11 }$ & $ 297.06 ^{+ 22.78 }_{- 29.54 }$ & $ 5.83 ^{+ 0.68 }_{- 0.59 } \times 10^{ -6 }$ & -5.55 & 2.21 & 2.98 \\
5.95 & 7.85 & 74.10 & $ 5.64 ^{+ 0.59 }_{- 0.68 } \times 10^{ +0 }$ & $ -0.92 ^{+ 0.03 }_{- 0.03 }$ & $ 340.71 ^{+ 26.35 }_{- 31.93 }$ & $ 368.53 ^{+ 28.50 }_{- 34.53 }$ & $ 4.27 ^{+ 1.11 }_{- 0.82 } \times 10^{ -6 }$ & $ 8.51 ^{+ 0.38 }_{- 0.57 } \times 10^{ -2 }$ & $ -0.89 ^{+ 0.03 }_{- 0.05 }$ & $ -3.17 ^{+ 0.99 }_{- 0.33 }$ & $ 343.28 ^{+ 32.20 }_{- 28.98 }$ & $ 4.17 ^{+ 0.41 }_{- 0.41 } \times 10^{ -6 }$ & -4.36 & 2.54 & 2.39 \\
7.85 & 7.98 & 13.60 & $ 8.34 ^{+ 1.83 }_{- 5.61 } \times 10^{ +0 }$ & $ -1.08 ^{+ 0.15 }_{- 0.16 }$ & $ 882.08 ^{+ 130.58 }_{- 673.20 }$ & $ 814.63 ^{+ 120.59 }_{- 621.72 }$ & $ 3.26 ^{+ 6.55 }_{- 2.10 } \times 10^{ -6 }$ & $ 5.77 ^{+ 0.94 }_{- 1.31 } \times 10^{ -2 }$ & $ -0.99 ^{+ 0.15 }_{- 0.16 }$ & $ -3.48 ^{+ 1.08 }_{- 0.91 }$ & $ 501.23 ^{+ 7.52 }_{- 258.24 }$ & $ 3.22 ^{+ 1.48 }_{- 0.92 } \times 10^{ -6 }$ & 19.51 & -24.69 & -0.63 \\
7.98 & 8.01 & 12.80 & $ 3.43 ^{+ 1.02 }_{- 1.95 } \times 10^{ +1 }$ & $ -1.37 ^{+ 0.08 }_{- 0.14 }$ & $ 4513.12 ^{+ 1681.17 }_{- 4370.31 }$ & $ 2843.67 ^{+ 1059.29 }_{- 2753.69 }$ & $ 4.25 ^{+ 7.28 }_{- 2.36 } \times 10^{ -6 }$ & $ 8.84 ^{+ 1.08 }_{- 4.83 } \times 10^{ -2 }$ & $ -1.17 ^{+ 0.10 }_{- 0.40 }$ & $ -3.08 ^{+ 1.48 }_{- 0.59 }$ & $ 2747.87 ^{+ 883.64 }_{- 2710.25 }$ & $ 5.07 ^{+ 5.96 }_{- 2.48 } \times 10^{ -6 }$ & -36.92 & -0.89 & -32.29 \\
8.01 & 11.12 & 71.20 & $ 3.39 ^{+ 0.33 }_{- 0.37 } \times 10^{ +0 }$ & $ -0.90 ^{+ 0.03 }_{- 0.03 }$ & $ 473.66 ^{+ 36.84 }_{- 40.72 }$ & $ 522.24 ^{+ 40.62 }_{- 44.90 }$ & $ 3.70 ^{+ 0.76 }_{- 0.66 } \times 10^{ -6 }$ & $ 5.44 ^{+ 0.16 }_{- 0.19 } \times 10^{ -2 }$ & $ -0.89 ^{+ 0.03 }_{- 0.03 }$ & $ -3.83 ^{+ 0.41 }_{- 1.15 }$ & $ 514.70 ^{+ 28.67 }_{- 33.94 }$ & $ 3.70 ^{+ 0.19 }_{- 0.20 } \times 10^{ -6 }$ & -2.21 & 2.65 & 3.17 \\
11.12 & 12.28 & 37.40 & $ 7.18 ^{+ 1.12 }_{- 1.57 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.06 }_{- 0.06 }$ & $ 481.77 ^{+ 65.20 }_{- 137.59 }$ & $ 423.90 ^{+ 57.37 }_{- 121.06 }$ & $ 2.29 ^{+ 1.11 }_{- 0.74 } \times 10^{ -6 }$ & $ 4.25 ^{+ 0.29 }_{- 0.45 } \times 10^{ -2 }$ & $ -1.09 ^{+ 0.06 }_{- 0.07 }$ & $ -3.38 ^{+ 1.28 }_{- 0.61 }$ & $ 382.97 ^{+ 51.73 }_{- 80.95 }$ & $ 2.29 ^{+ 0.37 }_{- 0.33 } \times 10^{ -6 }$ & -2.84 & 1.37 & 2.79 \\
12.28 & 12.84 & 17.00 & $ 1.11 ^{+ 0.29 }_{- 0.75 } \times 10^{ +1 }$ & $ -1.32 ^{+ 0.16 }_{- 0.22 }$ & $ 739.27 ^{+ 306.41 }_{- 647.59 }$ & $ 504.78 ^{+ 209.22 }_{- 442.18 }$ & $ 7.50 ^{+ 17.39 }_{- 4.82 } \times 10^{ -7 }$ & $ 5.39 ^{+ 1.17 }_{- 3.86 } \times 10^{ -2 }$ & $ -1.04 ^{+ 0.17 }_{- 0.35 }$ & $ -3.32 ^{+ 1.39 }_{- 0.62 }$ & $ 159.30 ^{+ 21.99 }_{- 73.22 }$ & $ 8.10 ^{+ 9.13 }_{- 4.03 } \times 10^{ -7 }$ & -58.70 & -58.93 & -112.01 \\
12.84 & 13.88 & 9.10 & $ 6.89 ^{+ 1.91 }_{- 5.01 } \times 10^{ +0 }$ & $ -1.45 ^{+ 0.14 }_{- 0.25 }$ & $ 1874.73 ^{+ 217.76 }_{- 1807.40 }$ & $ 1024.13 ^{+ 118.96 }_{- 987.35 }$ & $ 3.52 ^{+ 10.44 }_{- 2.43 } \times 10^{ -7 }$ & $ 1.97 ^{+ 1.63 }_{- 1.93 } \times 10^{ -1 }$ & $ -0.69 ^{+ 0.19 }_{- 0.95 }$ & $ -3.13 ^{+ 1.34 }_{- 0.65 }$ & $ 170.38 ^{+ 24.56 }_{- 139.83 }$ & $ 3.32 ^{+ 33.10 }_{- 2.59 } \times 10^{ -7 }$ & -4880.27 & -19.61 & -4893.74 \\
13.88 & 18.00 & 7.20 & $ 6.92 ^{+ 1.68 }_{- 3.23 } \times 10^{ +0 }$ & $ -1.73 ^{+ 0.11 }_{- 0.11 }$ & $ 5075.60 ^{+ 4052.60 }_{- 2585.00 }$ & $ 1387.73 ^{+ 1108.03 }_{- 706.77 }$ & $ 1.56 ^{+ 1.58 }_{- 0.79 } \times 10^{ -7 }$ & $ 4.06 ^{+ 2.61 }_{- 4.06 } \times 10^{ +1 }$ & $ 1.15 ^{+ 0.85 }_{- 0.98 }$ & $ -1.91 ^{+ 0.19 }_{- 0.11 }$ & $ 22.94 ^{+ 4.04 }_{- 5.02 }$ & $ 1.59 ^{+ 40.94 }_{- 1.55 } \times 10^{ -7 }$ & -4843.69 & 1.39 & -4840.43  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB150510139.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
0.00 & 0.03 & 11.30 & $ 7.22 ^{+ 1.54 }_{- 4.87 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.13 }_{- 0.15 }$ & $ 1017.85 ^{+ 53.12 }_{- 651.34 }$ & $ 1093.00 ^{+ 57.04 }_{- 699.43 }$ & $ 7.09 ^{+ 12.52 }_{- 4.27 } \times 10^{ -6 }$ & $ 9.34 ^{+ 0.92 }_{- 1.92 } \times 10^{ -2 }$ & $ -0.84 ^{+ 0.14 }_{- 0.17 }$ & $ -3.50 ^{+ 0.66 }_{- 1.36 }$ & $ 810.76 ^{+ 92.40 }_{- 393.46 }$ & $ 7.78 ^{+ 2.80 }_{- 1.85 } \times 10^{ -6 }$ & 11.50 & -13.25 & 1.44 \\
0.03 & 0.27 & 47.90 & $ 3.15 ^{+ 0.41 }_{- 0.49 } \times 10^{ +0 }$ & $ -0.68 ^{+ 0.03 }_{- 0.03 }$ & $ 784.75 ^{+ 64.37 }_{- 74.10 }$ & $ 1032.17 ^{+ 84.66 }_{- 97.47 }$ & $ 1.56 ^{+ 0.46 }_{- 0.34 } \times 10^{ -5 }$ & $ 1.34 ^{+ 0.04 }_{- 0.04 } \times 10^{ -1 }$ & $ -0.68 ^{+ 0.03 }_{- 0.04 }$ & $ -4.37 ^{+ 0.18 }_{- 0.63 }$ & $ 1014.62 ^{+ 68.24 }_{- 75.14 }$ & $ 1.59 ^{+ 0.10 }_{- 0.09 } \times 10^{ -5 }$ & 1.11 & 2.35 & 3.22 \\
0.27 & 0.59 & 36.00 & $ 1.30 ^{+ 0.20 }_{- 0.27 } \times 10^{ +0 }$ & $ -0.59 ^{+ 0.04 }_{- 0.04 }$ & $ 745.55 ^{+ 62.74 }_{- 78.19 }$ & $ 1048.23 ^{+ 88.21 }_{- 109.93 }$ & $ 1.07 ^{+ 0.41 }_{- 0.27 } \times 10^{ -5 }$ & $ 8.31 ^{+ 0.26 }_{- 0.30 } \times 10^{ -2 }$ & $ -0.59 ^{+ 0.04 }_{- 0.05 }$ & $ -4.26 ^{+ 0.22 }_{- 0.74 }$ & $ 1037.11 ^{+ 64.68 }_{- 87.61 }$ & $ 1.08 ^{+ 0.07 }_{- 0.07 } \times 10^{ -5 }$ & 0.79 & 1.82 & 3.27 \\
0.59 & 0.90 & 28.00 & $ 1.08 ^{+ 0.20 }_{- 0.24 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.04 }_{- 0.05 }$ & $ 1039.28 ^{+ 103.20 }_{- 116.74 }$ & $ 1427.85 ^{+ 141.78 }_{- 160.39 }$ & $ 8.26 ^{+ 3.76 }_{- 2.44 } \times 10^{ -6 }$ & $ 5.84 ^{+ 0.20 }_{- 0.21 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.04 }_{- 0.04 }$ & $ -4.31 ^{+ 0.21 }_{- 0.69 }$ & $ 1411.09 ^{+ 104.16 }_{- 122.56 }$ & $ 8.59 ^{+ 0.60 }_{- 0.53 } \times 10^{ -6 }$ & 0.88 & 0.98 & 3.29 \\
0.90 & 1.11 & 36.30 & $ 1.01 ^{+ 0.17 }_{- 0.24 } \times 10^{ +0 }$ & $ -0.51 ^{+ 0.04 }_{- 0.05 }$ & $ 826.88 ^{+ 71.09 }_{- 88.71 }$ & $ 1233.07 ^{+ 106.01 }_{- 132.29 }$ & $ 1.44 ^{+ 0.57 }_{- 0.40 } \times 10^{ -5 }$ & $ 9.56 ^{+ 0.33 }_{- 0.35 } \times 10^{ -2 }$ & $ -0.50 ^{+ 0.04 }_{- 0.05 }$ & $ -4.08 ^{+ 0.31 }_{- 0.91 }$ & $ 1201.98 ^{+ 85.02 }_{- 94.89 }$ & $ 1.46 ^{+ 0.12 }_{- 0.09 } \times 10^{ -5 }$ & 0.70 & 1.32 & 3.37 \\
1.11 & 1.28 & 26.10 & $ 2.10 ^{+ 0.33 }_{- 0.53 } \times 10^{ +0 }$ & $ -0.74 ^{+ 0.04 }_{- 0.04 }$ & $ 1544.77 ^{+ 162.48 }_{- 230.35 }$ & $ 1952.59 ^{+ 205.37 }_{- 291.16 }$ & $ 1.02 ^{+ 0.45 }_{- 0.28 } \times 10^{ -5 }$ & $ 6.96 ^{+ 0.26 }_{- 0.30 } \times 10^{ -2 }$ & $ -0.72 ^{+ 0.04 }_{- 0.04 }$ & $ -3.71 ^{+ 0.94 }_{- 0.64 }$ & $ 1851.33 ^{+ 179.09 }_{- 232.14 }$ & $ 1.03 ^{+ 0.08 }_{- 0.06 } \times 10^{ -5 }$ & -1.40 & 2.01 & 3.27 \\
1.28 & 1.41 & 8.90 & $ 1.84 ^{+ 0.49 }_{- 1.27 } \times 10^{ +0 }$ & $ -0.84 ^{+ 0.10 }_{- 0.18 }$ & $ 1102.58 ^{+ 188.40 }_{- 731.18 }$ & $ 1279.60 ^{+ 218.64 }_{- 848.57 }$ & $ 3.25 ^{+ 7.07 }_{- 2.09 } \times 10^{ -6 }$ & $ 3.58 ^{+ 0.36 }_{- 0.65 } \times 10^{ -2 }$ & $ -0.73 ^{+ 0.13 }_{- 0.19 }$ & $ -3.29 ^{+ 1.30 }_{- 0.73 }$ & $ 905.66 ^{+ 117.50 }_{- 426.29 }$ & $ 3.47 ^{+ 1.25 }_{- 0.88 } \times 10^{ -6 }$ & 14.30 & -17.07 & 0.83 \\
1.41 & 1.52 & 23.40 & $ 1.61 ^{+ 0.33 }_{- 0.51 } \times 10^{ +0 }$ & $ -0.66 ^{+ 0.05 }_{- 0.06 }$ & $ 1296.77 ^{+ 161.74 }_{- 205.23 }$ & $ 1735.63 ^{+ 216.48 }_{- 274.69 }$ & $ 1.13 ^{+ 0.64 }_{- 0.43 } \times 10^{ -5 }$ & $ 7.36 ^{+ 0.34 }_{- 0.36 } \times 10^{ -2 }$ & $ -0.65 ^{+ 0.05 }_{- 0.06 }$ & $ -3.97 ^{+ 0.34 }_{- 1.02 }$ & $ 1684.68 ^{+ 175.57 }_{- 210.98 }$ & $ 1.14 ^{+ 0.10 }_{- 0.10 } \times 10^{ -5 }$ & 0.36 & 1.01 & 3.31 \\
1.52 & 2.99 & 49.50 & $ 8.82 ^{+ 0.79 }_{- 1.04 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.02 }_{- 0.02 }$ & $ 1316.83 ^{+ 76.82 }_{- 73.36 }$ & $ 1777.34 ^{+ 103.68 }_{- 99.02 }$ & $ 6.94 ^{+ 1.21 }_{- 1.04 } \times 10^{ -6 }$ & $ 4.40 ^{+ 0.08 }_{- 0.08 } \times 10^{ -2 }$ & $ -0.64 ^{+ 0.02 }_{- 0.02 }$ & $ -4.33 ^{+ 0.20 }_{- 0.67 }$ & $ 1745.73 ^{+ 84.61 }_{- 85.54 }$ & $ 6.95 ^{+ 0.25 }_{- 0.26 } \times 10^{ -6 }$ & 0.34 & 2.70 & 3.26 \\
2.99 & 3.54 & 18.40 & $ 6.49 ^{+ 1.53 }_{- 1.98 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.05 }_{- 0.07 }$ & $ 1073.48 ^{+ 180.56 }_{- 211.79 }$ & $ 1424.59 ^{+ 239.61 }_{- 281.06 }$ & $ 3.92 ^{+ 2.56 }_{- 1.51 } \times 10^{ -6 }$ & $ 2.81 ^{+ 0.13 }_{- 0.15 } \times 10^{ -2 }$ & $ -0.65 ^{+ 0.06 }_{- 0.07 }$ & $ -3.92 ^{+ 0.39 }_{- 1.05 }$ & $ 1326.90 ^{+ 168.32 }_{- 227.53 }$ & $ 3.90 ^{+ 0.44 }_{- 0.39 } \times 10^{ -6 }$ & 3.16 & -1.95 & 3.09 \\
3.54 & 3.88 & 21.80 & $ 4.58 ^{+ 0.98 }_{- 1.44 } \times 10^{ -1 }$ & $ -0.56 ^{+ 0.05 }_{- 0.06 }$ & $ 1315.65 ^{+ 128.25 }_{- 184.56 }$ & $ 1897.55 ^{+ 184.97 }_{- 266.19 }$ & $ 5.92 ^{+ 3.25 }_{- 2.14 } \times 10^{ -6 }$ & $ 3.37 ^{+ 0.16 }_{- 0.17 } \times 10^{ -2 }$ & $ -0.54 ^{+ 0.05 }_{- 0.06 }$ & $ -4.21 ^{+ 0.24 }_{- 0.79 }$ & $ 1841.14 ^{+ 159.52 }_{- 198.12 }$ & $ 6.06 ^{+ 0.50 }_{- 0.55 } \times 10^{ -6 }$ & 2.47 & 0.44 & 3.24 \\
3.88 & 4.36 & 16.20 & $ 5.54 ^{+ 1.05 }_{- 1.66 } \times 10^{ -1 }$ & $ -0.66 ^{+ 0.05 }_{- 0.05 }$ & $ 1648.91 ^{+ 171.22 }_{- 254.03 }$ & $ 2203.21 ^{+ 228.78 }_{- 339.43 }$ & $ 4.23 ^{+ 1.97 }_{- 1.43 } \times 10^{ -6 }$ & $ 2.53 ^{+ 0.12 }_{- 0.12 } \times 10^{ -2 }$ & $ -0.65 ^{+ 0.05 }_{- 0.06 }$ & $ -3.88 ^{+ 0.37 }_{- 1.12 }$ & $ 2115.30 ^{+ 241.00 }_{- 254.79 }$ & $ 4.22 ^{+ 0.40 }_{- 0.38 } \times 10^{ -6 }$ & 0.62 & 1.22 & 3.26 \\
4.36 & 4.45 & 2.50 & $ 1.00 ^{+ 0.16 }_{- 0.98 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.15 }_{- 0.26 }$ & $ 2169.09 ^{+ 112.98 }_{- 1722.03 }$ & $ 2496.58 ^{+ 130.04 }_{- 1982.03 }$ & $ 1.58 ^{+ 6.35 }_{- 1.26 } \times 10^{ -6 }$ & $ 1.38 ^{+ 0.18 }_{- 0.36 } \times 10^{ -2 }$ & $ -0.54 ^{+ 0.13 }_{- 0.49 }$ & $ -3.49 ^{+ 0.50 }_{- 1.51 }$ & $ 1645.26 ^{+ 281.34 }_{- 1167.26 }$ & $ 1.75 ^{+ 1.66 }_{- 0.63 } \times 10^{ -6 }$ & 20.94 & -26.74 & -3.11 \\
4.45 & 5.04 & 25.60 & $ 4.99 ^{+ 0.92 }_{- 1.14 } \times 10^{ -1 }$ & $ -0.61 ^{+ 0.04 }_{- 0.04 }$ & $ 1400.49 ^{+ 116.63 }_{- 153.93 }$ & $ 1952.52 ^{+ 162.61 }_{- 214.60 }$ & $ 5.04 ^{+ 2.06 }_{- 1.25 } \times 10^{ -6 }$ & $ 3.00 ^{+ 0.12 }_{- 0.12 } \times 10^{ -2 }$ & $ -0.60 ^{+ 0.04 }_{- 0.05 }$ & $ -4.34 ^{+ 0.20 }_{- 0.66 }$ & $ 1913.61 ^{+ 142.70 }_{- 158.09 }$ & $ 5.15 ^{+ 0.36 }_{- 0.36 } \times 10^{ -6 }$ & 1.48 & 1.69 & 3.24 \\
5.04 & 6.20 & 12.80 & $ 6.04 ^{+ 1.27 }_{- 3.37 } \times 10^{ -1 }$ & $ -0.76 ^{+ 0.11 }_{- 0.11 }$ & $ 526.27 ^{+ 63.31 }_{- 206.80 }$ & $ 650.97 ^{+ 78.31 }_{- 255.81 }$ & $ 1.31 ^{+ 1.61 }_{- 0.71 } \times 10^{ -6 }$ & $ 1.98 ^{+ 0.12 }_{- 0.51 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.11 }_{- 0.21 }$ & $ -2.10 ^{+ 0.47 }_{- 0.04 }$ & $ 457.10 ^{+ 107.22 }_{- 158.79 }$ & $ 1.23 ^{+ 0.48 }_{- 0.35 } \times 10^{ -6 }$ & 2.60 & -11.58 & -0.74 \\
6.20 & 7.59 & 36.40 & $ 8.20 ^{+ 1.86 }_{- 0.89 } \times 10^{ -1 }$ & $ -0.68 ^{+ 0.00 }_{- 0.06 }$ & $ 1271.20 ^{+ 189.99 }_{- 72.24 }$ & $ 1672.80 ^{+ 250.01 }_{- 95.07 }$ & $ 4.70 ^{+ 1.65 }_{- 1.46 } \times 10^{ -6 }$ & $ 3.24 ^{+ 0.08 }_{- 0.08 } \times 10^{ -2 }$ & $ -0.71 ^{+ 0.03 }_{- 0.03 }$ & $ -4.11 ^{+ 0.29 }_{- 0.88 }$ & $ 1667.83 ^{+ 115.35 }_{- 132.69 }$ & $ 4.72 ^{+ 0.22 }_{- 0.22 } \times 10^{ -6 }$ & 25.55 & -31.85 & 3.26 \\
7.59 & 10.00 & 39.20 & $ 1.97 ^{+ 0.20 }_{- 0.23 } \times 10^{ +0 }$ & $ -0.92 ^{+ 0.02 }_{- 0.03 }$ & $ 1377.25 ^{+ 137.68 }_{- 163.54 }$ & $ 1488.58 ^{+ 148.81 }_{- 176.76 }$ & $ 3.22 ^{+ 0.61 }_{- 0.51 } \times 10^{ -6 }$ & $ 2.85 ^{+ 0.06 }_{- 0.08 } \times 10^{ -2 }$ & $ -0.91 ^{+ 0.02 }_{- 0.03 }$ & $ -4.06 ^{+ 0.30 }_{- 0.94 }$ & $ 1438.26 ^{+ 150.49 }_{- 144.39 }$ & $ 3.24 ^{+ 0.16 }_{- 0.16 } \times 10^{ -6 }$ & -1.37 & 2.60 & 3.28 \\
10.00 & 10.24 & 17.80 & $ 3.28 ^{+ 0.63 }_{- 0.95 } \times 10^{ +0 }$ & $ -0.97 ^{+ 0.05 }_{- 0.06 }$ & $ 1722.42 ^{+ 270.85 }_{- 498.56 }$ & $ 1778.15 ^{+ 279.62 }_{- 514.69 }$ & $ 4.11 ^{+ 1.95 }_{- 1.28 } \times 10^{ -6 }$ & $ 3.68 ^{+ 0.16 }_{- 0.22 } \times 10^{ -2 }$ & $ -0.96 ^{+ 0.05 }_{- 0.06 }$ & $ -3.83 ^{+ 0.41 }_{- 1.14 }$ & $ 1742.66 ^{+ 244.78 }_{- 413.62 }$ & $ 4.19 ^{+ 0.38 }_{- 0.35 } \times 10^{ -6 }$ & -1.12 & 1.68 & 3.30 \\
10.24 & 13.30 & 36.10 & $ 2.38 ^{+ 0.27 }_{- 0.30 } \times 10^{ +0 }$ & $ -1.01 ^{+ 0.03 }_{- 0.03 }$ & $ 1269.13 ^{+ 155.85 }_{- 214.31 }$ & $ 1258.19 ^{+ 154.51 }_{- 212.46 }$ & $ 2.29 ^{+ 0.51 }_{- 0.42 } \times 10^{ -6 }$ & $ 2.29 ^{+ 0.06 }_{- 0.07 } \times 10^{ -2 }$ & $ -1.00 ^{+ 0.03 }_{- 0.03 }$ & $ -3.47 ^{+ 1.06 }_{- 0.47 }$ & $ 1197.81 ^{+ 126.54 }_{- 173.93 }$ & $ 2.27 ^{+ 0.14 }_{- 0.12 } \times 10^{ -6 }$ & -3.64 & 2.37 & 3.00 \\
13.30 & 13.50 & 14.40 & $ 5.00 ^{+ 1.32 }_{- 1.70 } \times 10^{ +0 }$ & $ -1.14 ^{+ 0.05 }_{- 0.09 }$ & $ 4063.52 ^{+ 1183.19 }_{- 3005.30 }$ & $ 3493.41 ^{+ 1017.19 }_{- 2583.65 }$ & $ 2.57 ^{+ 2.01 }_{- 1.03 } \times 10^{ -6 }$ & $ 2.85 ^{+ 0.08 }_{- 0.57 } \times 10^{ -2 }$ & $ -1.02 ^{+ 0.07 }_{- 0.18 }$ & $ -2.83 ^{+ 1.23 }_{- 0.37 }$ & $ 1995.90 ^{+ 209.11 }_{- 1802.03 }$ & $ 2.76 ^{+ 0.91 }_{- 0.67 } \times 10^{ -6 }$ & -11.41 & -0.23 & -6.01 \\
13.50 & 17.24 & 34.80 & $ 3.12 ^{+ 0.29 }_{- 0.36 } \times 10^{ +0 }$ & $ -1.10 ^{+ 0.02 }_{- 0.03 }$ & $ 1643.71 ^{+ 226.40 }_{- 304.38 }$ & $ 1474.20 ^{+ 203.05 }_{- 272.99 }$ & $ 1.92 ^{+ 0.36 }_{- 0.34 } \times 10^{ -6 }$ & $ 1.94 ^{+ 0.04 }_{- 0.06 } \times 10^{ -2 }$ & $ -1.10 ^{+ 0.03 }_{- 0.03 }$ & $ -3.93 ^{+ 0.35 }_{- 1.07 }$ & $ 1409.42 ^{+ 181.12 }_{- 231.16 }$ & $ 1.89 ^{+ 0.09 }_{- 0.09 } \times 10^{ -6 }$ & -2.47 & 2.58 & 3.19 \\
17.24 & 19.60 & 22.30 & $ 2.67 ^{+ 0.40 }_{- 0.45 } \times 10^{ +0 }$ & $ -1.12 ^{+ 0.03 }_{- 0.04 }$ & $ 1521.52 ^{+ 240.36 }_{- 394.33 }$ & $ 1332.58 ^{+ 210.52 }_{- 345.36 }$ & $ 1.37 ^{+ 0.43 }_{- 0.33 } \times 10^{ -6 }$ & $ 1.58 ^{+ 0.03 }_{- 0.16 } \times 10^{ -2 }$ & $ -1.10 ^{+ 0.02 }_{- 0.07 }$ & $ -3.92 ^{+ 0.28 }_{- 1.08 }$ & $ 1244.55 ^{+ 270.58 }_{- 244.52 }$ & $ 1.39 ^{+ 0.13 }_{- 0.10 } \times 10^{ -6 }$ & -3.19 & 2.29 & -0.39 \\
19.60 & 19.74 & 12.40 & $ 6.55 ^{+ 2.18 }_{- 4.05 } \times 10^{ +0 }$ & $ -1.14 ^{+ 0.10 }_{- 0.18 }$ & $ 1941.17 ^{+ 109.23 }_{- 1671.24 }$ & $ 1662.27 ^{+ 93.53 }_{- 1431.12 }$ & $ 2.26 ^{+ 4.38 }_{- 1.31 } \times 10^{ -6 }$ & $ 3.28 ^{+ 0.33 }_{- 0.76 } \times 10^{ -2 }$ & $ -1.06 ^{+ 0.13 }_{- 0.18 }$ & $ -3.43 ^{+ 1.09 }_{- 1.01 }$ & $ 989.65 ^{+ 45.37 }_{- 689.93 }$ & $ 2.45 ^{+ 0.98 }_{- 0.66 } \times 10^{ -6 }$ & 11.27 & -19.91 & -4.01 \\
19.74 & 23.90 & 31.10 & $ 5.16 ^{+ 0.56 }_{- 0.65 } \times 10^{ +0 }$ & $ -1.26 ^{+ 0.03 }_{- 0.03 }$ & $ 1653.17 ^{+ 283.91 }_{- 532.44 }$ & $ 1220.76 ^{+ 209.65 }_{- 393.17 }$ & $ 1.28 ^{+ 0.32 }_{- 0.27 } \times 10^{ -6 }$ & $ 1.55 ^{+ 0.05 }_{- 0.07 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.03 }_{- 0.04 }$ & $ -3.59 ^{+ 1.01 }_{- 0.88 }$ & $ 1155.89 ^{+ 169.85 }_{- 345.97 }$ & $ 1.29 ^{+ 0.09 }_{- 0.09 } \times 10^{ -6 }$ & -3.45 & 2.12 & 2.85 \\
23.90 & 34.04 & 34.40 & $ 3.43 ^{+ 0.37 }_{- 0.42 } \times 10^{ +0 }$ & $ -1.23 ^{+ 0.03 }_{- 0.03 }$ & $ 1213.78 ^{+ 188.02 }_{- 310.92 }$ & $ 931.88 ^{+ 144.35 }_{- 238.71 }$ & $ 9.24 ^{+ 2.30 }_{- 1.72 } \times 10^{ -7 }$ & $ 1.18 ^{+ 0.04 }_{- 0.05 } \times 10^{ -2 }$ & $ -1.23 ^{+ 0.03 }_{- 0.04 }$ & $ -3.90 ^{+ 0.36 }_{- 1.10 }$ & $ 900.84 ^{+ 117.77 }_{- 211.77 }$ & $ 9.34 ^{+ 0.67 }_{- 0.59 } \times 10^{ -7 }$ & -2.85 & 2.13 & 2.93 \\
34.04 & 34.63 & 2.60 & $ 2.15 ^{+ 0.53 }_{- 2.09 } \times 10^{ +0 }$ & $ -1.14 ^{+ 0.19 }_{- 0.38 }$ & $ 1689.50 ^{+ 267.84 }_{- 1622.48 }$ & $ 1448.50 ^{+ 229.64 }_{- 1391.04 }$ & $ 3.68 ^{+ 32.36 }_{- 3.08 } \times 10^{ -7 }$ & $ 8.15 ^{+ 4.19 }_{- 7.68 } \times 10^{ -2 }$ & $ -0.07 ^{+ 0.38 }_{- 1.00 }$ & $ -3.45 ^{+ 1.18 }_{- 0.88 }$ & $ 192.92 ^{+ 1.36 }_{- 103.73 }$ & $ 3.25 ^{+ 15.09 }_{- 2.31 } \times 10^{ -7 }$ & -392.90 & -95.62 & -482.87 \\
34.63 & 37.83 & 16.40 & $ 5.37 ^{+ 0.91 }_{- 0.98 } \times 10^{ +0 }$ & $ -1.43 ^{+ 0.04 }_{- 0.05 }$ & $ 4229.23 ^{+ 1213.65 }_{- 2950.07 }$ & $ 2427.44 ^{+ 696.60 }_{- 1693.24 }$ & $ 6.12 ^{+ 2.25 }_{- 1.53 } \times 10^{ -7 }$ & $ 1.20 ^{+ 0.19 }_{- 1.13 } \times 10^{ -1 }$ & $ -0.58 ^{+ 0.31 }_{- 0.89 }$ & $ -1.95 ^{+ 0.35 }_{- 0.28 }$ & $ 337.00 ^{+ 243.25 }_{- 308.66 }$ & $ 6.93 ^{+ 66.66 }_{- 5.99 } \times 10^{ -7 }$ & -22104.77 & 1.57 & -22110.88 \\
37.83 & 46.19 & 12.80 & $ 2.70 ^{+ 0.59 }_{- 1.00 } \times 10^{ +0 }$ & $ -1.37 ^{+ 0.08 }_{- 0.10 }$ & $ 1067.16 ^{+ 1.77 }_{- 787.07 }$ & $ 675.94 ^{+ 1.12 }_{- 498.53 }$ & $ 2.92 ^{+ 2.53 }_{- 1.35 } \times 10^{ -7 }$ & $ 3.70 ^{+ 1.12 }_{- 3.33 } \times 10^{ -2 }$ & $ -0.79 ^{+ 0.30 }_{- 0.68 }$ & $ -2.70 ^{+ 1.08 }_{- 0.55 }$ & $ 237.64 ^{+ 49.93 }_{- 198.50 }$ & $ 3.38 ^{+ 21.70 }_{- 2.69 } \times 10^{ -7 }$ & -5701.17 & -8.56 & -5709.05 \\
46.19 & 46.24 & -4.40 & $ 1.96 ^{+ 0.31 }_{- 1.96 } \times 10^{ +1 }$ & $ -2.44 ^{+ 0.11 }_{- 0.56 }$ & $ 5011.44 ^{+ 4363.20 }_{- 2292.77 }$ & $ -2210.34 ^{+ 1924.43 }_{- 1011.25 }$ & $ 6.01 ^{+ 84.46 }_{- 5.74 } \times 10^{ -9 }$ & $ 5.92 ^{+ 4.54 }_{- 5.92 } \times 10^{ +1 }$ & $ 0.87 ^{+ 2.13 }_{- 0.30 }$ & $ -3.49 ^{+ 0.51 }_{- 1.51 }$ & $ 947.26 ^{+ 715.36 }_{- 937.25 }$ & N/A & -1953442.49 & -2.15 & -1953443.23 \\
46.24 & 50.00 & 6.20 & $ 3.28 ^{+ 0.96 }_{- 1.28 } \times 10^{ +0 }$ & $ -1.51 ^{+ 0.07 }_{- 0.11 }$ & $ 3706.28 ^{+ 1213.28 }_{- 3512.03 }$ & $ 1827.63 ^{+ 598.29 }_{- 1731.84 }$ & $ 2.11 ^{+ 2.15 }_{- 0.95 } \times 10^{ -7 }$ & $ 2.35 ^{+ 0.74 }_{- 2.34 } \times 10^{ +0 }$ & $ 0.74 ^{+ 0.66 }_{- 0.82 }$ & $ -1.73 ^{+ 0.13 }_{- 0.03 }$ & $ 34.57 ^{+ 5.87 }_{- 9.85 }$ & $ 2.22 ^{+ 22.94 }_{- 2.01 } \times 10^{ -7 }$ & -1365.22 & -0.91 & -1364.13  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB150902733.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.58 & 0.20 & $ 5.45 ^{+ 0.65 }_{- 5.24 } \times 10^{ -1 }$ & $ -1.03 ^{+ 0.17 }_{- 0.26 }$ & $ 3473.68 ^{+ 898.16 }_{- 3262.55 }$ & $ 3378.01 ^{+ 873.43 }_{- 3172.70 }$ & $ 3.56 ^{+ 15.09 }_{- 2.82 } \times 10^{ -7 }$ & $ 5.29 ^{+ 3.57 }_{- 5.17 } \times 10^{ -2 }$ & $ 0.53 ^{+ 0.81 }_{- 1.75 }$ & $ -3.04 ^{+ 1.44 }_{- 0.50 }$ & $ 846.20 ^{+ 263.93 }_{- 767.82 }$ & $ 5.50 ^{+ 96.01 }_{- 4.69 } \times 10^{ -7 }$ & -5025.37 & -6.48 & -5027.85 \\
-0.58 & -0.58 & 4.40 & $ 3.05 ^{+ 0.89 }_{- 3.05 } \times 10^{ +1 }$ & $ -1.80 ^{+ 0.62 }_{- 0.38 }$ & $ 4958.33 ^{+ 1894.83 }_{- 4732.05 }$ & $ 1011.64 ^{+ 386.60 }_{- 965.48 }$ & $ 3.96 ^{+ 43.94 }_{- 3.79 } \times 10^{ -7 }$ & $ 1.78 ^{+ 0.17 }_{- 1.78 } \times 10^{ +2 }$ & $ -0.91 ^{+ 2.97 }_{- 2.56 }$ & $ -3.63 ^{+ 0.48 }_{- 1.37 }$ & $ 2727.10 ^{+ 1070.59 }_{- 2717.09 }$ & N/A & -161081.32 & 0.16 & -161083.05 \\
-0.58 & 2.18 & 10.80 & $ 5.84 ^{+ 1.93 }_{- 2.62 } \times 10^{ -1 }$ & $ -0.97 ^{+ 0.06 }_{- 0.13 }$ & $ 2026.95 ^{+ 450.31 }_{- 1492.07 }$ & $ 2092.40 ^{+ 464.85 }_{- 1540.25 }$ & $ 6.76 ^{+ 7.34 }_{- 3.43 } \times 10^{ -7 }$ & $ 7.28 ^{+ 0.55 }_{- 1.68 } \times 10^{ -3 }$ & $ -0.80 ^{+ 0.12 }_{- 0.24 }$ & $ -2.71 ^{+ 1.11 }_{- 0.28 }$ & $ 1115.53 ^{+ 87.44 }_{- 821.71 }$ & $ 6.89 ^{+ 3.33 }_{- 2.11 } \times 10^{ -7 }$ & -5.37 & -9.62 & -9.01 \\
2.18 & 3.25 & 15.10 & $ 4.54 ^{+ 0.91 }_{- 2.98 } \times 10^{ -1 }$ & $ -0.69 ^{+ 0.13 }_{- 0.14 }$ & $ 477.71 ^{+ 55.90 }_{- 203.64 }$ & $ 625.58 ^{+ 73.20 }_{- 266.67 }$ & $ 1.26 ^{+ 1.99 }_{- 0.81 } \times 10^{ -6 }$ & $ 2.20 ^{+ 0.21 }_{- 0.70 } \times 10^{ -2 }$ & $ -0.43 ^{+ 0.17 }_{- 0.26 }$ & $ -2.22 ^{+ 0.56 }_{- 0.04 }$ & $ 391.51 ^{+ 61.99 }_{- 144.32 }$ & $ 1.17 ^{+ 0.57 }_{- 0.36 } \times 10^{ -6 }$ & 15.14 & -24.45 & -1.51 \\
3.25 & 3.69 & 15.60 & $ 8.96 ^{+ 2.75 }_{- 4.71 } \times 10^{ -1 }$ & $ -0.76 ^{+ 0.09 }_{- 0.14 }$ & $ 776.95 ^{+ 101.59 }_{- 385.79 }$ & $ 965.02 ^{+ 126.18 }_{- 479.18 }$ & $ 2.35 ^{+ 3.15 }_{- 1.30 } \times 10^{ -6 }$ & $ 2.87 ^{+ 0.17 }_{- 0.63 } \times 10^{ -2 }$ & $ -0.61 ^{+ 0.11 }_{- 0.21 }$ & $ -2.48 ^{+ 0.81 }_{- 0.08 }$ & $ 671.04 ^{+ 153.20 }_{- 278.70 }$ & $ 2.50 ^{+ 1.04 }_{- 0.81 } \times 10^{ -6 }$ & 5.49 & -12.52 & -0.68 \\
3.69 & 4.55 & 32.10 & $ 3.38 ^{+ 0.62 }_{- 0.94 } \times 10^{ -1 }$ & $ -0.38 ^{+ 0.06 }_{- 0.06 }$ & $ 319.83 ^{+ 24.39 }_{- 36.04 }$ & $ 518.25 ^{+ 39.52 }_{- 58.39 }$ & $ 4.37 ^{+ 2.59 }_{- 1.48 } \times 10^{ -6 }$ & $ 6.66 ^{+ 0.56 }_{- 0.70 } \times 10^{ -2 }$ & $ -0.23 ^{+ 0.09 }_{- 0.11 }$ & $ -2.45 ^{+ 0.36 }_{- 0.05 }$ & $ 421.45 ^{+ 35.67 }_{- 55.51 }$ & $ 4.24 ^{+ 0.88 }_{- 0.71 } \times 10^{ -6 }$ & -5.59 & -0.34 & 3.13 \\
4.55 & 6.41 & 68.20 & $ 1.00 ^{+ 0.10 }_{- 0.12 } \times 10^{ +0 }$ & $ -0.54 ^{+ 0.03 }_{- 0.03 }$ & $ 361.01 ^{+ 17.21 }_{- 20.96 }$ & $ 527.90 ^{+ 25.17 }_{- 30.65 }$ & $ 6.44 ^{+ 1.43 }_{- 1.16 } \times 10^{ -6 }$ & $ 9.73 ^{+ 0.38 }_{- 0.53 } \times 10^{ -2 }$ & $ -0.41 ^{+ 0.04 }_{- 0.04 }$ & $ -2.29 ^{+ 0.12 }_{- 0.07 }$ & $ 416.52 ^{+ 23.07 }_{- 25.75 }$ & $ 6.04 ^{+ 0.53 }_{- 0.50 } \times 10^{ -6 }$ & -26.32 & 2.46 & 3.87 \\
6.41 & 8.40 & 82.90 & $ 1.21 ^{+ 0.11 }_{- 0.13 } \times 10^{ +0 }$ & $ -0.49 ^{+ 0.03 }_{- 0.03 }$ & $ 234.10 ^{+ 9.37 }_{- 10.30 }$ & $ 353.96 ^{+ 14.17 }_{- 15.57 }$ & $ 6.12 ^{+ 1.37 }_{- 1.06 } \times 10^{ -6 }$ & $ 1.53 ^{+ 0.07 }_{- 0.08 } \times 10^{ -1 }$ & $ -0.35 ^{+ 0.04 }_{- 0.04 }$ & $ -2.42 ^{+ 0.11 }_{- 0.07 }$ & $ 290.98 ^{+ 11.68 }_{- 12.87 }$ & $ 5.92 ^{+ 0.49 }_{- 0.44 } \times 10^{ -6 }$ & -38.55 & 2.58 & 3.90 \\
8.40 & 8.78 & 45.40 & $ 1.70 ^{+ 0.25 }_{- 0.36 } \times 10^{ +0 }$ & $ -0.52 ^{+ 0.05 }_{- 0.05 }$ & $ 251.25 ^{+ 17.76 }_{- 21.77 }$ & $ 371.46 ^{+ 26.26 }_{- 32.18 }$ & $ 7.80 ^{+ 3.02 }_{- 2.05 } \times 10^{ -6 }$ & $ 1.59 ^{+ 0.09 }_{- 0.12 } \times 10^{ -1 }$ & $ -0.49 ^{+ 0.05 }_{- 0.06 }$ & $ -3.41 ^{+ 0.93 }_{- 0.40 }$ & $ 351.52 ^{+ 24.64 }_{- 23.80 }$ & $ 7.68 ^{+ 0.91 }_{- 0.86 } \times 10^{ -6 }$ & -1.16 & 1.66 & 3.05 \\
8.78 & 8.93 & 43.50 & $ 1.58 ^{+ 0.25 }_{- 0.40 } \times 10^{ +0 }$ & $ -0.39 ^{+ 0.06 }_{- 0.05 }$ & $ 267.47 ^{+ 19.20 }_{- 24.42 }$ & $ 430.81 ^{+ 30.92 }_{- 39.33 }$ & $ 1.69 ^{+ 0.75 }_{- 0.57 } \times 10^{ -5 }$ & $ 2.84 ^{+ 0.17 }_{- 0.27 } \times 10^{ -1 }$ & $ -0.31 ^{+ 0.06 }_{- 0.08 }$ & $ -3.11 ^{+ 0.71 }_{- 0.16 }$ & $ 387.65 ^{+ 32.58 }_{- 32.53 }$ & $ 1.56 ^{+ 0.24 }_{- 0.19 } \times 10^{ -5 }$ & -1.75 & 1.15 & 3.15 \\
8.93 & 9.41 & 92.50 & $ 1.67 ^{+ 0.16 }_{- 0.19 } \times 10^{ +0 }$ & $ -0.35 ^{+ 0.02 }_{- 0.03 }$ & $ 250.73 ^{+ 9.33 }_{- 10.22 }$ & $ 414.06 ^{+ 15.40 }_{- 16.87 }$ & $ 2.01 ^{+ 0.44 }_{- 0.34 } \times 10^{ -5 }$ & $ 3.73 ^{+ 0.15 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.26 ^{+ 0.04 }_{- 0.04 }$ & $ -2.75 ^{+ 0.17 }_{- 0.11 }$ & $ 365.49 ^{+ 14.08 }_{- 16.34 }$ & $ 1.93 ^{+ 0.15 }_{- 0.13 } \times 10^{ -5 }$ & -24.88 & 2.57 & 3.88 \\
9.41 & 9.53 & 38.90 & $ 1.35 ^{+ 0.23 }_{- 0.39 } \times 10^{ +0 }$ & $ -0.35 ^{+ 0.06 }_{- 0.06 }$ & $ 243.95 ^{+ 18.32 }_{- 24.44 }$ & $ 403.22 ^{+ 30.28 }_{- 40.39 }$ & $ 1.50 ^{+ 0.79 }_{- 0.51 } \times 10^{ -5 }$ & $ 2.85 ^{+ 0.17 }_{- 0.30 } \times 10^{ -1 }$ & $ -0.29 ^{+ 0.07 }_{- 0.09 }$ & $ -3.44 ^{+ 0.98 }_{- 0.41 }$ & $ 374.29 ^{+ 33.00 }_{- 28.52 }$ & $ 1.49 ^{+ 0.24 }_{- 0.21 } \times 10^{ -5 }$ & 0.53 & 0.78 & 2.90 \\
9.53 & 9.95 & 58.00 & $ 1.44 ^{+ 0.20 }_{- 0.24 } \times 10^{ +0 }$ & $ -0.41 ^{+ 0.04 }_{- 0.04 }$ & $ 232.90 ^{+ 12.46 }_{- 15.15 }$ & $ 369.65 ^{+ 19.77 }_{- 24.05 }$ & $ 1.11 ^{+ 0.33 }_{- 0.27 } \times 10^{ -5 }$ & $ 2.78 ^{+ 0.20 }_{- 0.25 } \times 10^{ -1 }$ & $ -0.21 ^{+ 0.06 }_{- 0.07 }$ & $ -2.41 ^{+ 0.15 }_{- 0.09 }$ & $ 286.99 ^{+ 16.30 }_{- 20.13 }$ & $ 1.03 ^{+ 0.15 }_{- 0.13 } \times 10^{ -5 }$ & -18.76 & 2.05 & 3.81 \\
9.95 & 10.64 & 66.50 & $ 1.68 ^{+ 0.17 }_{- 0.21 } \times 10^{ +0 }$ & $ -0.55 ^{+ 0.03 }_{- 0.03 }$ & $ 401.19 ^{+ 19.86 }_{- 25.10 }$ & $ 583.38 ^{+ 28.87 }_{- 36.50 }$ & $ 1.16 ^{+ 0.28 }_{- 0.23 } \times 10^{ -5 }$ & $ 1.38 ^{+ 0.04 }_{- 0.04 } \times 10^{ -1 }$ & $ -0.53 ^{+ 0.03 }_{- 0.03 }$ & $ -3.42 ^{+ 0.64 }_{- 0.23 }$ & $ 562.08 ^{+ 25.88 }_{- 24.01 }$ & $ 1.14 ^{+ 0.06 }_{- 0.06 } \times 10^{ -5 }$ & -4.26 & 2.45 & 3.54 \\
10.64 & 12.06 & 75.70 & $ 1.86 ^{+ 0.16 }_{- 0.18 } \times 10^{ +0 }$ & $ -0.65 ^{+ 0.02 }_{- 0.02 }$ & $ 534.98 ^{+ 26.20 }_{- 30.03 }$ & $ 723.85 ^{+ 35.45 }_{- 40.63 }$ & $ 9.06 ^{+ 1.75 }_{- 1.26 } \times 10^{ -6 }$ & $ 9.57 ^{+ 0.20 }_{- 0.23 } \times 10^{ -2 }$ & $ -0.63 ^{+ 0.02 }_{- 0.02 }$ & $ -3.06 ^{+ 0.42 }_{- 0.13 }$ & $ 689.76 ^{+ 30.17 }_{- 30.98 }$ & $ 9.04 ^{+ 0.42 }_{- 0.40 } \times 10^{ -6 }$ & -8.79 & 2.73 & 3.77 \\
12.06 & 12.72 & 42.60 & $ 1.80 ^{+ 0.26 }_{- 0.37 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.05 }_{- 0.05 }$ & $ 262.33 ^{+ 19.43 }_{- 25.46 }$ & $ 358.65 ^{+ 26.57 }_{- 34.81 }$ & $ 4.73 ^{+ 1.98 }_{- 1.33 } \times 10^{ -6 }$ & $ 1.05 ^{+ 0.05 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.58 ^{+ 0.05 }_{- 0.09 }$ & $ -3.14 ^{+ 1.04 }_{- 0.37 }$ & $ 325.99 ^{+ 43.45 }_{- 27.91 }$ & $ 4.69 ^{+ 0.82 }_{- 0.82 } \times 10^{ -6 }$ & -3.06 & 1.78 & 2.04 \\
12.72 & 13.81 & 42.50 & $ 1.82 ^{+ 0.28 }_{- 0.35 } \times 10^{ +0 }$ & $ -0.67 ^{+ 0.05 }_{- 0.05 }$ & $ 205.83 ^{+ 14.64 }_{- 21.27 }$ & $ 274.57 ^{+ 19.52 }_{- 28.37 }$ & $ 3.00 ^{+ 1.12 }_{- 0.86 } \times 10^{ -6 }$ & $ 9.37 ^{+ 0.64 }_{- 1.06 } \times 10^{ -2 }$ & $ -0.59 ^{+ 0.06 }_{- 0.07 }$ & $ -2.83 ^{+ 0.51 }_{- 0.14 }$ & $ 244.61 ^{+ 19.51 }_{- 20.50 }$ & $ 2.99 ^{+ 0.45 }_{- 0.43 } \times 10^{ -6 }$ & -5.76 & 1.57 & 3.39 \\
13.81 & 14.61 & 26.70 & $ 3.01 ^{+ 0.61 }_{- 0.86 } \times 10^{ +0 }$ & $ -0.91 ^{+ 0.06 }_{- 0.08 }$ & $ 287.59 ^{+ 35.67 }_{- 61.69 }$ & $ 312.57 ^{+ 38.77 }_{- 67.05 }$ & $ 1.91 ^{+ 1.30 }_{- 0.72 } \times 10^{ -6 }$ & $ 4.59 ^{+ 0.35 }_{- 0.62 } \times 10^{ -2 }$ & $ -0.88 ^{+ 0.07 }_{- 0.09 }$ & $ -3.60 ^{+ 0.84 }_{- 1.02 }$ & $ 291.78 ^{+ 34.16 }_{- 40.73 }$ & $ 1.89 ^{+ 0.36 }_{- 0.29 } \times 10^{ -6 }$ & -0.09 & 0.30 & 2.87 \\
14.61 & 17.99 & 35.80 & $ 1.32 ^{+ 0.21 }_{- 0.28 } \times 10^{ +0 }$ & $ -0.77 ^{+ 0.06 }_{- 0.06 }$ & $ 187.33 ^{+ 17.14 }_{- 20.46 }$ & $ 230.07 ^{+ 21.06 }_{- 25.13 }$ & $ 1.12 ^{+ 0.48 }_{- 0.34 } \times 10^{ -6 }$ & $ 4.35 ^{+ 0.31 }_{- 0.79 } \times 10^{ -2 }$ & $ -0.68 ^{+ 0.08 }_{- 0.10 }$ & $ -2.87 ^{+ 0.71 }_{- 0.17 }$ & $ 200.99 ^{+ 22.90 }_{- 22.35 }$ & $ 1.13 ^{+ 0.25 }_{- 0.21 } \times 10^{ -6 }$ & -5.05 & 1.32 & 2.61 \\
17.99 & 19.40 & 15.00 & $ 1.03 ^{+ 0.21 }_{- 0.63 } \times 10^{ +0 }$ & $ -0.71 ^{+ 0.16 }_{- 0.16 }$ & $ 93.65 ^{+ 13.02 }_{- 24.70 }$ & $ 121.21 ^{+ 16.85 }_{- 31.97 }$ & $ 3.96 ^{+ 6.07 }_{- 2.35 } \times 10^{ -7 }$ & $ 5.10 ^{+ 0.80 }_{- 2.34 } \times 10^{ -2 }$ & $ -0.52 ^{+ 0.20 }_{- 0.23 }$ & $ -3.74 ^{+ 0.66 }_{- 1.03 }$ & $ 108.55 ^{+ 10.02 }_{- 15.68 }$ & $ 4.47 ^{+ 2.74 }_{- 1.68 } \times 10^{ -7 }$ & 8.04 & -10.82 & -0.85 \\
19.40 & 23.26 & 11.90 & $ 2.32 ^{+ 0.50 }_{- 1.30 } \times 10^{ +0 }$ & $ -1.24 ^{+ 0.13 }_{- 0.15 }$ & $ 406.65 ^{+ 9.72 }_{- 259.02 }$ & $ 308.63 ^{+ 7.38 }_{- 196.59 }$ & $ 2.78 ^{+ 4.50 }_{- 1.60 } \times 10^{ -7 }$ & $ 1.34 ^{+ 0.50 }_{- 1.33 } \times 10^{ +0 }$ & $ 0.47 ^{+ 0.87 }_{- 0.80 }$ & $ -1.94 ^{+ 0.22 }_{- 0.01 }$ & $ 57.64 ^{+ 1.38 }_{- 23.77 }$ & $ 3.40 ^{+ 30.85 }_{- 3.11 } \times 10^{ -7 }$ & -6663.51 & -11.89 & -6675.89 \\
23.26 & 25.00 & 3.40 & $ 4.31 ^{+ 1.08 }_{- 2.82 } \times 10^{ +0 }$ & $ -1.60 ^{+ 0.13 }_{- 0.15 }$ & $ 4559.49 ^{+ 1697.31 }_{- 4438.18 }$ & $ 1820.74 ^{+ 677.78 }_{- 1772.30 }$ & $ 1.56 ^{+ 2.88 }_{- 0.89 } \times 10^{ -7 }$ & $ 9.72 ^{+ 3.41 }_{- 9.71 } \times 10^{ -1 }$ & $ 0.70 ^{+ 1.18 }_{- 1.20 }$ & $ -2.88 ^{+ 1.23 }_{- 0.33 }$ & $ 75.41 ^{+ 3.63 }_{- 34.59 }$ & N/A & -2239.35 & 0.21 & -2236.32  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB151021791.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.08 & 0.20 & $ 1.54 ^{+ 0.30 }_{- 1.54 } \times 10^{ +1 }$ & $ -2.10 ^{+ 0.35 }_{- 0.90 }$ & $ 5080.54 ^{+ 4829.76 }_{- 1872.56 }$ & $ -484.24 ^{+ 460.34 }_{- 178.48 }$ & $ 1.26 ^{+ 101.88 }_{- 1.21 } \times 10^{ -8 }$ & $ 1.02 ^{+ 0.53 }_{- 1.02 } \times 10^{ +2 }$ & $ 1.99 ^{+ 1.01 }_{- 0.01 }$ & $ -3.07 ^{+ 1.47 }_{- 0.67 }$ & $ 71.45 ^{+ 13.82 }_{- 61.45 }$ & N/A & -36984.28 & -6.97 & -36992.19 \\
-0.08 & 0.15 & 10.90 & $ 2.70 ^{+ 0.15 }_{- 2.48 } \times 10^{ -1 }$ & $ -0.44 ^{+ 0.22 }_{- 0.23 }$ & $ 424.68 ^{+ 56.80 }_{- 222.01 }$ & $ 663.53 ^{+ 88.75 }_{- 346.86 }$ & $ 2.14 ^{+ 7.61 }_{- 1.72 } \times 10^{ -6 }$ & $ 3.32 ^{+ 0.37 }_{- 1.27 } \times 10^{ -2 }$ & $ -0.03 ^{+ 0.29 }_{- 0.46 }$ & $ -3.42 ^{+ 1.11 }_{- 0.86 }$ & $ 448.76 ^{+ 63.67 }_{- 156.59 }$ & $ 2.04 ^{+ 1.72 }_{- 0.78 } \times 10^{ -6 }$ & 59.96 & -64.12 & -2.35 \\
0.15 & 0.62 & 28.90 & $ 2.23 ^{+ 0.56 }_{- 1.03 } \times 10^{ -1 }$ & $ -0.22 ^{+ 0.10 }_{- 0.10 }$ & $ 232.16 ^{+ 23.95 }_{- 32.75 }$ & $ 412.94 ^{+ 42.59 }_{- 58.25 }$ & $ 4.52 ^{+ 4.57 }_{- 2.38 } \times 10^{ -6 }$ & $ 8.06 ^{+ 0.57 }_{- 1.08 } \times 10^{ -2 }$ & $ -0.14 ^{+ 0.10 }_{- 0.14 }$ & $ -3.54 ^{+ 1.10 }_{- 0.54 }$ & $ 381.10 ^{+ 37.42 }_{- 34.60 }$ & $ 4.40 ^{+ 0.82 }_{- 0.77 } \times 10^{ -6 }$ & 9.62 & -7.53 & 2.83 \\
0.62 & 1.74 & 63.00 & $ 9.33 ^{+ 1.41 }_{- 1.82 } \times 10^{ -1 }$ & $ -0.46 ^{+ 0.04 }_{- 0.05 }$ & $ 225.75 ^{+ 14.74 }_{- 16.34 }$ & $ 346.67 ^{+ 22.64 }_{- 25.10 }$ & $ 5.06 ^{+ 2.10 }_{- 1.39 } \times 10^{ -6 }$ & $ 1.19 ^{+ 0.07 }_{- 0.11 } \times 10^{ -1 }$ & $ -0.39 ^{+ 0.06 }_{- 0.07 }$ & $ -2.99 ^{+ 0.60 }_{- 0.11 }$ & $ 313.67 ^{+ 22.43 }_{- 22.89 }$ & $ 4.97 ^{+ 0.65 }_{- 0.63 } \times 10^{ -6 }$ & -4.10 & 1.62 & 3.17 \\
1.74 & 2.29 & 35.10 & $ 2.34 ^{+ 0.48 }_{- 0.79 } \times 10^{ +0 }$ & $ -0.72 ^{+ 0.08 }_{- 0.08 }$ & $ 196.01 ^{+ 19.98 }_{- 34.40 }$ & $ 251.70 ^{+ 25.65 }_{- 44.17 }$ & $ 2.68 ^{+ 1.96 }_{- 1.10 } \times 10^{ -6 }$ & $ 8.79 ^{+ 0.79 }_{- 1.24 } \times 10^{ -2 }$ & $ -0.68 ^{+ 0.08 }_{- 0.09 }$ & $ -3.79 ^{+ 0.63 }_{- 0.98 }$ & $ 239.52 ^{+ 18.35 }_{- 26.72 }$ & $ 2.73 ^{+ 0.47 }_{- 0.42 } \times 10^{ -6 }$ & 1.34 & -0.48 & 3.06 \\
2.29 & 3.17 & 29.80 & $ 1.13 ^{+ 0.25 }_{- 0.48 } \times 10^{ +0 }$ & $ -0.58 ^{+ 0.10 }_{- 0.11 }$ & $ 123.44 ^{+ 13.93 }_{- 22.19 }$ & $ 175.16 ^{+ 19.77 }_{- 31.49 }$ & $ 1.33 ^{+ 1.29 }_{- 0.64 } \times 10^{ -6 }$ & $ 9.11 ^{+ 0.97 }_{- 2.64 } \times 10^{ -2 }$ & $ -0.47 ^{+ 0.11 }_{- 0.16 }$ & $ -3.24 ^{+ 1.04 }_{- 0.39 }$ & $ 156.84 ^{+ 17.32 }_{- 19.20 }$ & $ 1.42 ^{+ 0.51 }_{- 0.40 } \times 10^{ -6 }$ & 1.31 & -2.81 & 1.44 \\
3.17 & 5.24 & 25.40 & $ 9.55 ^{+ 2.24 }_{- 3.83 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.10 }_{- 0.11 }$ & $ 114.59 ^{+ 13.82 }_{- 20.66 }$ & $ 152.07 ^{+ 18.33 }_{- 27.42 }$ & $ 6.52 ^{+ 6.47 }_{- 3.01 } \times 10^{ -7 }$ & $ 4.65 ^{+ 0.54 }_{- 1.19 } \times 10^{ -2 }$ & $ -0.60 ^{+ 0.11 }_{- 0.14 }$ & $ -3.97 ^{+ 0.31 }_{- 1.03 }$ & $ 143.00 ^{+ 12.56 }_{- 15.07 }$ & $ 6.81 ^{+ 2.29 }_{- 1.62 } \times 10^{ -7 }$ & 3.64 & -2.23 & 2.38 \\
5.24 & 6.67 & 13.90 & $ 1.06 ^{+ 0.22 }_{- 0.81 } \times 10^{ +0 }$ & $ -0.73 ^{+ 0.21 }_{- 0.25 }$ & $ 89.99 ^{+ 11.99 }_{- 34.85 }$ & $ 113.88 ^{+ 15.18 }_{- 44.11 }$ & $ 3.16 ^{+ 7.94 }_{- 2.18 } \times 10^{ -7 }$ & $ 9.43 ^{+ 1.63 }_{- 7.71 } \times 10^{ -2 }$ & $ -0.33 ^{+ 0.24 }_{- 0.49 }$ & $ -3.52 ^{+ 1.24 }_{- 0.64 }$ & $ 90.13 ^{+ 17.36 }_{- 17.59 }$ & $ 3.21 ^{+ 6.51 }_{- 1.89 } \times 10^{ -7 }$ & -62.05 & -21.29 & -81.62 \\
6.67 & 9.33 & 8.70 & $ 6.14 ^{+ 2.63 }_{- 3.44 } \times 10^{ +0 }$ & $ -1.60 ^{+ 0.07 }_{- 0.23 }$ & $ 3284.28 ^{+ 1445.26 }_{- 3220.17 }$ & $ 1312.03 ^{+ 577.36 }_{- 1286.42 }$ & $ 1.70 ^{+ 5.02 }_{- 1.05 } \times 10^{ -7 }$ & $ 3.60 ^{+ 1.44 }_{- 3.39 } \times 10^{ -2 }$ & $ -0.80 ^{+ 0.30 }_{- 0.82 }$ & $ -3.34 ^{+ 1.30 }_{- 0.77 }$ & $ 168.17 ^{+ 54.29 }_{- 124.38 }$ & $ 1.70 ^{+ 7.95 }_{- 1.33 } \times 10^{ -7 }$ & -912.09 & -11.68 & -915.66 \\
9.33 & 10.00 & -0.20 & $ 1.37 ^{+ 0.10 }_{- 1.37 } \times 10^{ +1 }$ & $ -2.41 ^{+ 0.15 }_{- 0.59 }$ & $ 4926.01 ^{+ 1945.87 }_{- 4771.75 }$ & $ -2037.45 ^{+ 804.84 }_{- 1973.65 }$ & $ 7.17 ^{+ 85.56 }_{- 6.68 } \times 10^{ -9 }$ & $ 7.22 ^{+ 4.71 }_{- 7.22 } \times 10^{ +1 }$ & $ 1.78 ^{+ 1.22 }_{- 0.09 }$ & $ -3.28 ^{+ 1.60 }_{- 0.69 }$ & $ 95.18 ^{+ 47.78 }_{- 85.18 }$ & N/A & -69168.41 & -1.13 & -69169.16  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB160215773.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
160.00 & 161.49 & 3.56 & $ 4.76 ^{+ 1.37 }_{- 3.44 } \times 10^{ -1 }$ & $ -1.06 ^{+ 0.11 }_{- 0.15 }$ & $ 4861.36 ^{+ 1725.53 }_{- 3803.75 }$ & $ 4553.71 ^{+ 1616.33 }_{- 3563.03 }$ & $ 3.19 ^{+ 5.95 }_{- 1.94 } \times 10^{ -7 }$ & $ 3.17 ^{+ 0.26 }_{- 0.75 } \times 10^{ -3 }$ & $ -0.91 ^{+ 0.09 }_{- 0.31 }$ & $ -3.35 ^{+ 0.78 }_{- 1.47 }$ & $ 3607.58 ^{+ 1229.04 }_{- 3188.85 }$ & $ 3.52 ^{+ 1.76 }_{- 0.93 } \times 10^{ -7 }$ & -1.73 & -1.91 & -0.83 \\
161.49 & 172.16 & 23.98 & $ 3.88 ^{+ 0.89 }_{- 1.17 } \times 10^{ -1 }$ & $ -0.82 ^{+ 0.06 }_{- 0.08 }$ & $ 587.46 ^{+ 83.22 }_{- 165.98 }$ & $ 694.81 ^{+ 98.43 }_{- 196.31 }$ & $ 7.11 ^{+ 5.07 }_{- 2.59 } \times 10^{ -7 }$ & $ 9.72 ^{+ 0.02 }_{- 1.51 } \times 10^{ -3 }$ & $ -0.75 ^{+ 0.05 }_{- 0.12 }$ & $ -3.32 ^{+ 1.19 }_{- 0.69 }$ & $ 602.25 ^{+ 92.78 }_{- 129.32 }$ & $ 7.15 ^{+ 1.39 }_{- 1.06 } \times 10^{ -7 }$ & -7.36 & -4.29 & -10.03 \\
172.16 & 172.64 & 14.04 & $ 2.02 ^{+ 0.75 }_{- 0.79 } \times 10^{ +0 }$ & $ -0.99 ^{+ 0.06 }_{- 0.12 }$ & $ 2317.90 ^{+ 579.02 }_{- 1736.07 }$ & $ 2335.38 ^{+ 583.39 }_{- 1749.16 }$ & $ 1.97 ^{+ 2.19 }_{- 0.94 } \times 10^{ -6 }$ & $ 2.06 ^{+ 0.17 }_{- 0.25 } \times 10^{ -2 }$ & $ -0.90 ^{+ 0.10 }_{- 0.14 }$ & $ -2.97 ^{+ 1.18 }_{- 0.42 }$ & $ 1440.37 ^{+ 159.29 }_{- 830.04 }$ & $ 2.20 ^{+ 0.55 }_{- 0.45 } \times 10^{ -6 }$ & 3.67 & -8.67 & -0.06 \\
172.64 & 174.29 & 16.76 & $ 3.85 ^{+ 1.11 }_{- 2.01 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.10 }_{- 0.12 }$ & $ 423.69 ^{+ 75.46 }_{- 120.88 }$ & $ 573.78 ^{+ 102.20 }_{- 163.70 }$ & $ 1.35 ^{+ 2.02 }_{- 0.73 } \times 10^{ -6 }$ & $ 1.84 ^{+ 0.14 }_{- 0.21 } \times 10^{ -2 }$ & $ -0.60 ^{+ 0.10 }_{- 0.13 }$ & $ -3.97 ^{+ 0.33 }_{- 1.03 }$ & $ 525.40 ^{+ 63.60 }_{- 96.40 }$ & $ 1.36 ^{+ 0.27 }_{- 0.24 } \times 10^{ -6 }$ & 16.67 & -14.81 & 2.75 \\
174.29 & 175.91 & 25.96 & $ 8.18 ^{+ 1.52 }_{- 2.08 } \times 10^{ -1 }$ & $ -0.77 ^{+ 0.05 }_{- 0.06 }$ & $ 899.52 ^{+ 128.13 }_{- 177.57 }$ & $ 1102.42 ^{+ 157.03 }_{- 217.62 }$ & $ 2.58 ^{+ 1.16 }_{- 0.81 } \times 10^{ -6 }$ & $ 2.27 ^{+ 0.09 }_{- 0.12 } \times 10^{ -2 }$ & $ -0.76 ^{+ 0.05 }_{- 0.06 }$ & $ -3.87 ^{+ 0.39 }_{- 1.13 }$ & $ 1054.71 ^{+ 126.47 }_{- 169.42 }$ & $ 2.57 ^{+ 0.25 }_{- 0.23 } \times 10^{ -6 }$ & -0.27 & 0.41 & 3.07 \\
175.91 & 176.54 & 23.45 & $ 2.38 ^{+ 0.48 }_{- 0.57 } \times 10^{ +0 }$ & $ -0.96 ^{+ 0.04 }_{- 0.06 }$ & $ 2036.06 ^{+ 495.42 }_{- 633.62 }$ & $ 2122.21 ^{+ 516.38 }_{- 660.42 }$ & $ 3.32 ^{+ 1.62 }_{- 1.03 } \times 10^{ -6 }$ & $ 3.02 ^{+ 0.15 }_{- 0.25 } \times 10^{ -2 }$ & $ -0.87 ^{+ 0.06 }_{- 0.09 }$ & $ -2.59 ^{+ 0.69 }_{- 0.09 }$ & $ 1389.87 ^{+ 257.81 }_{- 543.05 }$ & $ 3.42 ^{+ 0.59 }_{- 0.51 } \times 10^{ -6 }$ & -7.29 & 0.85 & 2.18 \\
176.54 & 177.46 & 17.65 & $ 6.94 ^{+ 1.74 }_{- 3.06 } \times 10^{ -1 }$ & $ -0.77 ^{+ 0.08 }_{- 0.10 }$ & $ 833.00 ^{+ 141.33 }_{- 290.18 }$ & $ 1025.74 ^{+ 174.03 }_{- 357.32 }$ & $ 1.96 ^{+ 1.97 }_{- 0.91 } \times 10^{ -6 }$ & $ 1.93 ^{+ 0.12 }_{- 0.17 } \times 10^{ -2 }$ & $ -0.73 ^{+ 0.09 }_{- 0.11 }$ & $ -3.60 ^{+ 0.99 }_{- 0.84 }$ & $ 923.28 ^{+ 112.81 }_{- 258.00 }$ & $ 2.00 ^{+ 0.36 }_{- 0.30 } \times 10^{ -6 }$ & 5.91 & -5.30 & 2.55 \\
177.46 & 179.84 & 48.06 & $ 2.60 ^{+ 0.22 }_{- 0.26 } \times 10^{ +0 }$ & $ -0.97 ^{+ 0.02 }_{- 0.02 }$ & $ 2444.37 ^{+ 246.71 }_{- 289.69 }$ & $ 2510.52 ^{+ 253.39 }_{- 297.53 }$ & $ 3.58 ^{+ 0.61 }_{- 0.53 } \times 10^{ -6 }$ & $ 3.45 ^{+ 0.12 }_{- 0.15 } \times 10^{ -2 }$ & $ -0.79 ^{+ 0.04 }_{- 0.04 }$ & $ -1.93 ^{+ 0.08 }_{- 0.06 }$ & $ 954.06 ^{+ 100.02 }_{- 144.12 }$ & $ 3.61 ^{+ 0.32 }_{- 0.30 } \times 10^{ -6 }$ & -49.83 & 2.80 & 3.72 \\
179.84 & 180.02 & 24.60 & $ 7.31 ^{+ 1.14 }_{- 1.45 } \times 10^{ +0 }$ & $ -1.06 ^{+ 0.04 }_{- 0.04 }$ & $ 3614.11 ^{+ 591.04 }_{- 957.75 }$ & $ 3400.68 ^{+ 556.14 }_{- 901.19 }$ & $ 6.42 ^{+ 2.32 }_{- 1.61 } \times 10^{ -6 }$ & $ 5.63 ^{+ 0.15 }_{- 0.40 } \times 10^{ -2 }$ & $ -1.02 ^{+ 0.03 }_{- 0.07 }$ & $ -3.22 ^{+ 1.38 }_{- 0.65 }$ & $ 2824.22 ^{+ 1061.77 }_{- 704.66 }$ & $ 6.55 ^{+ 0.81 }_{- 0.60 } \times 10^{ -6 }$ & -5.04 & 2.51 & 2.31 \\
180.02 & 180.31 & 19.90 & $ 4.18 ^{+ 0.78 }_{- 1.03 } \times 10^{ +0 }$ & $ -1.04 ^{+ 0.04 }_{- 0.05 }$ & $ 2649.60 ^{+ 503.69 }_{- 846.21 }$ & $ 2539.38 ^{+ 482.73 }_{- 811.01 }$ & $ 3.82 ^{+ 1.69 }_{- 1.09 } \times 10^{ -6 }$ & $ 3.40 ^{+ 0.15 }_{- 0.19 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.05 }_{- 0.06 }$ & $ -3.51 ^{+ 1.09 }_{- 0.77 }$ & $ 2331.09 ^{+ 510.41 }_{- 638.10 }$ & $ 3.87 ^{+ 0.36 }_{- 0.31 } \times 10^{ -6 }$ & -3.33 & 2.14 & 3.12 \\
180.31 & 180.60 & 10.94 & $ 1.34 ^{+ 0.35 }_{- 0.72 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.09 }_{- 0.13 }$ & $ 719.56 ^{+ 127.23 }_{- 300.61 }$ & $ 851.45 ^{+ 150.55 }_{- 355.71 }$ & $ 2.67 ^{+ 3.48 }_{- 1.44 } \times 10^{ -6 }$ & $ 2.92 ^{+ 0.25 }_{- 0.38 } \times 10^{ -2 }$ & $ -0.77 ^{+ 0.11 }_{- 0.14 }$ & $ -3.79 ^{+ 0.38 }_{- 1.20 }$ & $ 766.12 ^{+ 106.19 }_{- 264.41 }$ & $ 2.60 ^{+ 0.66 }_{- 0.46 } \times 10^{ -6 }$ & 6.94 & -5.85 & 2.57 \\
180.60 & 181.12 & 21.57 & $ 2.32 ^{+ 0.53 }_{- 0.75 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.06 }_{- 0.08 }$ & $ 1421.74 ^{+ 301.55 }_{- 637.42 }$ & $ 1519.63 ^{+ 322.31 }_{- 681.31 }$ & $ 3.27 ^{+ 2.17 }_{- 1.25 } \times 10^{ -6 }$ & $ 3.59 ^{+ 0.28 }_{- 0.58 } \times 10^{ -2 }$ & $ -0.78 ^{+ 0.10 }_{- 0.13 }$ & $ -2.00 ^{+ 0.29 }_{- 0.04 }$ & $ 823.20 ^{+ 128.84 }_{- 392.32 }$ & $ 3.21 ^{+ 0.99 }_{- 0.69 } \times 10^{ -6 }$ & -12.84 & -2.62 & -0.52 \\
181.12 & 181.24 & 18.71 & $ 3.18 ^{+ 0.80 }_{- 1.90 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.11 }_{- 0.15 }$ & $ 1133.86 ^{+ 57.16 }_{- 752.33 }$ & $ 1308.36 ^{+ 65.96 }_{- 868.11 }$ & $ 5.67 ^{+ 10.68 }_{- 3.39 } \times 10^{ -6 }$ & $ 6.43 ^{+ 0.56 }_{- 1.07 } \times 10^{ -2 }$ & $ -0.74 ^{+ 0.12 }_{- 0.15 }$ & $ -2.31 ^{+ 0.55 }_{- 0.06 }$ & $ 789.19 ^{+ 115.31 }_{- 350.58 }$ & $ 5.83 ^{+ 2.04 }_{- 1.49 } \times 10^{ -6 }$ & 18.93 & -26.88 & 1.14 \\
181.24 & 181.83 & 21.33 & $ 1.84 ^{+ 0.47 }_{- 0.68 } \times 10^{ +0 }$ & $ -0.87 ^{+ 0.08 }_{- 0.09 }$ & $ 690.40 ^{+ 110.76 }_{- 250.38 }$ & $ 782.28 ^{+ 125.50 }_{- 283.70 }$ & $ 2.84 ^{+ 2.22 }_{- 1.32 } \times 10^{ -6 }$ & $ 3.30 ^{+ 0.25 }_{- 0.32 } \times 10^{ -2 }$ & $ -0.84 ^{+ 0.08 }_{- 0.09 }$ & $ -3.25 ^{+ 1.26 }_{- 0.56 }$ & $ 700.84 ^{+ 89.24 }_{- 193.01 }$ & $ 2.77 ^{+ 0.50 }_{- 0.45 } \times 10^{ -6 }$ & 4.16 & -5.11 & 2.25 \\
181.83 & 184.72 & 35.06 & $ 1.31 ^{+ 0.22 }_{- 0.30 } \times 10^{ +0 }$ & $ -0.85 ^{+ 0.05 }_{- 0.05 }$ & $ 484.12 ^{+ 57.33 }_{- 92.35 }$ & $ 554.43 ^{+ 65.65 }_{- 105.76 }$ & $ 1.79 ^{+ 0.83 }_{- 0.55 } \times 10^{ -6 }$ & $ 2.62 ^{+ 0.15 }_{- 0.21 } \times 10^{ -2 }$ & $ -0.82 ^{+ 0.06 }_{- 0.06 }$ & $ -2.75 ^{+ 0.76 }_{- 0.09 }$ & $ 495.50 ^{+ 57.42 }_{- 77.18 }$ & $ 1.75 ^{+ 0.24 }_{- 0.22 } \times 10^{ -6 }$ & -4.33 & 0.29 & 2.60 \\
184.72 & 187.69 & 25.93 & $ 9.79 ^{+ 1.98 }_{- 2.98 } \times 10^{ -1 }$ & $ -0.85 ^{+ 0.06 }_{- 0.08 }$ & $ 431.91 ^{+ 56.36 }_{- 105.98 }$ & $ 498.14 ^{+ 65.00 }_{- 122.24 }$ & $ 1.24 ^{+ 0.77 }_{- 0.51 } \times 10^{ -6 }$ & $ 1.98 ^{+ 0.14 }_{- 0.19 } \times 10^{ -2 }$ & $ -0.82 ^{+ 0.07 }_{- 0.08 }$ & $ -3.73 ^{+ 0.46 }_{- 1.24 }$ & $ 462.50 ^{+ 50.65 }_{- 83.95 }$ & $ 1.23 ^{+ 0.21 }_{- 0.18 } \times 10^{ -6 }$ & 2.76 & -2.15 & 2.80 \\
187.69 & 188.77 & 24.04 & $ 1.39 ^{+ 0.29 }_{- 0.52 } \times 10^{ +0 }$ & $ -0.84 ^{+ 0.08 }_{- 0.09 }$ & $ 440.35 ^{+ 61.10 }_{- 113.34 }$ & $ 512.60 ^{+ 71.13 }_{- 131.94 }$ & $ 1.83 ^{+ 1.48 }_{- 0.79 } \times 10^{ -6 }$ & $ 2.84 ^{+ 0.21 }_{- 0.28 } \times 10^{ -2 }$ & $ -0.83 ^{+ 0.07 }_{- 0.09 }$ & $ -3.05 ^{+ 1.20 }_{- 0.48 }$ & $ 491.51 ^{+ 57.91 }_{- 93.27 }$ & $ 1.87 ^{+ 0.33 }_{- 0.26 } \times 10^{ -6 }$ & 2.09 & -2.81 & 2.58 \\
188.77 & 193.86 & 26.00 & $ 8.40 ^{+ 1.63 }_{- 2.64 } \times 10^{ -1 }$ & $ -0.88 ^{+ 0.07 }_{- 0.08 }$ & $ 404.40 ^{+ 56.81 }_{- 96.22 }$ & $ 452.08 ^{+ 63.51 }_{- 107.57 }$ & $ 8.46 ^{+ 4.93 }_{- 3.14 } \times 10^{ -7 }$ & $ 1.44 ^{+ 0.10 }_{- 0.15 } \times 10^{ -2 }$ & $ -0.86 ^{+ 0.07 }_{- 0.08 }$ & $ -3.74 ^{+ 0.40 }_{- 1.25 }$ & $ 420.61 ^{+ 46.34 }_{- 74.53 }$ & $ 8.17 ^{+ 1.40 }_{- 1.17 } \times 10^{ -7 }$ & 3.12 & -2.43 & 2.92 \\
193.86 & 200.00 & 9.42 & $ 9.03 ^{+ 1.90 }_{- 6.90 } \times 10^{ -1 }$ & $ -1.08 ^{+ 0.18 }_{- 0.22 }$ & $ 756.69 ^{+ 248.92 }_{- 632.61 }$ & $ 693.08 ^{+ 228.00 }_{- 579.43 }$ & $ 2.44 ^{+ 7.76 }_{- 1.71 } \times 10^{ -7 }$ & $ 2.20 ^{+ 1.08 }_{- 1.83 } \times 10^{ -2 }$ & $ -0.59 ^{+ 0.10 }_{- 0.61 }$ & $ -2.89 ^{+ 1.28 }_{- 0.53 }$ & $ 203.82 ^{+ 29.19 }_{- 141.34 }$ & $ 2.37 ^{+ 5.35 }_{- 1.45 } \times 10^{ -7 }$ & -544.80 & -101.28 & -642.16  
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB160530667.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-2.00 & -0.86 & 4.58 & $ 7.65 ^{+ 2.84 }_{- 4.91 } \times 10^{ +0 }$ & $ -1.67 ^{+ 0.10 }_{- 0.24 }$ & $ 3680.48 ^{+ 1646.07 }_{- 3638.02 }$ & $ 1222.36 ^{+ 546.69 }_{- 1208.26 }$ & $ 1.52 ^{+ 4.35 }_{- 1.00 } \times 10^{ -7 }$ & $ 5.43 ^{+ 0.93 }_{- 5.23 } \times 10^{ -2 }$ & $ -0.55 ^{+ 0.58 }_{- 0.62 }$ & $ -3.52 ^{+ 0.58 }_{- 1.44 }$ & $ 106.96 ^{+ 20.54 }_{- 63.36 }$ & $ 1.42 ^{+ 7.36 }_{- 1.16 } \times 10^{ -7 }$ & -314.23 & -4.99 & -310.62 \\
-0.86 & 2.20 & 20.79 & $ 3.46 ^{+ 0.69 }_{- 1.37 } \times 10^{ +0 }$ & $ -1.10 ^{+ 0.12 }_{- 0.11 }$ & $ 121.77 ^{+ 15.90 }_{- 33.53 }$ & $ 110.01 ^{+ 14.36 }_{- 30.30 }$ & $ 3.83 ^{+ 3.29 }_{- 1.66 } \times 10^{ -7 }$ & $ 2.42 ^{+ 0.38 }_{- 0.62 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.12 }_{- 0.11 }$ & $ -3.81 ^{+ 0.42 }_{- 1.18 }$ & $ 101.94 ^{+ 7.76 }_{- 13.04 }$ & $ 3.89 ^{+ 1.43 }_{- 0.98 } \times 10^{ -7 }$ & 1.54 & -2.76 & 2.16 \\
2.20 & 3.36 & 46.61 & $ 4.19 ^{+ 0.56 }_{- 0.80 } \times 10^{ +0 }$ & $ -0.86 ^{+ 0.05 }_{- 0.05 }$ & $ 171.10 ^{+ 14.21 }_{- 20.15 }$ & $ 194.57 ^{+ 16.16 }_{- 22.91 }$ & $ 2.08 ^{+ 0.82 }_{- 0.61 } \times 10^{ -6 }$ & $ 8.31 ^{+ 0.53 }_{- 1.07 } \times 10^{ -2 }$ & $ -0.83 ^{+ 0.05 }_{- 0.07 }$ & $ -3.51 ^{+ 1.08 }_{- 0.54 }$ & $ 183.74 ^{+ 15.38 }_{- 14.22 }$ & $ 2.09 ^{+ 0.32 }_{- 0.30 } \times 10^{ -6 }$ & -1.90 & 1.83 & 3.03 \\
3.36 & 3.88 & 53.79 & $ 5.02 ^{+ 0.67 }_{- 0.83 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.04 }_{- 0.05 }$ & $ 315.80 ^{+ 26.02 }_{- 38.57 }$ & $ 371.95 ^{+ 30.65 }_{- 45.42 }$ & $ 5.70 ^{+ 2.30 }_{- 1.33 } \times 10^{ -6 }$ & $ 1.28 ^{+ 0.09 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.74 ^{+ 0.06 }_{- 0.06 }$ & $ -2.37 ^{+ 0.32 }_{- 0.04 }$ & $ 305.86 ^{+ 26.77 }_{- 39.96 }$ & $ 5.65 ^{+ 0.83 }_{- 0.72 } \times 10^{ -6 }$ & -8.70 & 2.15 & 3.29 \\
3.88 & 4.09 & 47.67 & $ 3.07 ^{+ 0.52 }_{- 0.67 } \times 10^{ +0 }$ & $ -0.58 ^{+ 0.05 }_{- 0.06 }$ & $ 234.28 ^{+ 18.98 }_{- 24.11 }$ & $ 333.78 ^{+ 27.04 }_{- 34.34 }$ & $ 9.33 ^{+ 4.16 }_{- 3.07 } \times 10^{ -6 }$ & $ 2.18 ^{+ 0.13 }_{- 0.17 } \times 10^{ -1 }$ & $ -0.56 ^{+ 0.05 }_{- 0.06 }$ & $ -3.55 ^{+ 0.96 }_{- 0.48 }$ & $ 322.71 ^{+ 21.01 }_{- 21.56 }$ & $ 9.41 ^{+ 1.11 }_{- 0.95 } \times 10^{ -6 }$ & -0.81 & 1.57 & 3.16 \\
4.09 & 4.36 & 66.42 & $ 3.89 ^{+ 0.50 }_{- 0.62 } \times 10^{ +0 }$ & $ -0.55 ^{+ 0.04 }_{- 0.04 }$ & $ 210.67 ^{+ 12.76 }_{- 15.65 }$ & $ 305.54 ^{+ 18.51 }_{- 22.70 }$ & $ 1.22 ^{+ 0.40 }_{- 0.29 } \times 10^{ -5 }$ & $ 3.49 ^{+ 0.24 }_{- 0.35 } \times 10^{ -1 }$ & $ -0.46 ^{+ 0.05 }_{- 0.07 }$ & $ -2.91 ^{+ 0.47 }_{- 0.08 }$ & $ 270.20 ^{+ 18.50 }_{- 20.61 }$ & $ 1.20 ^{+ 0.16 }_{- 0.14 } \times 10^{ -5 }$ & -6.14 & 2.23 & 3.28 \\
4.36 & 4.56 & 71.37 & $ 5.95 ^{+ 0.76 }_{- 0.91 } \times 10^{ +0 }$ & $ -0.59 ^{+ 0.04 }_{- 0.04 }$ & $ 233.60 ^{+ 14.15 }_{- 17.93 }$ & $ 328.39 ^{+ 19.90 }_{- 25.21 }$ & $ 1.67 ^{+ 0.53 }_{- 0.36 } \times 10^{ -5 }$ & $ 4.54 ^{+ 0.28 }_{- 0.41 } \times 10^{ -1 }$ & $ -0.48 ^{+ 0.05 }_{- 0.06 }$ & $ -2.59 ^{+ 0.22 }_{- 0.11 }$ & $ 274.04 ^{+ 18.03 }_{- 18.70 }$ & $ 1.63 ^{+ 0.21 }_{- 0.18 } \times 10^{ -5 }$ & -15.27 & 2.28 & 3.82 \\
4.56 & 5.51 & 168.06 & $ 6.61 ^{+ 0.39 }_{- 0.43 } \times 10^{ +0 }$ & $ -0.54 ^{+ 0.02 }_{- 0.02 }$ & $ 177.59 ^{+ 4.63 }_{- 5.08 }$ & $ 258.87 ^{+ 6.74 }_{- 7.40 }$ & $ 1.74 ^{+ 0.21 }_{- 0.19 } \times 10^{ -5 }$ & $ 6.27 ^{+ 0.21 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.02 }_{- 0.03 }$ & $ -2.73 ^{+ 0.10 }_{- 0.07 }$ & $ 228.32 ^{+ 5.20 }_{- 6.33 }$ & $ 1.73 ^{+ 0.09 }_{- 0.09 } \times 10^{ -5 }$ & -61.61 & 2.86 & 3.92 \\
5.51 & 6.66 & 196.34 & $ 1.14 ^{+ 0.05 }_{- 0.06 } \times 10^{ +1 }$ & $ -0.67 ^{+ 0.01 }_{- 0.02 }$ & $ 204.39 ^{+ 5.04 }_{- 5.16 }$ & $ 271.80 ^{+ 6.70 }_{- 6.86 }$ & $ 1.86 ^{+ 0.18 }_{- 0.16 } \times 10^{ -5 }$ & $ 5.96 ^{+ 0.17 }_{- 0.19 } \times 10^{ -1 }$ & $ -0.59 ^{+ 0.02 }_{- 0.02 }$ & $ -2.70 ^{+ 0.10 }_{- 0.07 }$ & $ 237.35 ^{+ 5.94 }_{- 6.21 }$ & $ 1.83 ^{+ 0.08 }_{- 0.08 } \times 10^{ -5 }$ & -53.66 & 2.92 & 3.98 \\
6.66 & 7.89 & 175.75 & $ 1.16 ^{+ 0.06 }_{- 0.07 } \times 10^{ +1 }$ & $ -0.70 ^{+ 0.02 }_{- 0.02 }$ & $ 174.71 ^{+ 4.68 }_{- 5.17 }$ & $ 227.23 ^{+ 6.08 }_{- 6.72 }$ & $ 1.33 ^{+ 0.16 }_{- 0.13 } \times 10^{ -5 }$ & $ 5.20 ^{+ 0.16 }_{- 0.20 } \times 10^{ -1 }$ & $ -0.63 ^{+ 0.02 }_{- 0.02 }$ & $ -2.81 ^{+ 0.12 }_{- 0.08 }$ & $ 204.33 ^{+ 5.24 }_{- 5.22 }$ & $ 1.34 ^{+ 0.07 }_{- 0.06 } \times 10^{ -5 }$ & -38.44 & 2.93 & 3.99 \\
7.89 & 8.49 & 116.07 & $ 8.87 ^{+ 0.71 }_{- 0.84 } \times 10^{ +0 }$ & $ -0.65 ^{+ 0.03 }_{- 0.03 }$ & $ 156.82 ^{+ 5.88 }_{- 6.78 }$ & $ 211.59 ^{+ 7.94 }_{- 9.15 }$ & $ 1.12 ^{+ 0.20 }_{- 0.17 } \times 10^{ -5 }$ & $ 5.16 ^{+ 0.27 }_{- 0.36 } \times 10^{ -1 }$ & $ -0.56 ^{+ 0.04 }_{- 0.04 }$ & $ -2.76 ^{+ 0.19 }_{- 0.11 }$ & $ 186.89 ^{+ 7.54 }_{- 8.05 }$ & $ 1.15 ^{+ 0.11 }_{- 0.10 } \times 10^{ -5 }$ & -16.04 & 2.71 & 3.88 \\
8.49 & 8.88 & 84.59 & $ 8.46 ^{+ 0.93 }_{- 1.17 } \times 10^{ +0 }$ & $ -0.67 ^{+ 0.04 }_{- 0.04 }$ & $ 139.27 ^{+ 6.80 }_{- 8.91 }$ & $ 185.79 ^{+ 9.07 }_{- 11.88 }$ & $ 8.47 ^{+ 2.26 }_{- 1.83 } \times 10^{ -6 }$ & $ 4.00 ^{+ 0.22 }_{- 0.24 } \times 10^{ -1 }$ & $ -0.65 ^{+ 0.04 }_{- 0.04 }$ & $ -4.05 ^{+ 0.62 }_{- 0.52 }$ & $ 182.67 ^{+ 5.71 }_{- 6.79 }$ & $ 8.55 ^{+ 0.78 }_{- 0.66 } \times 10^{ -6 }$ & -1.54 & 2.43 & 3.38 \\
8.88 & 9.51 & 88.72 & $ 5.92 ^{+ 0.64 }_{- 0.77 } \times 10^{ +0 }$ & $ -0.60 ^{+ 0.04 }_{- 0.04 }$ & $ 108.96 ^{+ 4.64 }_{- 5.92 }$ & $ 152.95 ^{+ 6.51 }_{- 8.31 }$ & $ 5.93 ^{+ 1.47 }_{- 1.22 } \times 10^{ -6 }$ & $ 3.87 ^{+ 0.21 }_{- 0.27 } \times 10^{ -1 }$ & $ -0.58 ^{+ 0.04 }_{- 0.04 }$ & $ -4.17 ^{+ 0.26 }_{- 0.83 }$ & $ 150.90 ^{+ 4.55 }_{- 4.56 }$ & $ 5.99 ^{+ 0.49 }_{- 0.48 } \times 10^{ -6 }$ & -0.52 & 2.45 & 3.28 \\
9.51 & 10.20 & 75.17 & $ 6.20 ^{+ 0.75 }_{- 0.87 } \times 10^{ +0 }$ & $ -0.68 ^{+ 0.04 }_{- 0.04 }$ & $ 115.94 ^{+ 6.66 }_{- 7.07 }$ & $ 152.95 ^{+ 8.78 }_{- 9.32 }$ & $ 4.49 ^{+ 1.26 }_{- 0.92 } \times 10^{ -6 }$ & $ 3.06 ^{+ 0.25 }_{- 0.40 } \times 10^{ -1 }$ & $ -0.61 ^{+ 0.06 }_{- 0.07 }$ & $ -3.16 ^{+ 0.59 }_{- 0.13 }$ & $ 141.52 ^{+ 9.10 }_{- 7.79 }$ & $ 4.74 ^{+ 0.72 }_{- 0.65 } \times 10^{ -6 }$ & -6.03 & 2.32 & 2.95 \\
10.20 & 11.08 & 72.04 & $ 6.80 ^{+ 0.87 }_{- 1.04 } \times 10^{ +0 }$ & $ -0.74 ^{+ 0.05 }_{- 0.05 }$ & $ 102.77 ^{+ 5.74 }_{- 7.68 }$ & $ 129.04 ^{+ 7.21 }_{- 9.64 }$ & $ 3.14 ^{+ 0.94 }_{- 0.72 } \times 10^{ -6 }$ & $ 2.35 ^{+ 0.17 }_{- 0.27 } \times 10^{ -1 }$ & $ -0.71 ^{+ 0.05 }_{- 0.06 }$ & $ -3.75 ^{+ 0.85 }_{- 0.39 }$ & $ 124.13 ^{+ 5.80 }_{- 5.28 }$ & $ 3.21 ^{+ 0.45 }_{- 0.40 } \times 10^{ -6 }$ & -1.77 & 2.09 & 2.96 \\
11.08 & 11.81 & 54.23 & $ 8.18 ^{+ 1.20 }_{- 1.61 } \times 10^{ +0 }$ & $ -0.86 ^{+ 0.06 }_{- 0.06 }$ & $ 109.32 ^{+ 8.34 }_{- 11.05 }$ & $ 124.74 ^{+ 9.52 }_{- 12.61 }$ & $ 2.44 ^{+ 0.91 }_{- 0.68 } \times 10^{ -6 }$ & $ 1.63 ^{+ 0.13 }_{- 0.21 } \times 10^{ -1 }$ & $ -0.83 ^{+ 0.05 }_{- 0.07 }$ & $ -3.87 ^{+ 0.78 }_{- 0.63 }$ & $ 120.87 ^{+ 5.85 }_{- 6.57 }$ & $ 2.47 ^{+ 0.42 }_{- 0.31 } \times 10^{ -6 }$ & -1.38 & 1.64 & 3.16 \\
11.81 & 12.96 & 52.85 & $ 4.17 ^{+ 0.64 }_{- 0.90 } \times 10^{ +0 }$ & $ -0.72 ^{+ 0.06 }_{- 0.07 }$ & $ 85.29 ^{+ 6.60 }_{- 8.07 }$ & $ 108.78 ^{+ 8.42 }_{- 10.29 }$ & $ 1.62 ^{+ 0.74 }_{- 0.45 } \times 10^{ -6 }$ & $ 1.88 ^{+ 0.21 }_{- 0.36 } \times 10^{ -1 }$ & $ -0.60 ^{+ 0.08 }_{- 0.09 }$ & $ -2.89 ^{+ 0.33 }_{- 0.12 }$ & $ 97.77 ^{+ 5.06 }_{- 6.07 }$ & $ 1.78 ^{+ 0.42 }_{- 0.34 } \times 10^{ -6 }$ & -9.22 & 1.18 & 3.20 \\
12.96 & 14.29 & 38.44 & $ 6.30 ^{+ 1.04 }_{- 1.84 } \times 10^{ +0 }$ & $ -0.96 ^{+ 0.08 }_{- 0.09 }$ & $ 89.88 ^{+ 8.94 }_{- 14.09 }$ & $ 93.26 ^{+ 9.27 }_{- 14.62 }$ & $ 9.30 ^{+ 5.26 }_{- 3.30 } \times 10^{ -7 }$ & $ 8.41 ^{+ 1.06 }_{- 1.77 } \times 10^{ -2 }$ & $ -0.90 ^{+ 0.09 }_{- 0.10 }$ & $ -3.56 ^{+ 0.90 }_{- 0.36 }$ & $ 87.94 ^{+ 5.04 }_{- 6.37 }$ & $ 9.80 ^{+ 2.60 }_{- 2.25 } \times 10^{ -7 }$ & -1.31 & -0.20 & 2.53 \\
14.29 & 15.24 & 24.22 & $ 3.34 ^{+ 0.81 }_{- 1.46 } \times 10^{ +0 }$ & $ -0.86 ^{+ 0.13 }_{- 0.13 }$ & $ 82.18 ^{+ 9.39 }_{- 19.68 }$ & $ 93.66 ^{+ 10.70 }_{- 22.43 }$ & $ 6.45 ^{+ 6.24 }_{- 3.25 } \times 10^{ -7 }$ & $ 7.56 ^{+ 1.15 }_{- 2.95 } \times 10^{ -2 }$ & $ -0.76 ^{+ 0.14 }_{- 0.18 }$ & $ -3.74 ^{+ 0.93 }_{- 0.67 }$ & $ 86.32 ^{+ 7.07 }_{- 8.92 }$ & $ 6.50 ^{+ 3.24 }_{- 2.18 } \times 10^{ -7 }$ & 3.02 & -5.04 & 0.37 \\
15.24 & 17.48 & 20.50 & $ 3.60 ^{+ 0.81 }_{- 1.83 } \times 10^{ +0 }$ & $ -1.02 ^{+ 0.14 }_{- 0.17 }$ & $ 77.93 ^{+ 10.63 }_{- 23.94 }$ & $ 76.18 ^{+ 10.39 }_{- 23.40 }$ & $ 3.38 ^{+ 4.65 }_{- 1.91 } \times 10^{ -7 }$ & $ 6.33 ^{+ 0.15 }_{- 4.18 } \times 10^{ -2 }$ & $ -0.75 ^{+ 0.17 }_{- 0.33 }$ & $ -3.42 ^{+ 1.08 }_{- 0.49 }$ & $ 64.18 ^{+ 7.77 }_{- 9.58 }$ & $ 3.36 ^{+ 3.78 }_{- 1.70 } \times 10^{ -7 }$ & -32.30 & -9.50 & -38.54 \\
17.48 & 20.44 & 12.00 & $ 3.62 ^{+ 0.81 }_{- 2.72 } \times 10^{ +0 }$ & $ -1.16 ^{+ 0.23 }_{- 0.26 }$ & $ 92.29 ^{+ 6.43 }_{- 49.66 }$ & $ 77.13 ^{+ 5.37 }_{- 41.51 }$ & $ 1.82 ^{+ 5.43 }_{- 1.28 } \times 10^{ -7 }$ & $ 4.27 ^{+ 0.23 }_{- 3.45 } \times 10^{ -2 }$ & $ -0.79 ^{+ 0.25 }_{- 0.41 }$ & $ -3.55 ^{+ 1.01 }_{- 0.78 }$ & $ 57.27 ^{+ 6.99 }_{- 9.18 }$ & $ 1.73 ^{+ 2.67 }_{- 1.06 } \times 10^{ -7 }$ & -31.81 & -45.01 & -72.99 \\
20.44 & 25.00 & 4.53 & $ 1.00 ^{+ 0.19 }_{- 0.62 } \times 10^{ +1 }$ & $ -1.96 ^{+ 0.15 }_{- 0.15 }$ & $ 4567.21 ^{+ 1767.96 }_{- 4503.62 }$ & $ 185.43 ^{+ 71.78 }_{- 182.85 }$ & $ 7.36 ^{+ 10.32 }_{- 4.30 } \times 10^{ -8 }$ & $ 2.28 ^{+ 0.51 }_{- 2.27 } \times 10^{ +1 }$ & $ 1.54 ^{+ 0.94 }_{- 0.65 }$ & $ -2.66 ^{+ 0.70 }_{- 0.17 }$ & $ 27.09 ^{+ 6.64 }_{- 5.47 }$ & $ 5.25 ^{+ 88.67 }_{- 4.94 } \times 10^{ -8 }$ & -774.76 & 0.52 & -772.39 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB160910722.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
7.00 & 7.33 & 25.87 & $ 1.20 ^{+ 0.28 }_{- 0.59 } \times 10^{ -1 }$ & $ -0.19 ^{+ 0.08 }_{- 0.09 }$ & $ 459.74 ^{+ 43.47 }_{- 62.73 }$ & $ 833.39 ^{+ 78.80 }_{- 113.71 }$ & $ 7.10 ^{+ 6.99 }_{- 3.51 } \times 10^{ -6 }$ & $ 4.69 ^{+ 0.24 }_{- 0.27 } \times 10^{ -2 }$ & $ -0.15 ^{+ 0.09 }_{- 0.10 }$ & $ -4.09 ^{+ 0.30 }_{- 0.91 }$ & $ 810.68 ^{+ 59.21 }_{- 72.42 }$ & $ 7.02 ^{+ 0.94 }_{- 0.81 } \times 10^{ -6 }$ & 13.06 & -9.40 & 3.20 \\
7.33 & 7.44 & 22.20 & $ 2.99 ^{+ 0.67 }_{- 1.69 } \times 10^{ -1 }$ & $ -0.28 ^{+ 0.10 }_{- 0.11 }$ & $ 507.25 ^{+ 56.76 }_{- 101.19 }$ & $ 873.79 ^{+ 97.78 }_{- 174.30 }$ & $ 1.13 ^{+ 1.34 }_{- 0.64 } \times 10^{ -5 }$ & $ 7.56 ^{+ 0.50 }_{- 0.61 } \times 10^{ -2 }$ & $ -0.23 ^{+ 0.10 }_{- 0.12 }$ & $ -3.63 ^{+ 0.97 }_{- 0.61 }$ & $ 824.65 ^{+ 81.30 }_{- 107.97 }$ & $ 1.08 ^{+ 0.18 }_{- 0.16 } \times 10^{ -5 }$ & 12.25 & -10.38 & 3.18 \\
7.44 & 7.97 & 68.31 & $ 5.80 ^{+ 0.81 }_{- 1.02 } \times 10^{ -1 }$ & $ -0.30 ^{+ 0.04 }_{- 0.04 }$ & $ 382.74 ^{+ 20.42 }_{- 24.28 }$ & $ 649.16 ^{+ 34.63 }_{- 41.19 }$ & $ 1.47 ^{+ 0.50 }_{- 0.34 } \times 10^{ -5 }$ & $ 1.48 ^{+ 0.04 }_{- 0.05 } \times 10^{ -1 }$ & $ -0.24 ^{+ 0.04 }_{- 0.05 }$ & $ -2.80 ^{+ 0.22 }_{- 0.12 }$ & $ 590.83 ^{+ 27.11 }_{- 26.97 }$ & $ 1.47 ^{+ 0.11 }_{- 0.09 } \times 10^{ -5 }$ & -21.21 & 1.38 & 3.98 \\
7.97 & 8.16 & 51.33 & $ 6.90 ^{+ 1.26 }_{- 1.98 } \times 10^{ -1 }$ & $ -0.24 ^{+ 0.06 }_{- 0.06 }$ & $ 262.58 ^{+ 19.12 }_{- 23.14 }$ & $ 461.73 ^{+ 33.62 }_{- 40.69 }$ & $ 1.50 ^{+ 0.88 }_{- 0.52 } \times 10^{ -5 }$ & $ 3.17 ^{+ 0.30 }_{- 0.48 } \times 10^{ -1 }$ & $ 0.08 ^{+ 0.10 }_{- 0.13 }$ & $ -2.28 ^{+ 0.15 }_{- 0.08 }$ & $ 327.12 ^{+ 26.91 }_{- 33.35 }$ & $ 1.44 ^{+ 0.33 }_{- 0.26 } \times 10^{ -5 }$ & -21.44 & -0.32 & 3.00 \\
8.16 & 9.17 & 148.85 & $ 1.81 ^{+ 0.12 }_{- 0.14 } \times 10^{ +0 }$ & $ -0.35 ^{+ 0.02 }_{- 0.02 }$ & $ 240.98 ^{+ 6.48 }_{- 6.38 }$ & $ 397.87 ^{+ 10.70 }_{- 10.53 }$ & $ 2.08 ^{+ 0.27 }_{- 0.27 } \times 10^{ -5 }$ & $ 4.52 ^{+ 0.14 }_{- 0.16 } \times 10^{ -1 }$ & $ -0.17 ^{+ 0.03 }_{- 0.03 }$ & $ -2.44 ^{+ 0.06 }_{- 0.05 }$ & $ 316.66 ^{+ 8.58 }_{- 8.76 }$ & $ 1.95 ^{+ 0.11 }_{- 0.10 } \times 10^{ -5 }$ & -149.98 & 2.77 & 3.98 \\
9.17 & 9.67 & 99.27 & $ 4.09 ^{+ 0.40 }_{- 0.45 } \times 10^{ +0 }$ & $ -0.56 ^{+ 0.03 }_{- 0.03 }$ & $ 248.93 ^{+ 10.73 }_{- 12.18 }$ & $ 358.01 ^{+ 15.43 }_{- 17.52 }$ & $ 1.52 ^{+ 0.32 }_{- 0.27 } \times 10^{ -5 }$ & $ 3.62 ^{+ 0.15 }_{- 0.23 } \times 10^{ -1 }$ & $ -0.44 ^{+ 0.04 }_{- 0.04 }$ & $ -2.52 ^{+ 0.13 }_{- 0.09 }$ & $ 296.84 ^{+ 14.33 }_{- 14.38 }$ & $ 1.45 ^{+ 0.12 }_{- 0.12 } \times 10^{ -5 }$ & -33.65 & 2.55 & 3.92 \\
9.67 & 10.54 & 106.72 & $ 4.77 ^{+ 0.42 }_{- 0.47 } \times 10^{ +0 }$ & $ -0.62 ^{+ 0.03 }_{- 0.03 }$ & $ 202.69 ^{+ 8.21 }_{- 9.09 }$ & $ 279.20 ^{+ 11.31 }_{- 12.52 }$ & $ 9.72 ^{+ 1.82 }_{- 1.43 } \times 10^{ -6 }$ & $ 3.67 ^{+ 0.21 }_{- 0.27 } \times 10^{ -1 }$ & $ -0.43 ^{+ 0.04 }_{- 0.05 }$ & $ -2.33 ^{+ 0.08 }_{- 0.06 }$ & $ 211.82 ^{+ 9.52 }_{- 10.06 }$ & $ 9.65 ^{+ 0.96 }_{- 0.87 } \times 10^{ -6 }$ & -76.68 & 2.63 & 3.82 \\
10.54 & 11.03 & 68.93 & $ 8.62 ^{+ 0.97 }_{- 1.31 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.04 }_{- 0.04 }$ & $ 203.65 ^{+ 13.41 }_{- 17.01 }$ & $ 240.69 ^{+ 15.85 }_{- 20.11 }$ & $ 6.56 ^{+ 1.88 }_{- 1.51 } \times 10^{ -6 }$ & $ 4.47 ^{+ 0.51 }_{- 0.99 } \times 10^{ -1 }$ & $ -0.37 ^{+ 0.10 }_{- 0.10 }$ & $ -2.06 ^{+ 0.06 }_{- 0.05 }$ & $ 133.07 ^{+ 10.42 }_{- 11.88 }$ & $ 6.65 ^{+ 1.81 }_{- 1.27 } \times 10^{ -6 }$ & -63.02 & 2.30 & 0.54 \\
11.03 & 11.79 & 65.76 & $ 1.58 ^{+ 0.17 }_{- 0.20 } \times 10^{ +1 }$ & $ -1.09 ^{+ 0.04 }_{- 0.04 }$ & $ 321.39 ^{+ 26.28 }_{- 38.38 }$ & $ 292.35 ^{+ 23.91 }_{- 34.92 }$ & $ 4.56 ^{+ 1.25 }_{- 0.88 } \times 10^{ -6 }$ & $ 1.58 ^{+ 0.15 }_{- 0.25 } \times 10^{ -1 }$ & $ -0.86 ^{+ 0.06 }_{- 0.08 }$ & $ -2.03 ^{+ 0.08 }_{- 0.05 }$ & $ 170.05 ^{+ 16.14 }_{- 23.90 }$ & $ 4.55 ^{+ 0.90 }_{- 0.77 } \times 10^{ -6 }$ & -36.41 & 2.41 & 2.44 \\
11.79 & 12.48 & 52.58 & $ 1.16 ^{+ 0.16 }_{- 0.21 } \times 10^{ +1 }$ & $ -1.06 ^{+ 0.05 }_{- 0.05 }$ & $ 261.27 ^{+ 26.88 }_{- 41.05 }$ & $ 246.37 ^{+ 25.35 }_{- 38.71 }$ & $ 3.39 ^{+ 1.27 }_{- 0.89 } \times 10^{ -6 }$ & $ 2.21 ^{+ 0.28 }_{- 0.74 } \times 10^{ -1 }$ & $ -0.59 ^{+ 0.12 }_{- 0.16 }$ & $ -2.00 ^{+ 0.07 }_{- 0.05 }$ & $ 116.66 ^{+ 13.45 }_{- 17.35 }$ & $ 3.44 ^{+ 1.32 }_{- 0.95 } \times 10^{ -6 }$ & -54.65 & 1.64 & -5.49 \\
12.48 & 13.84 & 54.17 & $ 1.66 ^{+ 0.20 }_{- 0.25 } \times 10^{ +1 }$ & $ -1.24 ^{+ 0.04 }_{- 0.04 }$ & $ 318.88 ^{+ 33.28 }_{- 54.76 }$ & $ 243.81 ^{+ 25.45 }_{- 41.87 }$ & $ 2.33 ^{+ 0.68 }_{- 0.54 } \times 10^{ -6 }$ & $ 8.89 ^{+ 0.82 }_{- 2.07 } \times 10^{ -2 }$ & $ -1.00 ^{+ 0.07 }_{- 0.11 }$ & $ -2.03 ^{+ 0.09 }_{- 0.06 }$ & $ 137.46 ^{+ 19.06 }_{- 23.77 }$ & $ 2.34 ^{+ 0.61 }_{- 0.47 } \times 10^{ -6 }$ & -32.74 & 2.01 & -0.66 \\
13.84 & 14.78 & 35.94 & $ 1.85 ^{+ 0.30 }_{- 0.38 } \times 10^{ +1 }$ & $ -1.38 ^{+ 0.05 }_{- 0.06 }$ & $ 605.99 ^{+ 82.66 }_{- 226.97 }$ & $ 374.76 ^{+ 51.12 }_{- 140.37 }$ & $ 1.72 ^{+ 0.82 }_{- 0.52 } \times 10^{ -6 }$ & $ 3.55 ^{+ 0.02 }_{- 0.66 } \times 10^{ -2 }$ & $ -1.33 ^{+ 0.04 }_{- 0.10 }$ & $ -3.32 ^{+ 1.47 }_{- 0.57 }$ & $ 316.37 ^{+ 68.39 }_{- 83.80 }$ & $ 1.70 ^{+ 0.35 }_{- 0.25 } \times 10^{ -6 }$ & -9.53 & 0.44 & -4.44 \\
14.78 & 15.66 & 27.87 & $ 1.60 ^{+ 0.30 }_{- 0.45 } \times 10^{ +1 }$ & $ -1.38 ^{+ 0.07 }_{- 0.08 }$ & $ 472.10 ^{+ 64.53 }_{- 214.96 }$ & $ 293.03 ^{+ 40.05 }_{- 133.43 }$ & $ 1.32 ^{+ 0.85 }_{- 0.48 } \times 10^{ -6 }$ & $ 2.35 ^{+ 0.08 }_{- 2.09 } \times 10^{ -1 }$ & $ -0.61 ^{+ 0.35 }_{- 0.57 }$ & $ -1.94 ^{+ 0.14 }_{- 0.05 }$ & $ 80.63 ^{+ 10.35 }_{- 40.68 }$ & $ 1.37 ^{+ 3.78 }_{- 0.94 } \times 10^{ -6 }$ & -933.32 & -1.38 & -924.12 \\
15.66 & 18.34 & 32.46 & $ 1.14 ^{+ 0.17 }_{- 0.21 } \times 10^{ +1 }$ & $ -1.43 ^{+ 0.05 }_{- 0.06 }$ & $ 1037.11 ^{+ 134.66 }_{- 513.13 }$ & $ 594.89 ^{+ 77.24 }_{- 294.34 }$ & $ 9.98 ^{+ 4.55 }_{- 2.59 } \times 10^{ -7 }$ & $ 5.51 ^{+ 0.46 }_{- 4.13 } \times 10^{ -2 }$ & $ -0.99 ^{+ 0.23 }_{- 0.48 }$ & $ -2.24 ^{+ 0.56 }_{- 0.24 }$ & $ 210.46 ^{+ 45.75 }_{- 168.17 }$ & $ 1.07 ^{+ 2.69 }_{- 0.70 } \times 10^{ -6 }$ & -1586.10 & -0.24 & -1583.21 \\
18.34 & 20.00 & 16.52 & $ 4.80 ^{+ 1.01 }_{- 2.46 } \times 10^{ +0 }$ & $ -1.29 ^{+ 0.12 }_{- 0.13 }$ & $ 1023.60 ^{+ 153.31 }_{- 810.57 }$ & $ 725.94 ^{+ 108.73 }_{- 574.86 }$ & $ 6.98 ^{+ 9.08 }_{- 3.85 } \times 10^{ -7 }$ & $ 3.06 ^{+ 1.37 }_{- 2.07 } \times 10^{ -2 }$ & $ -1.03 ^{+ 0.02 }_{- 0.32 }$ & $ -2.88 ^{+ 1.25 }_{- 0.45 }$ & $ 301.74 ^{+ 137.72 }_{- 141.63 }$ & $ 6.71 ^{+ 6.61 }_{- 2.90 } \times 10^{ -7 }$ & -512.96 & -26.59 & -534.85 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB161004964.}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-2.00 & -0.15 & 0.19 & $ 5.17 ^{+ 1.44 }_{- 5.17 } \times 10^{ +0 }$ & $ -2.19 ^{+ 0.27 }_{- 0.81 }$ & $ 4941.96 ^{+ 2588.86 }_{- 4036.83 }$ & $ -922.82 ^{+ 483.42 }_{- 753.80 }$ & $ 3.47 ^{+ 180.79 }_{- 3.36 } \times 10^{ -9 }$ & $ 3.96 ^{+ 3.54 }_{- 3.96 } \times 10^{ +1 }$ & $ 1.41 ^{+ 1.59 }_{- 0.10 }$ & $ -3.34 ^{+ 0.61 }_{- 1.66 }$ & $ 783.20 ^{+ 479.59 }_{- 773.20 }$ & N/A & -40292256.91 & -3.19 & -40292257.73 \\
-0.15 & 1.02 & 11.31 & $ 3.09 ^{+ 0.32 }_{- 2.75 } \times 10^{ -1 }$ & $ -0.62 ^{+ 0.17 }_{- 0.25 }$ & $ 455.42 ^{+ 5.14 }_{- 283.42 }$ & $ 626.26 ^{+ 7.06 }_{- 389.73 }$ & $ 8.88 ^{+ 33.07 }_{- 6.89 } \times 10^{ -7 }$ & $ 1.63 ^{+ 0.24 }_{- 0.53 } \times 10^{ -2 }$ & $ -0.38 ^{+ 0.21 }_{- 0.33 }$ & $ -3.27 ^{+ 1.34 }_{- 0.62 }$ & $ 413.00 ^{+ 27.86 }_{- 163.99 }$ & $ 7.98 ^{+ 5.03 }_{- 3.02 } \times 10^{ -7 }$ & 85.66 & -93.27 & -4.52 \\
1.02 & 2.69 & 23.87 & $ 3.35 ^{+ 0.94 }_{- 1.42 } \times 10^{ -1 }$ & $ -0.44 ^{+ 0.09 }_{- 0.12 }$ & $ 164.74 ^{+ 20.99 }_{- 28.12 }$ & $ 257.60 ^{+ 32.82 }_{- 43.97 }$ & $ 1.27 ^{+ 1.34 }_{- 0.64 } \times 10^{ -6 }$ & $ 6.05 ^{+ 0.73 }_{- 1.94 } \times 10^{ -2 }$ & $ -0.19 ^{+ 0.15 }_{- 0.22 }$ & $ -2.65 ^{+ 0.60 }_{- 0.08 }$ & $ 205.59 ^{+ 26.66 }_{- 32.31 }$ & $ 1.23 ^{+ 0.59 }_{- 0.37 } \times 10^{ -6 }$ & 0.89 & -6.66 & 0.00 \\
2.69 & 4.60 & 44.33 & $ 6.80 ^{+ 1.21 }_{- 1.84 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.06 }_{- 0.07 }$ & $ 136.94 ^{+ 10.53 }_{- 14.47 }$ & $ 211.76 ^{+ 16.28 }_{- 22.38 }$ & $ 1.82 ^{+ 0.93 }_{- 0.60 } \times 10^{ -6 }$ & $ 1.32 ^{+ 0.16 }_{- 0.29 } \times 10^{ -1 }$ & $ -0.17 ^{+ 0.11 }_{- 0.12 }$ & $ -2.35 ^{+ 0.17 }_{- 0.08 }$ & $ 160.50 ^{+ 11.12 }_{- 15.10 }$ & $ 1.95 ^{+ 0.57 }_{- 0.41 } \times 10^{ -6 }$ & -15.28 & -0.14 & 2.34 \\
4.60 & 6.17 & 49.79 & $ 1.57 ^{+ 0.25 }_{- 0.37 } \times 10^{ +0 }$ & $ -0.63 ^{+ 0.06 }_{- 0.06 }$ & $ 169.96 ^{+ 13.55 }_{- 18.20 }$ & $ 232.54 ^{+ 18.53 }_{- 24.90 }$ & $ 2.41 ^{+ 1.08 }_{- 0.81 } \times 10^{ -6 }$ & $ 9.30 ^{+ 0.74 }_{- 1.08 } \times 10^{ -2 }$ & $ -0.57 ^{+ 0.07 }_{- 0.07 }$ & $ -3.09 ^{+ 0.74 }_{- 0.19 }$ & $ 212.60 ^{+ 15.28 }_{- 16.16 }$ & $ 2.41 ^{+ 0.37 }_{- 0.34 } \times 10^{ -6 }$ & -2.97 & 0.83 & 3.19 \\
6.17 & 10.49 & 64.28 & $ 2.74 ^{+ 0.35 }_{- 0.47 } \times 10^{ +0 }$ & $ -0.73 ^{+ 0.05 }_{- 0.05 }$ & $ 87.57 ^{+ 5.11 }_{- 6.52 }$ & $ 111.09 ^{+ 6.49 }_{- 8.27 }$ & $ 1.09 ^{+ 0.35 }_{- 0.27 } \times 10^{ -6 }$ & $ 1.02 ^{+ 0.09 }_{- 0.13 } \times 10^{ -1 }$ & $ -0.69 ^{+ 0.06 }_{- 0.07 }$ & $ -3.68 ^{+ 0.86 }_{- 0.42 }$ & $ 106.83 ^{+ 5.18 }_{- 4.25 }$ & $ 1.13 ^{+ 0.19 }_{- 0.15 } \times 10^{ -6 }$ & -2.19 & 1.82 & 3.01 \\
10.49 & 12.36 & 31.96 & $ 3.98 ^{+ 0.72 }_{- 1.54 } \times 10^{ +0 }$ & $ -0.82 ^{+ 0.11 }_{- 0.12 }$ & $ 60.45 ^{+ 6.12 }_{- 9.69 }$ & $ 71.57 ^{+ 7.25 }_{- 11.48 }$ & $ 6.26 ^{+ 4.94 }_{- 2.66 } \times 10^{ -7 }$ & $ 1.19 ^{+ 0.18 }_{- 0.40 } \times 10^{ -1 }$ & $ -0.69 ^{+ 0.11 }_{- 0.16 }$ & $ -3.78 ^{+ 0.85 }_{- 0.52 }$ & $ 67.04 ^{+ 3.80 }_{- 4.10 }$ & $ 6.64 ^{+ 3.01 }_{- 2.10 } \times 10^{ -7 }$ & 0.58 & -2.79 & 0.70 \\
12.36 & 13.55 & 19.90 & $ 1.21 ^{+ 0.34 }_{- 0.63 } \times 10^{ +1 }$ & $ -1.30 ^{+ 0.15 }_{- 0.19 }$ & $ 115.49 ^{+ 20.50 }_{- 48.45 }$ & $ 80.94 ^{+ 14.37 }_{- 33.95 }$ & $ 4.80 ^{+ 7.69 }_{- 2.89 } \times 10^{ -7 }$ & $ 3.86 ^{+ 0.52 }_{- 1.94 } \times 10^{ -2 }$ & $ -1.17 ^{+ 0.18 }_{- 0.21 }$ & $ -3.68 ^{+ 1.06 }_{- 0.67 }$ & $ 68.90 ^{+ 6.62 }_{- 11.25 }$ & $ 5.04 ^{+ 3.75 }_{- 2.19 } \times 10^{ -7 }$ & 7.73 & -15.07 & -2.63 \\
13.55 & 15.07 & 14.50 & $ 1.39 ^{+ 0.27 }_{- 1.01 } \times 10^{ +1 }$ & $ -1.47 ^{+ 0.24 }_{- 0.23 }$ & $ 435.85 ^{+ 216.51 }_{- 375.38 }$ & $ 229.07 ^{+ 113.79 }_{- 197.29 }$ & $ 3.64 ^{+ 9.85 }_{- 2.49 } \times 10^{ -7 }$ & $ 2.97 ^{+ 0.30 }_{- 2.00 } \times 10^{ -2 }$ & $ -1.16 ^{+ 0.22 }_{- 0.32 }$ & $ -3.48 ^{+ 1.18 }_{- 0.68 }$ & $ 72.27 ^{+ 5.31 }_{- 19.96 }$ & $ 3.38 ^{+ 3.94 }_{- 1.84 } \times 10^{ -7 }$ & 85.72 & -117.40 & -25.18 \\
15.07 & 18.80 & 12.23 & $ 1.88 ^{+ 0.90 }_{- 0.70 } \times 10^{ +1 }$ & $ -1.82 ^{+ 0.05 }_{- 0.22 }$ & $ 3115.49 ^{+ 1439.41 }_{- 3060.75 }$ & $ 556.09 ^{+ 256.92 }_{- 546.32 }$ & $ 1.95 ^{+ 4.21 }_{- 1.07 } \times 10^{ -7 }$ & $ 2.25 ^{+ 0.48 }_{- 1.97 } \times 10^{ -2 }$ & $ -1.21 ^{+ 0.27 }_{- 0.42 }$ & $ -3.39 ^{+ 1.24 }_{- 0.63 }$ & $ 61.06 ^{+ 4.76 }_{- 19.91 }$ & N/A & -154.50 & -19.12 & -163.49 \\
18.80 & 25.00 & 2.98 & $ 3.48 ^{+ 0.57 }_{- 3.01 } \times 10^{ +1 }$ & $ -2.45 ^{+ 0.29 }_{- 0.27 }$ & $ 4934.40 ^{+ 1795.66 }_{- 4887.56 }$ & $ -2240.08 ^{+ 815.18 }_{- 2218.81 }$ & $ 3.05 ^{+ 7.83 }_{- 2.13 } \times 10^{ -8 }$ & $ 1.55 ^{+ 0.07 }_{- 1.54 } \times 10^{ +2 }$ & $ 2.01 ^{+ 0.99 }_{- 0.20 }$ & $ -3.46 ^{+ 1.07 }_{- 0.67 }$ & $ 19.45 ^{+ 3.55 }_{- 3.74 }$ & $ 2.48 ^{+ 45.50 }_{- 2.38 } \times 10^{ -8 }$ & -256.54 & -0.76 & -255.94 
\enddata
\end{deluxetable}
\tablecomments{All columns are the same as Table~\ref{tab:fitresults}.}
\end{rotatetable}

\movetabledown=3.6in
\begin{rotatetable}
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved spectral analysis results of GRB170114917. \label{tab:fitresults_last}}
\setlength{\tabcolsep}{0pt}
\tablehead{ \colhead{$t_{\rm start}$} & \colhead{$t_{\rm stop}$} & \colhead{$S$} & \colhead{$K$}& \colhead{$\alpha$} & \colhead{$E_{\rm c}$} &\colhead{$E_{\rm p}$}& \colhead{$F$} & \colhead{$K_{\rm BAND}$} & \colhead{$\alpha_{\rm BAND}$} & \colhead{$\beta_{\rm BAND}$} & \colhead{$E_{\rm p,BAND}$} & \colhead{$F_{\rm BAND}$} & \colhead{$\Delta$DIC} & \colhead{$p_{\rm DIC}$} & \colhead{$p_{\rm DIC, BAND}$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
-1.00 & -0.46 & -1.50 & $ 1.41 ^{+ 0.15 }_{- 1.41 } \times 10^{ +1 }$ & $ -2.42 ^{+ 0.15 }_{- 0.58 }$ & $ 5123.38 ^{+ 4743.22 }_{- 1847.72 }$ & $ -2139.16 ^{+ 1980.44 }_{- 771.48 }$ & $ 6.87 ^{+ 96.74 }_{- 6.55 } \times 10^{ -9 }$ & $ 8.28 ^{+ 4.99 }_{- 8.28 } \times 10^{ +1 }$ & $ 1.90 ^{+ 1.10 }_{- 0.08 }$ & $ -3.32 ^{+ 0.66 }_{- 1.60 }$ & $ 99.52 ^{+ 58.12 }_{- 89.51 }$ & N/A & -85443.60 & -1.38 & -85445.36 \\
-0.46 & 0.28 & 9.30 & $ 1.03 ^{+ 0.29 }_{- 0.51 } \times 10^{ +0 }$ & $ -1.03 ^{+ 0.08 }_{- 0.10 }$ & $ 3794.48 ^{+ 1021.90 }_{- 2423.56 }$ & $ 3690.77 ^{+ 993.97 }_{- 2357.32 }$ & $ 9.79 ^{+ 10.25 }_{- 4.81 } \times 10^{ -7 }$ & $ 8.98 ^{+ 0.48 }_{- 1.58 } \times 10^{ -3 }$ & $ -0.92 ^{+ 0.06 }_{- 0.22 }$ & $ -3.34 ^{+ 1.35 }_{- 0.88 }$ & $ 2624.86 ^{+ 589.29 }_{- 2233.23 }$ & $ 1.02 ^{+ 0.42 }_{- 0.25 } \times 10^{ -6 }$ & -4.17 & -1.05 & -1.90 \\
0.28 & 1.30 & 23.10 & $ 1.06 ^{+ 0.24 }_{- 0.38 } \times 10^{ +0 }$ & $ -0.80 ^{+ 0.07 }_{- 0.09 }$ & $ 580.64 ^{+ 82.12 }_{- 165.28 }$ & $ 699.58 ^{+ 98.95 }_{- 199.14 }$ & $ 2.17 ^{+ 1.88 }_{- 0.89 } \times 10^{ -6 }$ & $ 2.68 ^{+ 0.17 }_{- 0.24 } \times 10^{ -2 }$ & $ -0.77 ^{+ 0.07 }_{- 0.09 }$ & $ -3.64 ^{+ 0.65 }_{- 1.16 }$ & $ 645.96 ^{+ 81.61 }_{- 129.94 }$ & $ 2.20 ^{+ 0.39 }_{- 0.32 } \times 10^{ -6 }$ & 3.30 & -2.73 & 2.88 \\
1.30 & 1.59 & 22.60 & $ 2.08 ^{+ 0.49 }_{- 0.97 } \times 10^{ +0 }$ & $ -0.75 ^{+ 0.10 }_{- 0.12 }$ & $ 341.19 ^{+ 47.50 }_{- 112.97 }$ & $ 424.96 ^{+ 59.16 }_{- 140.70 }$ & $ 3.22 ^{+ 3.60 }_{- 1.69 } \times 10^{ -6 }$ & $ 9.38 ^{+ 0.92 }_{- 3.66 } \times 10^{ -2 }$ & $ -0.48 ^{+ 0.15 }_{- 0.26 }$ & $ -2.34 ^{+ 0.56 }_{- 0.01 }$ & $ 271.16 ^{+ 55.12 }_{- 85.13 }$ & $ 3.25 ^{+ 1.83 }_{- 1.21 } \times 10^{ -6 }$ & -7.91 & -6.94 & -7.38 \\
1.59 & 1.99 & 36.00 & $ 1.70 ^{+ 0.32 }_{- 0.54 } \times 10^{ +0 }$ & $ -0.61 ^{+ 0.07 }_{- 0.08 }$ & $ 250.01 ^{+ 28.94 }_{- 37.63 }$ & $ 348.27 ^{+ 40.32 }_{- 52.42 }$ & $ 4.63 ^{+ 3.13 }_{- 1.72 } \times 10^{ -6 }$ & $ 1.65 ^{+ 0.23 }_{- 0.45 } \times 10^{ -1 }$ & $ -0.29 ^{+ 0.14 }_{- 0.16 }$ & $ -2.11 ^{+ 0.19 }_{- 0.07 }$ & $ 222.91 ^{+ 23.54 }_{- 40.95 }$ & $ 4.43 ^{+ 1.55 }_{- 1.14 } \times 10^{ -6 }$ & -14.65 & -0.61 & 0.18 \\
1.99 & 2.54 & 51.10 & $ 1.56 ^{+ 0.26 }_{- 0.39 } \times 10^{ +0 }$ & $ -0.54 ^{+ 0.06 }_{- 0.06 }$ & $ 225.63 ^{+ 19.18 }_{- 23.76 }$ & $ 329.63 ^{+ 28.02 }_{- 34.71 }$ & $ 5.58 ^{+ 2.80 }_{- 1.84 } \times 10^{ -6 }$ & $ 1.74 ^{+ 0.16 }_{- 0.28 } \times 10^{ -1 }$ & $ -0.33 ^{+ 0.09 }_{- 0.10 }$ & $ -2.34 ^{+ 0.22 }_{- 0.09 }$ & $ 246.52 ^{+ 21.29 }_{- 27.45 }$ & $ 5.35 ^{+ 1.22 }_{- 0.95 } \times 10^{ -6 }$ & -10.96 & 0.47 & 3.09 \\
2.54 & 3.03 & 38.60 & $ 3.96 ^{+ 0.72 }_{- 0.99 } \times 10^{ +0 }$ & $ -0.84 ^{+ 0.06 }_{- 0.07 }$ & $ 318.37 ^{+ 38.70 }_{- 56.87 }$ & $ 368.87 ^{+ 44.84 }_{- 65.89 }$ & $ 4.10 ^{+ 2.07 }_{- 1.40 } \times 10^{ -6 }$ & $ 1.07 ^{+ 0.10 }_{- 0.26 } \times 10^{ -1 }$ & $ -0.67 ^{+ 0.09 }_{- 0.14 }$ & $ -2.25 ^{+ 0.37 }_{- 0.02 }$ & $ 258.67 ^{+ 43.82 }_{- 57.91 }$ & $ 3.88 ^{+ 1.30 }_{- 0.94 } \times 10^{ -6 }$ & -9.88 & 0.55 & 0.87 \\
3.03 & 3.63 & 33.80 & $ 4.37 ^{+ 0.83 }_{- 1.13 } \times 10^{ +0 }$ & $ -0.93 ^{+ 0.07 }_{- 0.07 }$ & $ 325.58 ^{+ 39.91 }_{- 71.65 }$ & $ 349.93 ^{+ 42.89 }_{- 77.01 }$ & $ 2.89 ^{+ 1.75 }_{- 1.03 } \times 10^{ -6 }$ & $ 1.04 ^{+ 0.15 }_{- 0.44 } \times 10^{ -1 }$ & $ -0.63 ^{+ 0.15 }_{- 0.24 }$ & $ -2.09 ^{+ 0.31 }_{- 0.01 }$ & $ 202.44 ^{+ 28.25 }_{- 78.64 }$ & $ 2.75 ^{+ 1.81 }_{- 0.99 } \times 10^{ -6 }$ & -27.96 & 0.32 & -17.64 \\
3.63 & 4.44 & 29.90 & $ 5.50 ^{+ 1.02 }_{- 1.74 } \times 10^{ +0 }$ & $ -1.07 ^{+ 0.07 }_{- 0.08 }$ & $ 393.85 ^{+ 64.83 }_{- 122.86 }$ & $ 366.18 ^{+ 60.27 }_{- 114.23 }$ & $ 1.93 ^{+ 1.47 }_{- 0.73 } \times 10^{ -6 }$ & $ 6.74 ^{+ 0.59 }_{- 3.11 } \times 10^{ -2 }$ & $ -0.80 ^{+ 0.12 }_{- 0.27 }$ & $ -2.25 ^{+ 0.51 }_{- 0.12 }$ & $ 204.11 ^{+ 33.86 }_{- 97.80 }$ & $ 1.93 ^{+ 1.39 }_{- 0.80 } \times 10^{ -6 }$ & -36.74 & -1.21 & -29.37 \\
4.44 & 4.45 & -2.30 & $ 6.84 ^{+ 2.38 }_{- 6.84 } \times 10^{ +1 }$ & $ -1.98 ^{+ 0.44 }_{- 1.02 }$ & $ 5126.97 ^{+ 4576.71 }_{- 1992.69 }$ & $ 111.08 ^{+ 99.16 }_{- 43.17 }$ & $ 1.47 ^{+ 130.57 }_{- 1.44 } \times 10^{ -7 }$ & $ 7.01 ^{+ 6.85 }_{- 7.01 } \times 10^{ +1 }$ & $ -0.94 ^{+ 1.21 }_{- 3.10 }$ & $ -3.51 ^{+ 0.51 }_{- 1.49 }$ & $ 3455.24 ^{+ 1324.11 }_{- 3445.00 }$ & N/A & -168378.22 & -3.41 & -168377.19 \\
4.45 & 5.23 & 23.70 & $ 1.08 ^{+ 0.25 }_{- 0.38 } \times 10^{ +1 }$ & $ -1.33 ^{+ 0.08 }_{- 0.11 }$ & $ 1109.55 ^{+ 4.19 }_{- 805.20 }$ & $ 740.53 ^{+ 2.79 }_{- 537.40 }$ & $ 1.39 ^{+ 1.27 }_{- 0.56 } \times 10^{ -6 }$ & $ 2.55 ^{+ 0.20 }_{- 0.58 } \times 10^{ -2 }$ & $ -1.26 ^{+ 0.09 }_{- 0.13 }$ & $ -3.18 ^{+ 1.39 }_{- 0.64 }$ & $ 472.71 ^{+ 59.42 }_{- 258.29 }$ & $ 1.38 ^{+ 0.46 }_{- 0.34 } \times 10^{ -6 }$ & -0.14 & -10.85 & -5.47 \\
5.23 & 7.16 & 26.40 & $ 1.73 ^{+ 0.44 }_{- 0.70 } \times 10^{ +0 }$ & $ -0.88 ^{+ 0.10 }_{- 0.11 }$ & $ 174.14 ^{+ 23.88 }_{- 45.77 }$ & $ 195.44 ^{+ 26.80 }_{- 51.37 }$ & $ 7.40 ^{+ 7.68 }_{- 3.65 } \times 10^{ -7 }$ & $ 3.31 ^{+ 0.31 }_{- 0.88 } \times 10^{ -2 }$ & $ -0.80 ^{+ 0.10 }_{- 0.15 }$ & $ -3.54 ^{+ 1.26 }_{- 0.71 }$ & $ 175.14 ^{+ 22.40 }_{- 28.03 }$ & $ 7.51 ^{+ 2.64 }_{- 1.94 } \times 10^{ -7 }$ & 4.27 & -5.34 & 1.40 \\
7.16 & 9.77 & 18.40 & $ 4.54 ^{+ 0.98 }_{- 2.20 } \times 10^{ +0 }$ & $ -1.29 ^{+ 0.12 }_{- 0.14 }$ & $ 360.90 ^{+ 17.17 }_{- 216.35 }$ & $ 257.31 ^{+ 12.24 }_{- 154.25 }$ & $ 3.83 ^{+ 4.91 }_{- 2.09 } \times 10^{ -7 }$ & $ 1.42 ^{+ 0.08 }_{- 0.48 } \times 10^{ -2 }$ & $ -1.19 ^{+ 0.11 }_{- 0.17 }$ & $ -3.61 ^{+ 0.46 }_{- 1.39 }$ & $ 171.27 ^{+ 27.04 }_{- 50.25 }$ & $ 3.96 ^{+ 2.02 }_{- 1.25 } \times 10^{ -7 }$ & 13.57 & -21.72 & -3.60 \\
9.77 & 13.25 & 12.30 & $ 4.68 ^{+ 1.83 }_{- 3.12 } \times 10^{ +0 }$ & $ -1.47 ^{+ 0.12 }_{- 0.25 }$ & $ 1821.60 ^{+ 438.20 }_{- 1753.43 }$ & $ 967.18 ^{+ 232.66 }_{- 930.98 }$ & $ 2.18 ^{+ 5.32 }_{- 1.43 } \times 10^{ -7 }$ & $ 2.76 ^{+ 1.19 }_{- 2.73 } \times 10^{ -1 }$ & $ -0.45 ^{+ 0.56 }_{- 1.13 }$ & $ -2.66 ^{+ 1.02 }_{- 0.36 }$ & $ 119.81 ^{+ 3.98 }_{- 106.45 }$ & $ 2.60 ^{+ 51.00 }_{- 2.40 } \times 10^{ -7 }$ & -18605.05 & -47.05 & -18650.47 \\
13.25 & 20.00 & 6.70 & $ 2.74 ^{+ 0.92 }_{- 2.16 } \times 10^{ +0 }$ & $ -1.53 ^{+ 0.07 }_{- 0.28 }$ & $ 3135.58 ^{+ 1377.56 }_{- 3082.20 }$ & $ 1477.99 ^{+ 649.33 }_{- 1452.82 }$ & $ 9.82 ^{+ 36.55 }_{- 6.55 } \times 10^{ -8 }$ & $ 2.30 ^{+ 0.46 }_{- 2.28 } \times 10^{ +1 }$ & $ 2.32 ^{+ 0.68 }_{- 0.15 }$ & $ -2.17 ^{+ 0.25 }_{- 0.16 }$ & $ 36.48 ^{+ 4.17 }_{- 5.57 }$ & $ 1.02 ^{+ 5.33 }_{- 0.92 } \times 10^{ -7 }$ & -119.85 & -19.17 & -131.00 
\enddata
\end{deluxetable}
